The GAPS Programme with HARPS-N@TNG XIV. Investigating giant planet migration history via improved eccentricity and mass determination for 231 transiting planets

We carried out a Bayesian homogeneous determination of the orbital parameters of 231 transiting giant planets (TGPs) that are alone or have distant companions; we employed DE-MCMC methods to analyse radial-velocity (RV) data from the literature and 782 new high-accuracy RVs obtained with the HARPS-N spectrograph for 45 systems over 3 years. Our work yields the largest sample of systems with a transiting giant exoplanet and coherently determined orbital, planetary, and stellar parameters. We found that the orbital parameters of TGPs in non-compact planetary systems are clearly shaped by tides raised by their host stars. Indeed, the most eccentric planets have relatively large orbital separations and/or high mass ratios, as expected from the equilibrium tide theory. This feature would be the outcome of high-eccentricity migration (HEM). The distribution of $\alpha=a/a_R$, where $a$ and $a_R$ are the semi-major axis and the Roche limit, for well-determined circular orbits peaks at 2.5; this also agrees with expectations from the HEM. The few planets of our sample with circular orbits and $\alpha >5$ values may have migrated through disc-planet interactions instead of HEM. By comparing circularisation times with stellar ages, we found that hot Jupiters with $a < 0.05$ au have modified tidal quality factors $10^{5} < Q'_p < 10^{9}$, and that stellar $Q'_s > 10^{6}-10^{7}$ are required to explain the presence of eccentric planets at the same orbital distance. As a by-product of our analysis, we detected a non-zero eccentricity for HAT-P-29; we determined that five planets that were previously regarded to have hints of non-zero eccentricity have circular orbits or undetermined eccentricities; we unveiled curvatures caused by distant companions in the RV time series of HAT-P-2, HAT-P-22, and HAT-P-29; and we revised the planetary parameters of CoRoT-1b.

==> (inline-0) <==
\begin{longtable}{l c c c c c}
\caption{Priors on orbital periods, and transit and occultation midtimes from ground-based and/or space-based photometry.}\\
\hline %\hline
Planet & Period & Transit Midtime    				& Ephemeris 	& Occultation Midtime 				& Occultation   \\
           & days    &  $\rm BJD_{\rm TDB}-2,450,000$   	& Reference  	& $\rm BJD_{\rm TDB}-2,450,000$		& Reference     \\
\hline
\endfirsthead
\caption{continued.}\\
\hline 
Planet & Period & Transit Midtime    				& Ephemeris 	& Occultation Midtime 				& Occultation   \\
           & days    &  $\rm BJD_{\rm TDB}-2,450,000$   	& Reference  	& $\rm BJD_{\rm TDB}-2,450,000$		& Reference     \\
\hline
\endhead
\hline
\endfoot
CoRoT-1b & $1.50896820\pm\rm5.0\mbox{\sc{e}-07}$ & $4138.328070\pm\rm6.0\mbox{\sc{e}-05}$ & \refeph{2012PASP..124..212S} & $5162.1651\pm\rm0.0036$ & \refeph{2011ApJ...726...95D} \\ 
 &  &  &  & $5159.1441\pm\rm0.0021$ & 2 \\ 
CoRoT-2b & $1.74299673\pm\rm3.1\mbox{\sc{e}-07}$ & $5628.44758\pm\rm0.00014$ & \refeph{2015MNRAS.450.3101B} & $5160.4504\pm\rm0.0012$ & 2 \\ 
 &  &  &  & $4771.76060\pm\rm0.00070$ &  2 \\ 
 &  &  &  & $4771.7641\pm\rm0.0019$ & 2 \\ 
CoRoT-3b & $4.2567994\pm\rm3.5\mbox{\sc{e}-06}$ & $4283.13388\pm\rm0.00024$ & \refeph{2009A&A...506..377T} &  &  \\ 
CoRoT-4b & $9.20205\pm\rm0.00037$ & $4141.36493\pm\rm0.00089$ & \refeph{2008A&A...488L..43A} &  &  \\ 
CoRoT-5b & $4.0378962\pm\rm1.9\mbox{\sc{e}-06}$ & $4400.199630\pm\rm2.0\mbox{\sc{e}-05}$ & \refeph{2009A&A...506..281R} &  &  \\ 
CoRoT-6b & $8.886593\pm\rm4.0\mbox{\sc{e}-05}$ & $4595.61515\pm\rm0.00020$ & \refeph{2010A&A...512A..14F} &  &  \\ 
CoRoT-8b & $6.212381\pm\rm5.7\mbox{\sc{e}-05}$ & $4239.03384\pm\rm0.00078$ & \refeph{2011MNRAS.417.2166S} &  &  \\ 
CoRoT-9b & $95.272656\pm\rm6.8\mbox{\sc{e}-05}$ & $5365.52723\pm\rm0.00037$ & \refeph{2017arXiv170306477B} &  &  \\
CoRoT-10b & $13.24060\pm\rm0.00020$ & $4273.3443\pm\rm0.0012$ & \refeph{2010A&A...520A..65B} &  &  \\ 
CoRoT-11b & $2.994325\pm\rm2.1\mbox{\sc{e}-05}$ & $4690.49911\pm\rm0.00016$ & \refeph{2012A&A...543L...5G} &  & \\ 
CoRoT-12b & $2.828042\pm\rm1.3\mbox{\sc{e}-05}$ & $4398.62785\pm\rm0.00036$ & \refeph{2010A&A...520A..97G} &  &  \\ 
CoRoT-13b & $4.035190\pm\rm3.0\mbox{\sc{e}-05}$ & $4790.80990\pm\rm0.00060$ & \refeph{2010A&A...522A.110C} &  &  \\ 
CoRoT-14b & $1.51214\pm\rm0.00013$ & $4787.6702\pm\rm0.0053$ & \refeph{2011A&A...528A..97T} &  &  \\ 
CoRoT-16b & $5.35227\pm\rm0.00020$ & $4923.9145\pm\rm0.0022$ & \refeph{2012A&A...541A.149O} &  &  \\ 
CoRoT-17b & $3.76810\pm\rm0.00030$ & $4923.3100\pm\rm0.0036$ & \refeph{2011A&A...531A..41C} &  &  \\ 
CoRoT-18b & $1.9000693\pm\rm2.8\mbox{\sc{e}-06}$ & $5321.72490\pm\rm0.00018$ & \refeph{2011A&A...533A.130H} &  &  \\ 
CoRoT-19b & $3.897130\pm\rm2.0\mbox{\sc{e}-05}$ & $5257.44180\pm\rm0.00060$ & \refeph{2012A&A...537A.136G} &  &  \\ 
CoRoT-20b & $9.24285\pm\rm0.00030$ & $5266.0009\pm\rm0.0014$ & \refeph{2012A&A...538A.145D} &  &  \\ 
CoRoT-21b & $2.72474\pm\rm0.00014$ & $4399.02900\pm\rm0.00090$ & \refeph{2012A&A...545A...6P} &  &  \\ 
CoRoT-23b & $3.63130\pm\rm1.0\mbox{\sc{e}-04}$ & $5308.9400\pm\rm0.0010$ & \refeph{2012A&A...537A..54R} &  &  \\ 
CoRoT-25b & $4.860690\pm\rm6.0\mbox{\sc{e}-05}$ & $4576.21630\pm\rm0.00080$ & \refeph{2013A&A...555A.118A}&  &  \\ 
CoRoT-26b & $4.204740\pm\rm5.0\mbox{\sc{e}-05}$ & $4573.63060\pm\rm0.00080$ & 22 &  &  \\ 
CoRoT-27b & $3.575320\pm\rm6.0\mbox{\sc{e}-05}$ & $5748.6850\pm\rm0.0010$ & \refeph{2014A&A...562A.140P} &  &  \\ 
CoRoT-28b & $5.20851\pm\rm0.00038$ & $5755.8474\pm\rm0.0029$ & \refeph{2015A&A...579A..36C}  &  &  \\ 
CoRoT-29b & $2.8505700\pm\rm6.0\mbox{\sc{e}-06}$ & $5753.1158\pm\rm0.0010$ & 24 &  &  \\ 
HAT-P-1b & $4.46529976\pm\rm5.5\mbox{\sc{e}-07}$ & $3979.93202\pm\rm0.00024$ & \refeph{2014MNRAS.437...46N} & $4464.4182\pm\rm0.0032$ & \refeph{2010ApJ...708..498T} \\ 
 &  &  &  & $4102.7225\pm\rm0.0029$ & 26 \\ 
HAT-P-2b & $5.6334754\pm\rm2.6\mbox{\sc{e}-06}$ & $5288.84910\pm\rm0.00037$ & \refeph{2013ApJ...766...95L} & $5284.2974\pm\rm0.0014$ & 27 \\ 
 &  &  &  & $5751.8802\pm\rm0.0011$ & 27 \\ 
 &  &  &  & $4354.7765\pm\rm0.0022$ & 27 \\ 
HAT-P-3b & $2.8997360\pm\rm2.0\mbox{\sc{e}-06}$ & $4856.70195\pm\rm1.0\mbox{\sc{e}-04}$ & \refeph{2011AJ....141..179C} & $5272.8294\pm\rm0.0032$ & \refeph{2013ApJ...770..102T}  \\ 
 &  &  &  & $5275.7166\pm\rm0.0030$ & 29 \\ 
HAT-P-4b & $3.0565254\pm\rm1.2\mbox{\sc{e}-06}$ & $4245.81521\pm\rm0.00020$ & 1 & $5298.7865\pm\rm0.0027$ & 29\\ 
 &  &  &  & $5442.4437\pm\rm0.0033$ & 29 \\ 
HAT-P-5b & $2.78847360\pm\rm5.2\mbox{\sc{e}-07}$ & $5432.45510\pm\rm1.0\mbox{\sc{e}-04}$ & \refeph{2012MNRAS.422.3099S} &  &  \\ 
HAT-P-6b & $3.8530030\pm\rm1.2\mbox{\sc{e}-06}$ & $4035.67616\pm\rm0.00025$ & \refeph{2008ApJ...673L..79N} & $5451.6520\pm\rm0.0040$ & \refeph{2012ApJ...746..111T} \\ 
 &  &  &  & $5459.3565\pm\rm0.0017$ & 32 \\ 
HAT-P-7b & $2.204737\pm\rm1.7\mbox{\sc{e}-05}$ & $4954.3574620\pm\rm5.0\mbox{\sc{e}-06}$ & \refeph{2013ApJ...764L..22M} & $4768.0528\pm\rm0.0035$ & \refeph{2010ApJ...710...97C} \\ 
 &  &  &  & $4770.2649\pm\rm0.0039$ & 34 \\ 
HAT-P-8b & $3.0763458\pm\rm2.4\mbox{\sc{e}-06}$ & $4437.6749\pm\rm0.0014$ & \refeph{2013A&A...551A..11M} & $5211.3751\pm\rm0.0016$ & 32 \\ 
 &  &  &  & $5208.3011\pm\rm0.0024$ & 32 \\ 
HAT-P-9b & $3.9228140\pm\rm2.0\mbox{\sc{e}-06}$ & $4417.90840\pm\rm0.00060$ & \refeph{2012NewA...17..438D} &  &  \\ 
HAT-P-12b & $3.21305929\pm\rm3.5\mbox{\sc{e}-07}$ & $4187.85559\pm\rm0.00011$ & 29 &  &  \\ 
HAT-P-13b & $2.9162383\pm\rm2.2\mbox{\sc{e}-06}$ & $5176.53878\pm\rm0.00027$ & \refeph{2012MNRAS.420.2580S} &  &  \\ 
HAT-P-14b & $4.6276820\pm\rm3.0\mbox{\sc{e}-06}$ & $5268.64237\pm\rm0.00031$ & \refeph{2011A&A...527A..85N} &  &  \\   
HAT-P-15b & $10.863502\pm\rm3.7\mbox{\sc{e}-05}$ & $4638.56094\pm\rm0.00048$ & \refeph{2010ApJ...724..866K} &  &  \\   
HAT-P-16b & $2.7759712\pm\rm1.5\mbox{\sc{e}-06}$ & $5027.59281 \pm\rm0.00040$ & \refeph{2013A&A...557A..30C} &  &  \\   
HAT-P-17b & $10.3385230\pm\rm9.0\mbox{\sc{e}-06}$ & $4801.17018\pm\rm0.00020$ & \refeph{2012ApJ...749..134H} &  &  \\    
HAT-P-18b & $5.5080230\pm\rm6.0\mbox{\sc{e}-06}$ & $4715.02249\pm\rm0.00020$ & \refeph{2011ApJ...726...52H} &  &  \\   
HAT-P-19b & $4.0087780\pm\rm6.0\mbox{\sc{e}-06}$ & $5091.53492\pm\rm0.00034$ & 42 &  $5999.5301 \pm 0.0074$ &  \refeph{2015ApJ...810..118K} \\   
&  &  &  & $6933.5705 \pm 0.0071$ & 43 \\
HAT-P-20b & $2.87531860\pm\rm2.0\mbox{\sc{e}-07}$ & $5598.48482\pm\rm0.00032$ & \refeph{2014AN....335..797G} & $6810.4541\pm\rm0.0024$ & \refeph{2015ApJ...805..132D} \\    
 &  &  &  & $6085.8754\pm\rm0.0013$ & 45  \\ 
 &  &  &  & $6816.2079\pm\rm0.0024$ & 45 \\ 
HAT-P-21b & $4.1244810\pm\rm7.0\mbox{\sc{e}-06}$ & $4996.41389\pm\rm0.00069$ & \refeph{2011ApJ...742..116B} &  &  \\ 
HAT-P-22b & $3.2122200\pm\rm9.0\mbox{\sc{e}-06}$ & $4930.22077\pm\rm0.00025$ & 46 &  &  \\   
HAT-P-23b & $1.21288287\pm\rm1.7\mbox{\sc{e}-07}$ & $4852.26542\pm\rm0.00020$ & \refeph{2013RMxAA..49...71R} & $5895.9542\pm\rm0.0018$ & \refeph{2014ApJ...781..109O} \\   
 &  &  &  & $5897.1687\pm\rm0.0015$ & 48 \\ 
 &  &  &  & $6117.9129\pm\rm0.0027$ & 48 \\ 
HAT-P-24b & $3.3552479\pm\rm6.2\mbox{\sc{e}-06}$ & $5629.67130\pm\rm0.00034$ & \refeph{2013RAA....13..593W} &  &  \\ 
HAT-P-25b & $3.652836\pm\rm1.9\mbox{\sc{e}-05}$ & $5176.85233\pm\rm0.00047$ & \refeph{2012ApJ...745...80Q} &  &  \\ 
HAT-P-27b & $3.0395824\pm\rm3.5\mbox{\sc{e}-06}$ & $5186.01982\pm\rm0.00032$ & 1 &  &  \\ 
HAT-P-28b & $3.2572150\pm\rm7.0\mbox{\sc{e}-06}$ & $5417.59908\pm\rm0.00053$ & \refeph{2011ApJ...733..116B} &  &  \\ 
HAT-P-29b & $5.7233900\pm\rm1.0\mbox{\sc{e}-06}$ & $6210.615360\pm\rm5.0\mbox{\sc{e}-05}$ & \refeph{Espositoetal_inprep} &  &  \\    %esposito
HAT-P-30b & $2.8105950\pm\rm5.0\mbox{\sc{e}-06}$ & $5456.46637\pm\rm0.00037$ & \refeph{2011ApJ...735...24J} &  &  \\ 
HAT-P-31b & $5.005425\pm\rm9.2\mbox{\sc{e}-05}$ & $4320.8866\pm\rm0.0052$ & \refeph{2011AJ....142...95K} &  &  \\ 
HAT-P-32b & $2.15000825\pm\rm1.2\mbox{\sc{e}-07}$ & $4420.446450\pm\rm9.0\mbox{\sc{e}-05}$ & \refeph{2011ApJ...742...59H} & $5855.57877\pm\rm0.00095$ & \refeph{2014ApJ...796..115Z} \\ 
 &  &  &  & $5864.1770\pm\rm0.0012$ & 56 \\ 
HAT-P-33b & $3.4744740\pm\rm1.0\mbox{\sc{e}-06}$ & $5110.92672\pm\rm0.00022$ & 55 &  &  \\ 
HAT-P-34b & $5.452654\pm\rm1.6\mbox{\sc{e}-05}$ & $5431.59706\pm\rm0.00055$ & \refeph{2012AJ....144...19B} &  &  \\ 
HAT-P-35b & $3.646706\pm\rm2.1\mbox{\sc{e}-05}$ & $5578.66158\pm\rm0.00050$ & 57 &  &  \\ 
HAT-P-36b & $1.3273470\pm\rm3.0\mbox{\sc{e}-06}$ & $5565.18221\pm\rm0.00020$ & 57 &  &  \\ 
HAT-P-37b & $2.7974360\pm\rm7.0\mbox{\sc{e}-06}$ & $5642.14395\pm\rm0.00029$ & 57 &  &  \\ 
HAT-P-38b & $4.640382\pm\rm3.2\mbox{\sc{e}-05}$ & $5863.12034\pm\rm0.00035$ & \refeph{2012PASJ...64...97S} &  &  \\ 
HAT-P-39b & $3.5438700\pm\rm5.0\mbox{\sc{e}-06}$ & $5208.75126\pm\rm0.00041$ & \refeph{2012AJ....144..139H} &  &  \\ 
HAT-P-40b & $4.457243\pm\rm1.0\mbox{\sc{e}-05}$ & $5813.17661\pm\rm0.00054$ & 59 &  &  \\ 
HAT-P-41b & $2.6940470\pm\rm4.0\mbox{\sc{e}-06}$ & $4983.8624\pm\rm0.0011$ & 59 &  &  \\ 
HAT-P-42b & $4.641878\pm\rm3.2\mbox{\sc{e}-05}$ & $5952.52679\pm\rm0.00075$ & \refeph{2013A&A...558A..86B} &  &  \\ 
HAT-P-43b & $3.332687\pm\rm1.5\mbox{\sc{e}-05}$ & $5997.37183\pm\rm0.00032$ & 60 &  &  \\ 
HAT-P-45b & $3.128992\pm\rm2.1\mbox{\sc{e}-05}$ & $5729.98689\pm\rm0.00041$ & \refeph{2014AJ....147..128H} &  &  \\ 
HAT-P-49b & $2.6915480\pm\rm6.0\mbox{\sc{e}-06}$ & $6399.62484\pm\rm0.00063$ & \refeph{2014AJ....147...84B} &  &  \\ 
HAT-P-50b & $3.1220109\pm\rm6.5\mbox{\sc{e}-06}$ & $6285.91071\pm\rm0.00036$ & \refeph{2015AJ....150...85H} &  &  \\ 
HAT-P-51b & $4.2180278\pm\rm5.9\mbox{\sc{e}-06}$ & $6194.12282\pm\rm0.00040$ & 63 &  &  \\ 
HAT-P-52b & $2.7535953\pm\rm9.4\mbox{\sc{e}-06}$ & $5852.104026\pm\rm0.000410$ & 63 &  &  \\ 
HAT-P-53b & $1.9616241\pm\rm3.9\mbox{\sc{e}-06}$ & $5829.448576\pm\rm0.000440$ & 63 &  &  \\ 
HAT-P-54b & $3.799847\pm\rm1.4\mbox{\sc{e}-05}$ & $6299.304478\pm\rm0.000240$ & \refeph{2015AJ....149..149B} &  &  \\ 
HAT-P-55b & $3.5852467\pm\rm6.4\mbox{\sc{e}-06}$ & $6730.83468\pm\rm0.00027$ & \refeph{2015PASP..127..851J} &  &  \\ 
HAT-P-56b & $2.7908327\pm\rm4.7\mbox{\sc{e}-06}$ & $6553.61723\pm\rm0.00042$ & \refeph{2015AJ....150...85H} &  &  \\ 
HATS-1b & $3.4464590\pm\rm4.0\mbox{\sc{e}-06}$ & $5241.28799\pm\rm0.00071$ & \refeph{2013AJ....145....5P} &  &  \\ 
HATS-2b & $1.3541330\pm\rm1.0\mbox{\sc{e}-06}$ & $5954.586530\pm\rm9.0\mbox{\sc{e}-05}$ & \refeph{2013A&A...558A..55M} &  &  \\ 
HATS-3b & $3.5478510\pm\rm5.0\mbox{\sc{e}-06}$ & $6155.96812\pm\rm0.00014$ & \refeph{2013AJ....146..113B} &  &  \\ 
HATS-4b & $2.5167290\pm\rm2.0\mbox{\sc{e}-06}$ & $5808.34172\pm\rm0.00036$ & \refeph{2014AJ....148...29J} &  &  \\ 
HATS-5b & $4.763387\pm\rm1.0\mbox{\sc{e}-05}$ & $6273.791460\pm\rm10.0\mbox{\sc{e}-05}$ & \refeph{2014AJ....147..144Z} &  &  \\ 
HATS-7b & $3.1853150\pm\rm5.4\mbox{\sc{e}-06}$ & $6528.29697\pm\rm0.00058$ & \refeph{2015ApJ...813..111B} &  &  \\ 
HATS-8b & $3.583893\pm\rm1.0\mbox{\sc{e}-05}$ & $6672.11098\pm\rm0.0012$ & \refeph{2015AJ....150...49B} &  &  \\ 
HATS-9b & $1.9153073\pm\rm5.2\mbox{\sc{e}-06}$ & $6124.25974\pm\rm0.00086$ & \refeph{2015AJ....150...33B} &  &  \\ 
HATS-10b & $3.3128460\pm\rm5.8\mbox{\sc{e}-06}$ & $6457.88271\pm\rm0.00022$ & 74 &  &  \\ 
HATS-13b & $3.0440499\pm\rm2.7\mbox{\sc{e}-06}$ & $6340.31783\pm\rm0.00026$ & \refeph{2015A&A...580A..63M} &  &  \\ 
HATS-14b & $2.7667641\pm\rm2.7\mbox{\sc{e}-06}$ & $6408.765398\pm\rm0.000210$ & 75 &  &  \\ 
HD\,149026b & $2.8758916\pm\rm1.4\mbox{\sc{e}-06}$ & $4597.70713\pm\rm0.00016$ & \refeph{2009ApJ...703..769K} & $4535.8764\pm\rm0.0010$ & \refeph{2012ApJ...754..136S} \\ 
 &  &  &  & $4596.2676\pm\rm0.0019$ & 77 \\ 
 &  &  &  & $4912.6140\pm\rm0.0020$ & 77 \\ 
HD\,17156b & $21.216398\pm\rm1.6\mbox{\sc{e}-05}$ & $4884.028940\pm\rm7.3\mbox{\sc{e}-05}$ & \refeph{2011ApJ...726....3N} &  &  \\ 
HD\,189733b & $2.218575200\pm\rm7.7\mbox{\sc{e}-08}$ & $3955.5255510\pm\rm9.0\mbox{\sc{e}-06}$ & 3 & $3699.2823\pm\rm0.0052$ & \refeph{2008ApJ...686.1341C} \\ 
 &  &  &  & $4280.5472\pm\rm0.0026$ & \refeph{2010ApJ...721.1861A} \\ 
 &  &  &  & $4038.7237\pm\rm0.0027$ & \refeph{2009ApJ...690..822K} \\ 
HD\,209458b & $3.52474859\pm\rm3.8\mbox{\sc{e}-07}$ & $2826.629283\pm\rm8.7\mbox{\sc{e}-05}$ & \refeph{2007ApJ...655..564K} & $3702.5256\pm\rm0.0024$ & \refeph{2008ApJ...673..526K} \\ 
 &  &  &  & $5214.6470\pm\rm0.0012$ & \refeph{2014ApJ...790...53Z} \\ 
 &  &  &  & $5218.1702\pm\rm0.0011$ & 84 \\ 
HD\,80606b & $111.43670\pm\rm0.00040$ & $5210.64280\pm\rm0.00100$ & \refeph{2010A&A...516A..95H} & $4424.737\pm\rm0.030$ & \refeph{2009Natur.457..562L} \\ 
KELT-2Ab & $4.113791\pm\rm1.0\mbox{\sc{e}-05}$ & $5974.60338\pm\rm0.00082$ & \refeph{2012ApJ...756L..39B} &  &  \\ 
KELT-3b & $2.703390\pm\rm1.0\mbox{\sc{e}-05}$ & $6023.459\pm\rm0.017$ & \refeph{2013ApJ...773...64P} &  &  \\ 
KELT-6b & $7.845582\pm\rm7.0\mbox{\sc{e}-06}$ & $7124.50954\pm\rm0.00057$ & \refeph{2015A&A...581L...6D} &  &  \\ 
KELT-8b & $3.24406\pm\rm0.00016$ & $6883.48030\pm\rm0.00070$ & \refeph{2015ApJ...810...30F} &  &  \\ 
Kepler-5b & $3.5484625\pm\rm1.0\mbox{\sc{e}-06}$ & $5005.579469\pm\rm7.5\mbox{\sc{e}-05}$ & \refeph{2013A&A...560A.112M} &  &  \\ 
Kepler-6b & $3.23469940\pm\rm3.5\mbox{\sc{e}-07}$ & $5003.006282\pm\rm2.9\mbox{\sc{e}-05}$ & 91 &  &  \\ 
Kepler-7b & $4.8854886\pm\rm1.3\mbox{\sc{e}-06}$ & $5094.298833\pm\rm5.6\mbox{\sc{e}-05}$ & 91 & $4974.6094\pm\rm0.0034$ & \refeph{2011ApJ...735L..12D} \\ 
Kepler-8b & $3.52249905\pm\rm8.3\mbox{\sc{e}-07}$ & $5003.433596\pm\rm6.4\mbox{\sc{e}-05}$ & 91 &  &  \\ 
Kepler-12b & $4.43796370\pm\rm2.0\mbox{\sc{e}-07}$ & $5004.009107\pm\rm2.0\mbox{\sc{e}-05}$ & \refeph{2011ApJS..197....9F} & $5010.6668\pm\rm0.0040$ & 93 \\ 
Kepler-15b & $4.9427809\pm\rm1.4\mbox{\sc{e}-06}$ & $5097.841168\pm\rm6.0\mbox{\sc{e}-05}$ & 91 &  &  \\ 
Kepler-17b & $1.48571091\pm\rm2.1\mbox{\sc{e}-07}$ & $5185.678033\pm\rm2.3\mbox{\sc{e}-05}$ & 91 &  &  \\ 
Kepler-39b & $21.087210\pm\rm3.7\mbox{\sc{e}-05}$ & $5942.60708\pm\rm0.00024$ & \refeph{2015A&A...575A..85B} &  &  \\ 
Kepler-40b & $6.8731697\pm\rm9.6\mbox{\sc{e}-06}$ & $5204.83996\pm\rm0.00020$ & \refeph{2012MNRAS.426.1291S} &  &  \\ 
Kepler-41b & $1.85555820\pm\rm5.2\mbox{\sc{e}-07}$ & $5187.280482\pm\rm5.1\mbox{\sc{e}-05}$ & 94 & 
$e \cos{\omega}=-0.002^{+0.006}_{-0.017}$ & \refeph{2011A&A...536A..70S} \\ 
Kepler-43b & $3.02409309\pm\rm2.0\mbox{\sc{e}-07}$ & $5095.452270\pm\rm5.0\mbox{\sc{e}-05}$ & 94 &  &  \\ 
Kepler-44b & $3.2467293\pm\rm3.0\mbox{\sc{e}-06}$ & $5187.15640\pm\rm0.00021$ & 94 &  &  \\ 
Kepler-45b & $2.4552339\pm\rm4.8\mbox{\sc{e}-06}$ & $5374.562419\pm\rm9.2\mbox{\sc{e}-05}$ & 91 &  &  \\ 
Kepler-74b & $7.3407110\pm\rm6.0\mbox{\sc{e}-06}$ & $5187.56737\pm\rm0.00014$ & 94 &  &  \\ 
Kepler-75b & $8.8849116\pm\rm3.4\mbox{\sc{e}-06}$ & $5740.44030\pm\rm0.00012$ & 94 &  &  \\ 
Kepler-76b & $1.54492870\pm\rm2.7\mbox{\sc{e}-07}$ & $4966.548110\pm\rm7.0\mbox{\sc{e}-05}$ & \refeph{2013ApJ...771...26F} &  &  \\ 
Kepler-77b & $3.57878087\pm\rm2.3\mbox{\sc{e}-07}$ & $5095.866516\pm\rm2.9\mbox{\sc{e}-05}$ & \refeph{2013A&A...557A..74G} &  &  \\ 
Kepler-412b & $1.720861200\pm\rm4.7\mbox{\sc{e}-08}$ & $4966.021033\pm\rm2.3\mbox{\sc{e}-05}$ & \refeph{2014A&A...564A..56D} & $e\cos{\omega}=-9\mbox{\sc{e}-04}\pm0.0045$ & 99 \\ 
Kepler-419b & $69.75470\pm\rm0.00090$ & $5238.3154\pm\rm0.00060$ & \refeph{2014ApJ...791...89D} &  &  \\
Kepler-422b & $7.89144830\pm\rm5.0\mbox{\sc{e}-07}$ & $5010.25005\pm\rm0.00011$ & \refeph{2014ApJ...795..151E} &  &  \\ 
Kepler-423b & $2.684328500\pm\rm7.0\mbox{\sc{e}-08}$ & $4966.354810\pm\rm2.1\mbox{\sc{e}-05}$ & \refeph{2015A&A...576A..11G} &  &  \\ 
Kepler-424b & $3.3118644\pm\rm3.9\mbox{\sc{e}-06}$ & $4964.74270\pm\rm0.00023$ & 100 &  &  \\ 
Kepler-425b & $3.79701816\pm\rm1.9\mbox{\sc{e}-07}$ & $4966.508785\pm\rm3.9\mbox{\sc{e}-05}$ & \refeph{2014A&A...572A..93H} &  &  \\ 
Kepler-426b & $3.21751883\pm\rm1.9\mbox{\sc{e}-07}$ & $4966.631964\pm\rm4.7\mbox{\sc{e}-05}$ & 103 &  &  \\ 
Kepler-427b & $10.2909940\pm\rm1.1\mbox{\sc{e}-06}$ & $4970.02207\pm\rm9.0\mbox{\sc{e}-05}$ & 103 &  &  \\ 
Kepler-428b & $3.52563254\pm\rm1.5\mbox{\sc{e}-07}$ & $5003.048008\pm\rm3.2\mbox{\sc{e}-05}$ & 103 &  &  \\ 
Kepler-432b & $52.50113\pm\rm0.00011$ & $5949.5374\pm\rm0.0018$ & \refeph{2015ApJ...803...49Q} &  &  \\ 
Kepler-433b & $5.3340838\pm\rm1.1\mbox{\sc{e}-06}$ & $4964.98152\pm\rm0.00015$ & \refeph{2015A&A...575A..71A} &  &  \\ 
Kepler-434b & $12.8747099\pm\rm1.0\mbox{\sc{e}-06}$ & $5003.02283\pm\rm0.00042$ & 105 &  &  \\ 
Kepler-435b & $8.6001536\pm\rm1.8\mbox{\sc{e}-06}$ & $5010.64241\pm\rm0.00040$ & 105 &  &  \\ 
OGLE-TR-10b & $3.1012780\pm\rm4.0\mbox{\sc{e}-06}$ & $4262.818228\pm\rm0.00030$ & \refeph{2009A&A...505..901B} &  &  \\ 
OGLE-TR-56b & $1.21191096\pm\rm6.5\mbox{\sc{e}-07}$ & $3936.60070\pm\rm0.00044$ & \refeph{2011ApJ...741..102A} &  &  \\ 
OGLE-TR-111b & $4.0144477\pm\rm1.9\mbox{\sc{e}-06}$ & $4092.80691\pm\rm0.00025$ & \refeph{2011ApJ...733...53H} &  &  \\ 
OGLE-TR-113b & $1.43247425\pm\rm3.4\mbox{\sc{e}-07}$ & $3464.61755\pm\rm0.00022$ & \refeph{2010ApJ...721.1829A} &  &  \\ 
OGLE-TR-132b & $1.68986531\pm\rm6.4\mbox{\sc{e}-07}$ & $3142.59199\pm\rm0.00053$ & \refeph{2011ApJ...728..125A} &  &  \\ 
OGLE-TR-182b & $3.979100\pm\rm1.0\mbox{\sc{e}-05}$ & $4270.5744\pm\rm0.0020$ & \refeph{2008A&A...487..749P} &  &  \\ 
OGLE-TR-211b & $3.677240\pm\rm3.0\mbox{\sc{e}-05}$ & $3428.3347\pm\rm0.0030$ & \refeph{2008A&A...482..299U} &  &  \\ 
Qatar-1b & $1.42002504\pm\rm7.1\mbox{\sc{e}-07}$ & $5518.41075\pm\rm0.00028$ & \refeph{2013A&A...554A..28C} & $6136.8322\pm\rm0.0018$ & \refeph{2015ApJ...802...28C} \\ 
Qatar-2b & $1.33711647\pm\rm2.6\mbox{\sc{e}-07}$ & $5624.267096\pm\rm8.7\mbox{\sc{e}-05}$ & \refeph{2014MNRAS.443.2391M} &  &  \\ 
TrES-1b & $3.03006973\pm\rm1.8\mbox{\sc{e}-07}$ & $5016.969937\pm\rm7.0\mbox{\sc{e}-05}$ & 3 & $3309.5302\pm\rm0.0036$ & \refeph{2005ApJ...626..523C} \\ 
 &  &  &  & $3630.7159\pm\rm0.0016$ & \refeph{2014ApJ...797...42C} \\ 
 &  &  &  & $3309.5290\pm\rm0.0016$ & 117 \\ 
TrES-2b & $2.470613374\pm\rm1.9\mbox{\sc{e}-08}$ & $3957.635499\pm\rm1.3\mbox{\sc{e}-05}$ & \refeph{2014MNRAS.444.1351R} & $4070.04880\pm\rm0.00086$ & \refeph{2010ApJ...710.1551O} \\ 
 &  &  &  & $4324.5227\pm\rm0.0026$ & 119 \\ 
 &  &  &  & $4994.0613\pm\rm0.0033$ & \refeph{2010ApJ...717.1084C} \\ 
TrES-3b & $1.306186483\pm\rm7.0\mbox{\sc{e}-08}$ & $4185.910993\pm\rm5.0\mbox{\sc{e}-05}$ & \refeph{2013ApJ...764....8K} & $4665.9372\pm\rm0.0021$ & \refeph{2010ApJ...711..374F} \\ 
 &  &  &  & $4668.5454\pm\rm0.0020$ & 122 \\ 
 &  &  &  & $4985.9550\pm\rm0.0019$ & \refeph{2010ApJ...718..920C} \\ 
TrES-4b & $3.55392771\pm\rm4.7\mbox{\sc{e}-07}$ & $4230.90560\pm\rm0.00030$ & \refeph{2015A&A...575L..15S} & $4392.614440\pm\rm0.0080$ & \refeph{2009ApJ...691..866K} \\ 
 &  &  &  & $4396.167240\pm\rm0.0039$ & 125 \\ 
TrES-5b & $1.48224460\pm\rm7.0\mbox{\sc{e}-07}$ & $5443.25232\pm\rm0.00011$ & \refeph{2011ApJ...741..114M} &  &  \\ 
WASP-1b & $2.51994480\pm\rm5.0\mbox{\sc{e}-07}$ & $5530.31970\pm\rm0.00016$ & 45 & $e\cos{\omega}=0\pm0.0011$ & \refeph{2010arXiv1004.0836W} \\ 
WASP-2b & $2.15222163\pm\rm4.2\mbox{\sc{e}-07}$ & $5894.07919\pm\rm0.00015$ & 3 & $e\cos{\omega}=0\pm0.0013$ & 127 \\ 
WASP-3b & $1.84683510\pm\rm4.0\mbox{\sc{e}-07}$ & $4143.85112\pm\rm0.00024$ & \refeph{2013AJ....146..147M} & $4728.3744\pm\rm0.0011$ & \refeph{2014MNRAS.441.3666R} \\ 
 &  &  &  & $5130.9846\pm\rm0.0013$ & 129 \\ 
 &  &  &  & $4998.0150\pm\rm0.0022$ & 114 \\ 
WASP-4b & $1.338231624\pm\rm6.8\mbox{\sc{e}-08}$ & $4966.782814\pm\rm2.1\mbox{\sc{e}-05}$ & 3 & $5102.61236\pm\rm0.00074$ & \refeph{2011A&A...530A...5C} \\ 
 &  &  &  & $5172.2019\pm\rm0.0013$ & \refeph{2011ApJ...727...23B} \\ 
 &  &  &  & $5174.87801\pm\rm0.00087$ & 131 \\ 
WASP-5b & $1.62842953\pm\rm5.2\mbox{\sc{e}-07}$ & $6446.98868\pm\rm0.00017$ & 3 & $5812.7249\pm\rm0.0031$ & \refeph{2014A&A...564A...6C} \\ 
WASP-6b & $3.36100239\pm\rm3.7\mbox{\sc{e}-07}$ & $5278.716260\pm\rm8.5\mbox{\sc{e}-05}$ & \refeph{2015MNRAS.447..463N} & 
$5196.3614\pm0.0106$	& 43  \\
& & & & $5219.9015\pm0.0044$ & 43   \\
WASP-7b & $4.9546416\pm\rm3.5\mbox{\sc{e}-06}$ & $5446.63493\pm\rm0.00030$ & \refeph{2012ApJ...744..189A} &  &  \\ 
WASP-8b & $8.158715\pm\rm1.6\mbox{\sc{e}-05}$ & $4679.33473\pm\rm0.00047$ & \refeph{2010A&A...517L...1Q} & $4822.2309\pm\rm0.0031$ & \refeph{2013ApJ...768...42C}\\ 
 &  &  &  & $5401.4989\pm\rm0.0028$ & 136 \\ 
 &  &  &  & $5409.6663\pm\rm0.0023$ & 136 \\ 
WASP-10b & $3.09272932\pm\rm3.2\mbox{\sc{e}-07}$ & $4664.038090\pm\rm4.8\mbox{\sc{e}-05}$ & \refeph{2013MNRAS.430.3032B} & $5580.9234\pm\rm0.0025$  & 43 \\  
 &  &  &  & $6910.79248\pm\rm0.00270$ & 43 \\
 &  &  &  & $6923.17008\pm\rm0.00200$ & 43 \\
WASP-11b & $3.72247930\pm\rm7.0\mbox{\sc{e}-07}$ & $4759.68753\pm\rm0.00011$ & 1 &  &  \\ 
WASP-12b & $1.09142090\pm\rm2.0\mbox{\sc{e}-07}$ & $4508.97718\pm\rm0.00022$ & \refeph{2013A&A...551A.108M} & $4769.28269\pm\rm0.00080$ & \refeph{2011ApJ...727..125C} \\ 
 &  &  &  & $4773.64889\pm\rm0.00060$ & 139 \\ 
 &  &  &  & $5576.93200\pm\rm0.00090$ & \refeph{2015ApJ...802...28C} \\ 
WASP-13b & $4.353011\pm\rm1.3\mbox{\sc{e}-05}$ & $5575.5144\pm\rm0.0016$ & \refeph{2012MNRAS.419.1248B} &  &  \\ 
WASP-14b & $2.2437661\pm\rm1.1\mbox{\sc{e}-06}$ & $4827.06666\pm\rm0.00024$ & \refeph{2013ApJ...779....5B} & $5274.66170\pm\rm0.00060$ & 142 \\ 
 &  &  &  & $6035.30024\pm\rm0.00051$ & \refeph{2015ApJ...811..122W} \\ 
 &  &  &  & $6044.27476\pm\rm0.00078$ & 143 \\ 
WASP-15b & $3.75209748\pm\rm8.1\mbox{\sc{e}-07}$ & $4584.69859\pm\rm0.00029$ & \refeph{2013MNRAS.434.1300S} &  &  \\ 
WASP-16b & $3.1186068\pm\rm1.2\mbox{\sc{e}-06}$ & $4584.42898\pm\rm0.00038$ & 144 &  &  \\ 
WASP-17b & $3.7354845\pm\rm1.9\mbox{\sc{e}-06}$ & $4592.801540\pm\rm5.0\mbox{\sc{e}-05}$ & \refeph{2012MNRAS.426.1338S} & $ \phi_{mid-occ}=0.50224\pm\rm0.00050$ &  \refeph{2011MNRAS.416.2108A}\\ 
WASP-18b & $0.94145230\pm\rm3.0\mbox{\sc{e}-07}$ & $5265.55250\pm\rm1.0\mbox{\sc{e}-04}$ & \refeph{2013MNRAS.428.2645M} & $4820.71680\pm\rm0.00070$ & \refeph{2011ApJ...742...35N} \\ 
 &  &  &  & $4824.48150\pm\rm0.00050$ & 148 \\ 
 &  &  &  & $5431.71910\pm\rm0.00030$ & 147 \\ 
WASP-19b & $0.7888396\pm\rm1.0\mbox{\sc{e}-06}$ & $4775.33745\pm\rm0.00035$ & \refeph{2013MNRAS.436....2M} & $5997.6440\pm\rm0.0010$ & \refeph{2013ApJ...771..108B} \\ 
 &  &  &  & $6023.6763\pm\rm0.0010$ & 150 \\ 
 &  &  &  & $4921.6687\pm\rm0.0019$ & \refeph{2010MNRAS.404L.114G} \\ 
WASP-20b & $4.8996284\pm\rm3.3\mbox{\sc{e}-06}$ & $5715.65640\pm\rm0.00029$ & \refeph{2015A&A...575A..61A} &  &  \\ 
WASP-21b & $4.3225126\pm\rm2.2\mbox{\sc{e}-06}$ & $4743.04054\pm\rm0.00065$ & 40 &  &  \\ 
WASP-22b & $3.5327313\pm\rm5.8\mbox{\sc{e}-06}$ & $5497.40043\pm\rm0.00025$ & \refeph{2011A&A...534A..16A} &  &  \\ 
WASP-23b & $2.9444300\pm\rm1.1\mbox{\sc{e}-06}$ & $4813.68159\pm\rm0.00042$ & \refeph{2013A&A...553A..26N} &  &  \\ 
WASP-24b & $2.34122170\pm\rm8.0\mbox{\sc{e}-07}$ & $5687.75616\pm\rm0.00016$ & \refeph{2014MNRAS.444..776S} & $ \phi_{mid-occ}=0.50028\pm\rm0.00055$ & \refeph{2012A&A...545A..93S} \\ 
WASP-25b & $3.76483270\pm\rm9.0\mbox{\sc{e}-07}$ & $5888.66484\pm\rm0.00013$ & 155 &  &  \\ 
WASP-26b & $2.7565972\pm\rm1.9\mbox{\sc{e}-06}$ & $5837.59821\pm\rm0.00044$ & 156 & $\phi_{mid-occ}=0.4998\pm\rm0.0005$ & \refeph{2013MNRAS.432..693M} \\
WASP-28b & $3.4088300\pm\rm6.0\mbox{\sc{e}-06}$ & $5290.40597\pm\rm0.00031$ & 152 &  &  \\ 
WASP-29b & $3.9227186\pm\rm6.8\mbox{\sc{e}-06}$ & $5830.18886\pm\rm0.00016$ & \refeph{2013MNRAS.428.3680G} &  &  \\ 
WASP-31b & $3.40588600\pm\rm7.8\mbox{\sc{e}-07}$ & $5873.86662\pm\rm0.00011$ & \refeph{2015MNRAS.446.2428S} &  &  \\ 
WASP-32b & $2.7186591\pm\rm2.4\mbox{\sc{e}-06}$ & $5849.75000\pm\rm0.00037$ & 1 &  &  \\ 
WASP-34b & $4.3176782\pm\rm4.5\mbox{\sc{e}-06}$ & $4647.55434\pm\rm0.00064$ & \refeph{2011A&A...526A.130S} &  &  \\ 
WASP-35b & $3.1615750\pm\rm2.0\mbox{\sc{e}-06}$ & $5531.47984\pm\rm0.00015$ & \refeph{2011AJ....142...86E} &  &  \\ 
WASP-36b & $1.5373653\pm\rm2.6\mbox{\sc{e}-06}$ & $5569.838094\pm\rm9.5\mbox{\sc{e}-05}$ & \refeph{2012AJ....143...81S} &  &  \\ 
WASP-37b & $3.577469\pm\rm1.1\mbox{\sc{e}-05}$ & $5338.61958\pm\rm0.00060$ & \refeph{2011AJ....141....8S} &  &  \\ 
WASP-38b & $6.871815\pm\rm4.5\mbox{\sc{e}-05}$ & $5335.92127\pm\rm0.00074$ & \refeph{2011A&A...525A..54B} &  &  \\ 
WASP-39b & $4.05529470\pm\rm9.7\mbox{\sc{e}-07}$ & $5342.97036\pm\rm0.00020$ & \refeph{2011A&A...531A..40F} & 
$6022.23636 \pm\rm 0.00660$ & 43 \\ 
&  &  &  & $6026.28857\pm\rm0.00580$ & 43 \\
WASP-41b & $3.0524010\pm\rm4.0\mbox{\sc{e}-06}$ & $5343.46378\pm\rm0.00100$ & \refeph{2011PASP..123..547M} &  &  \\ 
WASP-42b & $4.9816872\pm\rm7.3\mbox{\sc{e}-06}$ & $5650.56798\pm\rm0.00023$ & \refeph{2012A&A...544A..72L} &  &  \\ 
WASP-43b & $0.81347437\pm\rm1.3\mbox{\sc{e}-07}$ & $5934.792239\pm\rm4.0\mbox{\sc{e}-05}$ & \refeph{2014A&A...563A..40C} & $5726.95069\pm\rm0.00084$ & \refeph{2012A&A...542A...4G} \\ 
 &  &  &  & $5772.50450\pm\rm0.00030$ & \refeph{2014ApJ...781..116B} \\ 
 &  &  &  & $5773.31790\pm\rm0.00030$ & 170 \\ 
WASP-44b & $2.4238133\pm\rm2.3\mbox{\sc{e}-06}$ & $5434.37642\pm\rm0.00037$ & \refeph{2013MNRAS.430.2932M} &  &  \\ 
WASP-45b & $3.1260876\pm\rm3.5\mbox{\sc{e}-06}$ & $5441.26999\pm\rm0.00058$ & \refeph{2012MNRAS.422.1988A} &  &  \\ 
WASP-46b & $1.4303700\pm\rm2.3\mbox{\sc{e}-06}$ & $5392.31628\pm\rm0.00020$ & 172 & $5843.6050\pm\rm0.0021$ & \refeph{2014A&A...567A...8C} \\ 
WASP-48b & $2.1436340\pm\rm3.0\mbox{\sc{e}-06}$ & $5364.55119\pm\rm0.00042$ & 161 & $5811.5018\pm\rm0.0029$ & 48 \\ 
 &  &  &  & $5783.6319\pm\rm0.0054$ & 48 \\ 
WASP-49b & $2.7817387\pm\rm5.6\mbox{\sc{e}-06}$ & $5580.59513\pm\rm0.00029$ & 167 &  &  \\ 
WASP-50b & $1.9550938\pm\rm1.3\mbox{\sc{e}-06}$ & $5558.61237\pm\rm0.00020$ & \refeph{2013MNRAS.431..966T} &  &  \\ 
WASP-52b & $1.7497835\pm\rm1.1\mbox{\sc{e}-06}$ & $6673.82149\pm\rm0.00013$ & 3 &  &  \\ 
WASP-54b & $3.6936411\pm\rm5.9\mbox{\sc{e}-06}$ & $5518.35087\pm\rm0.00053$ & \refeph{2013A&A...551A..73F} &  &  \\ 
WASP-55b & $4.4656330\pm\rm4.0\mbox{\sc{e}-06}$ & $5737.94024\pm\rm0.00030$ & \refeph{2012MNRAS.426..739H} &  &  \\ 
WASP-56b & $4.6171010\pm\rm3.0\mbox{\sc{e}-06}$ & $5730.79900\pm\rm0.00100$ & 175 &  &  \\ 
WASP-57b & $2.83891856\pm\rm8.1\mbox{\sc{e}-07}$ & $6058.54910\pm\rm0.00016$ & \refeph{2015MNRAS.454.3094S} &  &  \\ 
WASP-58b & $5.017180\pm\rm1.1\mbox{\sc{e}-05}$ & $5183.93434\pm\rm0.00100$ & \refeph{2013A&A...549A.134H} &  &  \\ 
WASP-59b & $7.919585\pm\rm1.0\mbox{\sc{e}-05}$ & $5830.95631\pm\rm0.00053$ & 178 &  &  \\ 
WASP-60b & $4.3050011\pm\rm6.2\mbox{\sc{e}-06}$ & $5747.0300\pm\rm0.0022$ & 178 &  &  \\ 
WASP-61b & $3.8559000\pm\rm3.0\mbox{\sc{e}-06}$ & $5859.52908\pm\rm0.00023$ & 176 &  &  \\ 
WASP-62b & $4.4119530\pm\rm3.0\mbox{\sc{e}-06}$ & $5855.39285\pm\rm0.00027$ & 176 &  &  \\ 
WASP-63b & $4.3780900\pm\rm6.0\mbox{\sc{e}-06}$ & $5921.65359\pm\rm0.00050$ & 176 &  &  \\ 
WASP-64b & $1.5732918\pm\rm1.5\mbox{\sc{e}-06}$ & $5582.60157\pm\rm0.00027$ & \refeph{2013A&A...552A..82G} &  &  \\ 
WASP-65b & $2.3114243\pm\rm1.5\mbox{\sc{e}-06}$ & $6110.68772\pm\rm0.00015$ & \refeph{2013A&A...559A..36G} &  &  \\ 
WASP-66b & $4.0860520\pm\rm7.0\mbox{\sc{e}-06}$ & $5929.09697\pm\rm0.00035$ & 176 &  &  \\ 
WASP-67b & $4.6144109\pm\rm2.7\mbox{\sc{e}-06}$ & $5824.374962\pm\rm0.00022$ & 176 & $6846.46968\pm\rm0.00350$  &  43 \\ 
 &  &  &  & $6869.5398\pm\rm0.0064$ & 43 \\
WASP-68b & $5.084298\pm\rm1.5\mbox{\sc{e}-05}$ & $6064.86356\pm\rm0.00061$ & \refeph{2014A&A...563A.143D} &  &  \\ 
WASP-69b & $3.8681382\pm\rm1.7\mbox{\sc{e}-06}$ & $5748.83422\pm\rm0.00018$ & \refeph{2014MNRAS.445.1114A} &  &  \\ 
WASP-70Ab & $3.7130203\pm\rm4.7\mbox{\sc{e}-06}$ & $5736.50426\pm\rm0.00027$ & 182 &  &  \\ 
WASP-71b & $2.9036747\pm\rm6.8\mbox{\sc{e}-06}$ & $5738.85035\pm\rm0.00070$ & \refeph{2013A&A...552A.120S} &  &  \\ 
WASP-72b & $2.2167421\pm\rm8.1\mbox{\sc{e}-06}$ & $5583.6528\pm\rm0.0021$ & 179 &  &  \\ 
WASP-73b & $4.08722\pm\rm0.00022$ & $6128.7063\pm\rm0.0011$ & 181 &  &  \\ 
WASP-74b & $2.1377500\pm\rm1.0\mbox{\sc{e}-06}$ & $6506.892589\pm\rm0.00020$ & \refeph{2015AJ....150...18H} &  &  \\ 
WASP-75b & $2.4841930\pm\rm3.0\mbox{\sc{e}-06}$ & $6016.26690\pm\rm0.00030$ & 180 &  &  \\ 
WASP-77Ab & $1.3600309\pm\rm2.0\mbox{\sc{e}-06}$ & $5870.45054\pm\rm0.00014$ & \refeph{2013PASP..125...48M} &  &  \\ 
WASP-78b & $2.1751763\pm\rm4.7\mbox{\sc{e}-06}$ & $5882.35964\pm\rm0.00053$ & \refeph{2012A&A...547A..61S} &  &  \\ 
WASP-79b & $3.6623866\pm\rm8.5\mbox{\sc{e}-06}$ & $5545.2361\pm\rm0.0015$ & 186 &  &  \\ 
WASP-80b & $3.06785952\pm\rm7.7\mbox{\sc{e}-07}$ & $6125.417574\pm\rm8.6\mbox{\sc{e}-05}$ & \refeph{2014ApJ...790..108F} &  &  \\ 
WASP-83b & $4.971252\pm\rm1.5\mbox{\sc{e}-05}$ & $5928.88608\pm\rm0.00040$ & 184 &  &  \\ 
WASP-84b & $8.5234865\pm\rm7.0\mbox{\sc{e}-06}$ & $6286.106610\pm\rm9.0\mbox{\sc{e}-05}$ & 182 &  &  \\ 
WASP-88b & $4.954000\pm\rm1.9\mbox{\sc{e}-05}$ & $6474.73154\pm\rm0.00086$ & 181 &  &  \\ 
WASP-89b & $3.3564227\pm\rm2.5\mbox{\sc{e}-06}$ & $6207.021921\pm\rm0.00012$ & 184 &  &  \\ 
WASP-94Ab & $3.9501907\pm\rm3.7\mbox{\sc{e}-06}$ & $6416.40215\pm\rm0.00026$ & \refeph{2014A&A...572A..49N} &  &  \\ 
WASP-95b & $2.1846730\pm\rm1.4\mbox{\sc{e}-06}$ & $6338.45927\pm\rm0.00024$ & \refeph{2014MNRAS.440.1982H} &  &  \\ 
WASP-96b & $3.4252602\pm\rm2.7\mbox{\sc{e}-06}$ & $6258.06278\pm\rm0.00020$ & 189 &  &  \\ 
WASP-97b & $2.0727600\pm\rm1.0\mbox{\sc{e}-06}$ & $6438.18778\pm\rm0.00018$ & 189 &  &  \\ 
WASP-98b & $2.9626400\pm\rm1.3\mbox{\sc{e}-06}$ & $6333.39188\pm\rm1.0\mbox{\sc{e}-04}$ & 189 &  &  \\ 
WASP-99b & $5.752510\pm\rm4.0\mbox{\sc{e}-05}$ & $6224.9832\pm\rm0.0014$ & 189 &  &  \\ 
WASP-100b & $2.8493750\pm\rm8.0\mbox{\sc{e}-06}$ & $6272.34012\pm\rm0.00090$ & 189 &  &  \\ 
WASP-101b & $3.5857220\pm\rm4.0\mbox{\sc{e}-06}$ & $6164.69413\pm\rm0.00020$ & 189 &  &  \\ 
WASP-103b & $0.9255456\pm\rm1.3\mbox{\sc{e}-06}$ & $6836.296445\pm\rm5.5\mbox{\sc{e}-05}$ & \refeph{2015MNRAS.447..711S} &  &  \\ 
WASP-104b & $1.7554137\pm\rm3.0\mbox{\sc{e}-06}$ & $6406.11210\pm\rm0.00012$ & \refeph{2014A&A...570A..64S} &  &  \\ 
WASP-106b & $9.2897150\pm\rm10.0\mbox{\sc{e}-06}$ & $6649.55057\pm\rm0.00033$ & 191 &  &  \\ 
WASP-117b & $10.02165\pm\rm0.00055$ & $6533.82401\pm\rm0.00093$ & \refeph{2014A&A...568A..81L} &  &  \\ 
WTS-2b & $1.01870680\pm\rm6.5\mbox{\sc{e}-07}$ & $4317.81338\pm\rm0.00065$ & \refeph{2014MNRAS.440.1470B} &  &  \\ 
XO-1b & $3.94150685\pm\rm1.8\mbox{\sc{e}-07}$ & $3887.74774\pm\rm0.00022$ & \refeph{2010ApJ...719.1796B} & $4193.2170\pm\rm0.0039$ & \refeph{2008ApJ...684.1427M} \\ 
 &  &  &  & $4323.2878\pm\rm0.0039$ & 195 \\ 
XO-2Nb & $2.61585922\pm\rm2.8\mbox{\sc{e}-07}$ & $5565.546480\pm\rm5.4\mbox{\sc{e}-05}$ & \refeph{2015A&A...575A.111D} & $4421.105\pm\rm0.021$ & \refeph{2009ApJ...701..514M} \\ 
 &  &  &  & $4423.723\pm\rm0.018$ & 197 \\ 
XO-3b & $3.19153285\pm\rm5.8\mbox{\sc{e}-07}$ & $5292.43266\pm\rm0.00015$ & \refeph{2014ApJ...794..134W} & $5294.5736\pm\rm0.0015$ & 198 \\ 
 &  &  &  & $6248.8405\pm\rm0.0010$ & 198 \\ 
 &  &  &  & $6433.9484\pm\rm0.0010$ & 198 \\ 
XO-4b & $4.1250823\pm\rm3.9\mbox{\sc{e}-06}$ & $4485.93307\pm\rm0.00036$ & 33 & $5181.0176\pm\rm0.0062$ & 33 \\ 
 &  &  &  & $5172.7595\pm\rm0.0016$ & 33 \\ 
XO-5b & $4.18775581\pm\rm5.8\mbox{\sc{e}-07}$ & $6864.31366\pm\rm0.00023$ & \refeph{2014arXiv1412.0451S} &  &  \\ 
\hline
~\\
~\\
\label{table_ephemeris}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l c c c c c c c c c c} 
\caption{System parameters that were used, along with the orbital parameters in Table~\ref{table_orbital_parameters}, to update
the mass, density, and surface gravity of the 231 transiting giant planets in our sample (see Table~\ref{table_planet_parameters}).
The vast majority of them are taken from the literature, although estimates of ages for 37 systems with stellar evolutionary tracks
are provided here for the first time (Sect.~\ref{system_parameters}). In a very few cases, namely CoRoT-1, WASP-63, WASP-78, and WASP-79, 
we adopted our values of stellar mass and stellar/planetary radii (see Sect.~\ref{system_parameters}).}\\
%\renewcommand{\footnoterule}{}      
%\centering
\hline %\hline
System & $M_{\rm s}$ & $R_{\rm s}$ & $T_{\rm eff}$ & $\rm [Fe/H]$ & $\vsini$   & $P_{\rm rot}$ & Age   & $i_{\rm p}$   & $\rp$       & System    \\
             & [$\Msun$]     & [$\Rsun$]     & [K]               &   [dex]             & [$\kms$] & [days]             & [Gyr]  & [deg]           & [$\Rjup$] & Reference  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline 
System & $M_{\rm s}$ & $R_{\rm s}$ & $T_{\rm eff}$ & $\rm [Fe/H]$ & $\vsini$   & $P_{\rm rot}$ & Age   & $i_{\rm p}$   & $\rp$       & System    \\
             & [$\Msun$]     & [$\Rsun$]     & [K]               &   dex       	   & [$\kms$] & [days]             & [Gyr]  & [deg]           & [$\Rjup$] & Reference \\
\hline
\endhead
\hline
\endfoot
%
%
%\hline
CoRoT-1 & $1.220\pm0.030$ & $1.230\pm0.020$ & $6298\pm66$ & $0.060\pm0.070$ & $5.2\pm1.0$ & ~-~ & $1.60\pm0.50$ & $85.10\pm0.50$ & $1.715\pm0.030$ & \refsys{2008A&A...482L..17B}, this work$^1$\\ 
CoRoT-2 & $0.970\pm0.060$ & $0.902\pm0.018$ & $5625\pm120$ & $0.0\pm0.1$ & $11.85\pm0.50$ & $4.522\pm0.024$ & $2.7_{-2.7}^{+3.2}$ & $88.08_{-0.16}^{+0.18}$ & $1.466_{-0.044}^{+0.042}$ & \refsys{2008A&A...482L..25B},  \refsys{2008A&A...482L..21A},  \refsys{2010A&A...511A...3G}, \refsys{2009A&A...493..193L} \\ 
CoRoT-3 & $1.370\pm0.090$ & $1.560\pm0.090$ & $6740\pm140$ & $-0.020\pm0.060$ & $17.0\pm1.0$ & ~-~ & $2.20\pm0.60$ & $85.90\pm0.80$ & $1.010\pm0.070$ & \refsys{2008A&A...491..889D} \\ 
CoRoT-4 & $1.160_{-0.020}^{+0.030}$ & $1.1700_{-0.030}^{+0.0100}$ & $6190\pm60$ & $0.050\pm0.070$ & $6.4\pm1.0$ & $8.9\pm1.1$ & $1.00_{-0.30}^{+1.0}$ & $90.000_{-0.085}^{+0.00}$ & $1.190\pm0.055$ & \refsys{2008A&A...488L..47M} \\ 
CoRoT-5 & $1.000\pm0.020$ & $1.186\pm0.040$ & $6100\pm65$ & $-0.250\pm0.060$ & $1.0\pm1.0$ & ~-~ & $6.9\pm1.4$ & $85.83_{-1.4}^{+0.99}$ & $1.388_{-0.047}^{+0.046}$ & \refsys{2009A&A...506..281R} \\ 
CoRoT-6 & $1.050\pm0.050$ & $1.025\pm0.026$ & $6090\pm50$ & $-0.200\pm0.100$ & $7.5\pm1.0$ & $6.40\pm0.50$ & $2.5_{-1.7}^{+2.1}$ & $89.07\pm0.30$ & $1.166\pm0.035$ & \refsys{2010A&A...512A..14F}, \refsys{2011MNRAS.417.2166S} \\ 
CoRoT-8 & $0.880\pm0.040$ & $0.770\pm0.020$ & $5080\pm80$ & $0.300\pm0.100$ & $2.0\pm1.0$ & ~-~ & $3.00_{-3.0}^{+0.00}$ & $88.400\pm0.100$ & $0.570\pm0.020$ & \refsys{2010A&A...520A..66B} \\ 
CoRoT-9 & $0.960\pm0.040$ & $0.960\pm0.060$ & $5625\pm80$ & $-0.010\pm0.060$ & $3.50_{-3.5}^{+0.00}$ & ~-~ & $6.0\pm3.0$ & 
$89.900_{-0.084}^{+0.066}$ & $1.066_{-0.063}^{+0.075}$ & \refsys{2017arXiv170306477B} \\ 
CoRoT-10 & $0.890\pm0.050$ & $0.790\pm0.050$ & $5075\pm75$ & $0.260\pm0.070$ & $2.00\pm0.50$ & ~-~ & $3.00_{-3.0}^{+0.00}$ & $88.55\pm0.20$ & $0.970\pm0.070$ & \refsys{2010A&A...520A..65B} \\ 
CoRoT-11 & $1.270\pm0.050$ & $1.370\pm0.030$ & $6440\pm120$ & $-0.030\pm0.080$ & $40.0\pm5.0$ & ~-~ & $2.0\pm1.0$ & $83.17\pm0.15$ & $1.430\pm0.030$ & \refsys{2010A&A...524A..55G} \\ 
CoRoT-12 & $1.078_{-0.072}^{+0.077}$ & $1.116_{-0.092}^{+0.096}$ & $5675\pm80$ & $0.160\pm0.100$ & $1.0\pm1.0$ & ~-~ & $6.3\pm3.1$ & $85.48_{-0.77}^{+0.72}$ & $1.44\pm0.13$ & \refsys{2010A&A...520A..97G} \\ 
CoRoT-13 & $1.090\pm0.020$ & $1.010\pm0.030$ & $5945\pm90$ & $0.010\pm0.070$ & $4.0\pm1.0$ & ~-~ & $1.6\pm1.5$ & $88.02_{-0.36}^{+0.34}$ & $0.885\pm0.014$ & \refsys{2010A&A...522A.110C} \\ 
CoRoT-14 & $1.130\pm0.090$ & $1.210\pm0.080$ & $6040\pm100$ & $0.05\pm0.15$ & $9.00\pm0.50$ & ~-~ & $4.2\pm3.8$ & $79.60\pm0.80$ & $1.090\pm0.070$ & \refsys{2011A&A...528A..97T} \\ 
CoRoT-16 & $1.098_{-0.078}^{+0.082}$ & $1.19_{-0.13}^{+0.14}$ & $5650\pm100$ & $0.190\pm0.060$ & $0.50\pm0.50$ & ~-~ & $6.7\pm2.8$ & $85.01_{-1.2}^{+0.94}$ & $1.17_{-0.16}^{+0.14}$ & \refsys{2012A&A...541A.149O} \\ 
CoRoT-17 & $1.040\pm0.100$ & $1.590\pm0.070$ & $5740\pm80$ & $0.000\pm0.100$ & $4.50\pm0.50$ & ~-~ & $10.7\pm1.0$ & $88.3\pm1.5$ & $1.020\pm0.070$ & \refsys{2011A&A...531A..41C} \\ 
CoRoT-18 & $0.95\pm0.15$ & $1.00\pm0.13$ & $5440\pm100$ & $-0.100\pm0.100$ & $8.0\pm1.0$ & $5.40\pm0.40$ & $0.60_{-0.60}^{+0.00}$ & $86.50_{-0.90}^{+1.4}$ & $1.31\pm0.18$ & \refsys{2011A&A...533A.130H} \\ 
CoRoT-19 & $1.210\pm0.050$ & $1.650\pm0.040$ & $6090\pm70$ & $-0.020\pm0.100$ & $6.0\pm1.0$ & ~-~ & $5.0\pm1.0$ & $88.00\pm0.70$ & $1.290\pm0.030$ & \refsys{2012A&A...537A.136G} \\ 
CoRoT-20 & $1.140\pm0.080$ & $1.020\pm0.050$ & $5880\pm90$ & $0.14\pm0.12$ & $4.5\pm1.0$ & ~-~ & $0.100_{-0.040}^{+0.80}$ & $88.21\pm0.53$ & $0.840\pm0.040$ & \refsys{2012A&A...538A.145D} \\ 
CoRoT-21 & $1.290\pm0.090$ & $1.95\pm0.21$ & $6200\pm100$ & $0.000\pm0.100$ & $11.0\pm1.0$ & ~-~ & $4.10_{-0.30}^{+0.50}$ & $86.8\pm2.1$ & $1.30\pm0.14$ & \refsys{2012A&A...545A...6P} \\ 
CoRoT-23 & $1.140\pm0.080$ & $1.61\pm0.18$ & $5900\pm100$ & $0.050\pm0.100$ & $9.0\pm1.0$ & ~-~ & $7.2_{-1.0}^{+1.5}$ & $85.7_{-1.5}^{+2.6}$ & $1.05\pm0.13$ & \refsys{2012A&A...537A..54R} \\ 
CoRoT-25 & $1.090_{-0.050}^{+0.11}$ & $1.190_{-0.030}^{+0.14}$ & $6040\pm90$ & $-0.01\pm0.13$ & $4.30\pm0.50$ & ~-~ & $4.5_{-2.0}^{+1.8}$ & $84.50_{-0.30}^{+0.80}$ & $1.080_{-0.100}^{+0.30}$ & \refsys{2013A&A...555A.118A} \\ 
CoRoT-26 & $1.090\pm0.060$ & $1.790_{-0.090}^{+0.18}$ & $5590\pm100$ & $0.01\pm0.13$ & $2.0\pm1.0$ & ~-~ & $8.60_{-0.90}^{+1.8}$ & $86.8_{-1.4}^{+2.2}$ & $1.260_{-0.070}^{+0.13}$ & 25 \\ %\refsys{2013A&A...555A.118A} \\ 
CoRoT-27 & $1.05\pm0.11$ & $1.080_{-0.060}^{+0.18}$ & $5900\pm120$ & $-0.100\pm0.100$ & $4.0\pm1.0$ & ~-~ & $4.2\pm2.7$ & $86.70_{-0.87}^{+1.2}$ & $1.007\pm0.044$ & \refsys{2014A&A...562A.140P} \\ 
CoRoT-28 & $1.01\pm0.14$ & $1.78\pm0.11$ & $5150\pm100$ & $0.150\pm0.100$ & $3.00\pm0.50$ & ~-~ & $12.0\pm1.5$ & $88.10\pm0.80$ & $0.955\pm0.066$ & \refsys{2015A&A...579A..36C} \\ 
CoRoT-29 & $0.97\pm0.14$ & $0.90\pm0.12$ & $5260\pm100$ & $0.200\pm0.100$ & $3.50\pm0.50$ & ~-~ & $4.0_{-3.0}^{+4.0}$ & $87.3\pm2.7$ & $0.90\pm0.16$ & 27 \\ % \refsys{2015A&A...579A..36C} \\ 
HAT-P-1 & $1.133_{-0.079}^{+0.075}$ & $1.135\pm0.048$ & $5980\pm120$ & $0.130\pm0.080$ & $2.20\pm0.20$ & ~-~ & $2.7_{-2.0}^{+2.5}$ & $86.11\pm0.18$ & $1.242\pm0.053$ & \refsys{2008ApJ...677.1324T} \\ 
HAT-P-2 & $1.360\pm0.040$ & $1.640_{-0.080}^{+0.090}$ & $6290\pm60$ & $0.140\pm0.080$ & $20.80\pm0.30$ & ~-~ & $2.60\pm0.50$ & $86.72_{-0.87}^{+1.1}$ & $1.157_{-0.063}^{+0.073}$ & \refsys{2010MNRAS.401.2665P} \\ 
HAT-P-3 & $0.928_{-0.054}^{+0.044}$ & $0.833_{-0.044}^{+0.034}$ & $5185\pm80$ & $0.270\pm0.080$ & $0.50\pm0.50$ & ~-~ & $1.5_{-1.4}^{+5.4}$ & $87.24\pm0.69$ & $0.899_{-0.049}^{+0.043}$ & 28 \\ %\refsys{2008ApJ...680.1450P} \\ 
HAT-P-4 & $1.248_{-0.11}^{+0.070}$ & $1.596_{-0.075}^{+0.060}$ & $5860\pm80$ & $0.240\pm0.080$ & $5.50\pm0.50$ & ~-~ & $4.6_{-1.0}^{+2.2}$ & $89.910_{-2.2}^{+0.090}$ & $1.274_{-0.060}^{+0.049}$ & 28 \\ %\refsys{2008ApJ...680.1450P} \\ 
HAT-P-5 & $1.157_{-0.081}^{+0.043}$ & $1.165_{-0.052}^{+0.046}$ & $5960\pm100$ & $0.24\pm0.15$ & $2.6\pm1.5$ & ~-~ & $2.6_{-1.4}^{+2.1}$ & $86.75\pm0.44$ & $1.254_{-0.056}^{+0.051}$ & 28 \\ %\refsys{2008ApJ...680.1450P} \\ 
HAT-P-6 & $1.290\pm0.060$ & $1.460\pm0.060$ & $6570\pm80$ & $-0.130\pm0.080$ & $8.7\pm1.0$ & ~-~ & $2.30_{-0.70}^{+0.50}$ & $85.51\pm0.35$ & $1.330\pm0.061$ & \refsys{2008ApJ...673L..79N} \\ 
HAT-P-7 & $1.510_{-0.050}^{+0.040}$ & $2.00_{-0.02}^{+0.01}$ & $6350\pm80$ & $0.260\pm0.080$ & $3.80\pm0.50$ & ~-~ & $2.07_{-0.23}^{+0.28}$ & $83.151_{-0.033}^{+0.030}$ & $1.510\pm0.020$ & \refsys{2008ApJ...680.1450P}, \refsys{2013ApJ...774L..19V}, \refsys{2014A&A...570A..54L} \\ 
HAT-P-8 & $1.280\pm0.040$ & $1.580_{-0.060}^{+0.080}$ & $6200\pm80$ & $0.010\pm0.080$ & $11.50\pm0.50$ & ~-~ & $3.4\pm1.0$ & $87.50_{-0.90}^{+1.9}$ & $1.500\pm0.070$ & \refsys{2009ApJ...704.1107L} \\ 
HAT-P-9 & $1.28\pm0.13$ & $1.320\pm0.070$ & $6350\pm150$ & $0.12\pm0.20$ & $11.9\pm1.0$ & ~-~ & $1.6_{-1.4}^{+1.8}$ & $86.50\pm0.20$ & $1.400\pm0.060$ & \refsys{2009ApJ...690.1393S} \\ 
HAT-P-12 & $0.730\pm0.018$ & $0.701_{-0.012}^{+0.017}$ & $4650\pm60$ & $-0.290\pm0.050$ & $0.50\pm0.40$ & ~-~ & $2.5\pm2.0$ & $89.00\pm0.40$ & $0.959_{-0.021}^{+0.029}$ & \refsys{2009ApJ...706..785H} \\ 
HAT-P-13 & $1.220_{-0.100}^{+0.050}$ & $1.560\pm0.080$ & $5653\pm90$ & $0.410\pm0.080$ & $2.9\pm1.0$ & ~-~ & $5.00_{-0.70}^{+2.5}$ & $83.40\pm0.60$ & $1.281\pm0.079$ & \refsys{2009ApJ...707..446B} \\ 
HAT-P-14 & $1.386\pm0.045$ & $1.468\pm0.054$ & $6600\pm90$ & $0.110\pm0.080$ & $8.40\pm0.50$ & ~-~ & $1.30\pm0.40$ & $83.50\pm0.30$ & $1.150\pm0.052$ & \refsys{2010ApJ...715..458T} \\ 
HAT-P-15 & $1.013\pm0.043$ & $1.080\pm0.039$ & $5568\pm90$ & $0.220\pm0.080$ & $2.00\pm0.50$ & ~-~ & $6.5_{-1.6}^{+2.8}$ & $89.10\pm0.20$ & $1.072\pm0.043$ & \refsys{2010ApJ...724..866K} \\ 
HAT-P-16 & $1.218\pm0.039$ & $1.237\pm0.054$ & $6158\pm80$ & $0.170\pm0.080$ & $3.50\pm0.50$ & ~-~ & $2.00\pm0.80$ & $86.60\pm0.70$ & $1.289\pm0.066$ & \refsys{2010ApJ...720.1118B} \\ 
HAT-P-17 & $0.857\pm0.039$ & $0.837\pm0.021$ & $5246\pm80$ & $0.000\pm0.080$ & $0.30\pm0.50$ & ~-~ & $7.8\pm3.3$ & $89.20_{-0.10}^{+0.20}$ & $1.010\pm0.029$ & \refsys{2012ApJ...749..134H} \\ 
HAT-P-18 & $0.770\pm0.031$ & $0.749\pm0.037$ & $4803\pm80$ & $0.100\pm0.080$ & $0.50\pm0.50$ & ~-~ & $12.4_{-6.4}^{+1.4}$ & $88.80\pm0.30$ & $0.995\pm0.052$ & \refsys{2011ApJ...726...52H} \\ 
HAT-P-19 & $0.842\pm0.042$ & $0.820\pm0.048$ & $4990\pm130$ & $0.230\pm0.080$ & $0.70\pm0.50$ & $35.5\pm2.5$ & $8.8\pm5.2$ & $88.20\pm0.40$ & $1.132\pm0.072$ & 42, \refsys{2015A&A...580A..60M} \\ %\refsys{2011ApJ...726...52H},
HAT-P-20 & $0.756\pm0.028$ & $0.694\pm0.021$ & $4595\pm80$ & $0.350\pm0.080$ & $2.10\pm0.50$ & ~-~ & $6.7_{-3.8}^{+5.7}$ & $86.80\pm0.20$ & $0.867\pm0.033$ & \refsys{2011ApJ...742..116B} \\ 
HAT-P-21 & $0.947\pm0.042$ & $1.105\pm0.083$ & $5588\pm80$ & $0.010\pm0.080$ & $3.50\pm0.50$ & $15.90\pm0.80$ & $10.2\pm2.5$ & $87.20\pm0.70$ & $1.024\pm0.092$ & 44, \refsys{2015A&A...577A..90M} \\ % \refsys{2011ApJ...742..116B}
HAT-P-22 & $0.916\pm0.035$ & $1.040\pm0.044$ & $5302\pm80$ & $0.240\pm0.080$ & $0.50\pm0.50$ & ~-~ & $12.4_{-2.6}^{+1.6}$ & $86.90_{-0.50}^{+0.60}$ & $1.080\pm0.058$ & 44 \\ %\refsys{2011ApJ...742..116B} \\ 
HAT-P-23 & $1.130\pm0.035$ & $1.203\pm0.074$ & $5905\pm80$ & $0.150\pm0.040$ & $8.10\pm0.50$ & ~-~ & $4.0\pm1.0$ & $85.1\pm1.5$ & $1.368\pm0.090$ & 44 \\ %\refsys{2011ApJ...742..116B} \\ 
HAT-P-24 & $1.191\pm0.042$ & $1.317\pm0.068$ & $6373\pm80$ & $-0.160\pm0.080$ & $10.00\pm0.50$ & ~-~ & $2.80\pm0.60$ & $88.60\pm0.70$ & $1.242\pm0.067$ & \refsys{2010ApJ...725.2017K} \\ 
HAT-P-25 & $1.010\pm0.032$ & $0.959_{-0.037}^{+0.054}$ & $5500\pm80$ & $0.310\pm0.080$ & $0.50\pm0.50$ & ~-~ & $3.2\pm2.3$ & $87.60\pm0.50$ & $1.190_{-0.056}^{+0.081}$ & \refsys{2012ApJ...745...80Q} \\ 
HAT-P-27 & $0.920\pm0.060$ & $0.870\pm0.040$ & $5190_{-170}^{+160}$ & $0.14\pm0.11$ & $0.60_{-0.40}^{+0.70}$ & ~-~ & $6.4_{-3.1}^{+5.9}$ & $85.00\pm0.20$ & $1.020_{-0.060}^{+0.070}$ & \refsys{2012ApJ...760..139B} \\ 
HAT-P-28 & $1.025\pm0.047$ & $1.103_{-0.069}^{+0.091}$ & $5680\pm90$ & $0.120\pm0.080$ & $0.20_{-0.20}^{+0.50}$ & ~-~ & $6.1_{-1.9}^{+2.6}$ & $88.00\pm0.90$ & $1.212_{-0.082}^{+0.11}$ & \refsys{2011ApJ...733..116B} \\ 
HAT-P-29 & $1.207\pm0.046$ & $1.224_{-0.075}^{+0.13}$ & $6087\pm88$ & $0.210\pm0.080$ & $3.90\pm0.50$ & ~-~ & $2.2\pm1.1$ & $87.10_{-0.70}^{+0.50}$ & $1.107_{-0.082}^{+0.14}$ & 49 \\ %\refsys{2011ApJ...733..116B} \\ 
HAT-P-30 & $1.242\pm0.041$ & $1.215\pm0.051$ & $6304\pm88$ & $0.130\pm0.080$ & $2.20\pm0.50$ & ~-~ & $1.00_{-0.50}^{+0.80}$ & $83.600\pm0.040$ & $1.340\pm0.065$ & \refsys{2011ApJ...735...24J} \\ 
HAT-P-31 & $1.218_{-0.063}^{+0.089}$ & $1.36_{-0.18}^{+0.27}$ & $6070\pm100$ & $0.150\pm0.080$ & $0.50\pm0.60$ & ~-~ & $3.17_{-1.1}^{+0.70}$ & $87.1_{-2.7}^{+1.8}$ & $1.07_{-0.16}^{+0.24}$ & \refsys{2011AJ....142...95K} \\ 
HAT-P-32 & $1.160\pm0.041$ & $1.219\pm0.016$ & $6207\pm88$ & $-0.040\pm0.080$ & $20.70\pm0.50$ & ~-~ & $2.70\pm0.80$ & $88.90\pm0.40$ & $1.789\pm0.025$ & \refsys{2011ApJ...742...59H} \\ 
HAT-P-33 & $1.375\pm0.040$ & $1.637\pm0.034$ & $6446\pm88$ & $0.050\pm0.080$ & $13.70\pm0.50$ & ~-~ & $2.30\pm0.30$ & $87.200_{-0.100}^{+0.00}$ & $1.686\pm0.045$ & 52 \\ %\refsys{2011ApJ...742...59H} \\ 
HAT-P-34 & $1.392\pm0.047$ & $1.53_{-0.10}^{+0.14}$ & $6442\pm88$ & $0.220\pm0.040$ & $24.00\pm0.50$ & ~-~ & $1.70_{-0.50}^{+0.40}$ & $87.1\pm1.2$ & $1.197_{-0.092}^{+0.13}$ & \refsys{2012AJ....144...19B} \\ 
HAT-P-35 & $1.236\pm0.048$ & $1.435\pm0.084$ & $6096\pm88$ & $0.110\pm0.080$ & $0.50\pm0.50$ & ~-~ & $3.50_{-0.50}^{+0.80}$ & $87.3\pm1.0$ & $1.332\pm0.098$ & 53 \\ %\refsys{2012AJ....144...19B} \\ 
HAT-P-36 & $1.022\pm0.049$ & $1.096\pm0.056$ & $5560\pm100$ & $0.260\pm0.100$ & $3.58\pm0.50$ & ~-~ & $6.6_{-1.8}^{+2.9}$ & $86.0\pm1.3$ & $1.264\pm0.071$ & 53 \\ %\refsys{2012AJ....144...19B} \\ 
HAT-P-37 & $0.929\pm0.043$ & $0.877_{-0.044}^{+0.059}$ & $5500\pm100$ & $0.030\pm0.100$ & $3.07\pm0.50$ & ~-~ & $3.6_{-2.2}^{+4.1}$ & $86.90_{-0.50}^{+0.40}$ & $1.178\pm0.077$ & 53 \\ %\refsys{2012AJ....144...19B} \\ 
HAT-P-38 & $0.886\pm0.044$ & $0.923_{-0.067}^{+0.096}$ & $5330\pm100$ & $0.060\pm0.100$ & $0.40\pm0.50$ & ~-~ & $10.1_{-4.8}^{+3.9}$ & $88.30\pm0.70$ & $0.825_{-0.063}^{+0.092}$ & \refsys{2012PASJ...64...97S} \\ 
HAT-P-39 & $1.404\pm0.051$ & $1.625_{-0.062}^{+0.081}$ & $6430\pm100$ & $0.190\pm0.100$ & $12.70\pm0.50$ & ~-~ & $2.00\pm0.40$ & $87.0\pm1.0$ & $1.571_{-0.081}^{+0.11}$ & \refsys{2012AJ....144..139H} \\ 
HAT-P-40 & $1.512_{-0.110}^{+0.045}$ & $2.206\pm0.061$ & $6080\pm100$ & $0.220\pm0.100$ & $6.90\pm0.50$ & ~-~ & $2.70_{-0.30}^{+0.90}$ & $88.30\pm0.90$ & $1.730\pm0.062$ & 55 \\ %\refsys{2012AJ....144..139H} \\ 
HAT-P-41 & $1.418\pm0.047$ & $1.683_{-0.036}^{+0.058}$ & $6390\pm100$ & $0.210\pm0.100$ & $19.60\pm0.50$ & ~-~ & $2.20\pm0.40$ & $87.7\pm1.0$ & $1.685_{-0.051}^{+0.076}$ & 55 \\ %\refsys{2012AJ....144..139H} \\ 
HAT-P-42 & $1.178\pm0.068$ & $1.53\pm0.14$ & $5743\pm50$ & $0.270\pm0.080$ & $3.50\pm0.50$ & ~-~ & $5.20_{-0.70}^{+1.8}$ & $85.90_{-0.80}^{+1.3}$ & $1.28\pm0.15$ & \refsys{2013A&A...558A..86B} \\ 
HAT-P-43 & $1.048_{-0.042}^{+0.031}$ & $1.103_{-0.021}^{+0.041}$ & $5645\pm74$ & $0.230\pm0.080$ & $2.40\pm0.50$ & ~-~ & $5.7_{-1.1}^{+1.9}$ & $88.70\pm0.70$ & $1.281_{-0.033}^{+0.062}$ & 56 \\ % \refsys{2013A&A...558A..86B} \\ 
HAT-P-45 & $1.259\pm0.058$ & $1.319_{-0.072}^{+0.16}$ & $6330\pm100$ & $0.070\pm0.100$ & $9.30\pm0.50$ & ~-~ & $2.00\pm0.80$ & $87.80\pm0.90$ & $1.426_{-0.087}^{+0.18}$ & \refsys{2014AJ....147..128H} \\ % \refsys{2014AJ....147..128H} \\ 
HAT-P-49 & $1.543\pm0.051$ & $1.833_{-0.076}^{+0.14}$ & $6820\pm52$ & $0.074\pm0.080$ & $16.00\pm0.50$ & ~-~ & $1.50\pm0.20$ & $86.2\pm1.7$ & $1.413_{-0.077}^{+0.13}$ & \refsys{2014AJ....147...84B} \\ 
HAT-P-50 & $1.273_{-0.120}^{+0.049}$ & $1.698\pm0.071$ & $6280\pm49$ & $-0.180\pm0.080$ & $8.90\pm0.50$ & ~-~ & $3.37_{-0.27}^{+1.4}$ & $83.65\pm0.57$ & $1.288\pm0.064$ & \refsys{2015AJ....150..168H} \\ 
HAT-P-51 & $0.976\pm0.028$ & $1.041_{-0.029}^{+0.038}$ & $5449\pm50$ & $0.270\pm0.080$ & $1.70\pm0.50$ & ~-~ & $8.2\pm1.7$ & $88.48\pm0.57$ & $1.293\pm0.054$ & 59 \\ %\refsys{2015AJ....150..168H} \\ 
HAT-P-52 & $0.887\pm0.027$ & $0.893\pm0.047$ & $5131\pm50$ & $0.280\pm0.080$ & $0.60\pm0.50$ & ~-~ & $9.4\pm4.1$ & $87.02\pm0.86$ & $1.009\pm0.072$ & 59 \\ %\refsys{2015AJ....150..168H} \\ 
HAT-P-53 & $1.093\pm0.043$ & $1.209_{-0.062}^{+0.081}$ & $5956\pm50$ & $0.000\pm0.080$ & $4.10\pm0.50$ & ~-~ & $4.67_{-0.83}^{+1.4}$ & $86.2\pm1.5$ & $1.318\pm0.091$ & 59 \\ %\refsys{2015AJ....150..168H} \\ 
HAT-P-54 & $0.645\pm0.020$ & $0.617\pm0.013$ & $4390\pm50$ & $-0.127\pm0.080$ & $2.35\pm0.50$ & ~-~ & $3.9_{-2.1}^{+4.3}$ & $87.040\pm0.084$ & $0.944\pm0.028$ & \refsys{2015AJ....149..149B} \\ 
HAT-P-55 & $1.013\pm0.037$ & $1.011\pm0.036$ & $5808\pm50$ & $-0.030\pm0.080$ & $1.80\pm0.50$ & ~-~ & $4.2\pm1.7$ & $87.70\pm0.56$ & $1.182\pm0.055$ & \refsys{2015PASP..127..851J} \\ 
HAT-P-56 & $1.296\pm0.036$ & $1.428\pm0.030$ & $6566\pm50$ & $-0.077\pm0.080$ & $40.06\pm0.50$ & ~-~ & $2.01\pm0.35$ & $82.13\pm0.18$ & $1.466\pm0.040$ &  \refsys{2015AJ....150...85H} \\ 
HATS-1 & $0.986\pm0.054$ & $1.038_{-0.075}^{+0.13}$ & $5870\pm100$ & $-0.06\pm0.12$ & $2.52\pm0.50$ & ~-~ & $6.0\pm2.8$ & $85.60_{-1.40}^{+0.60}$ & $1.302_{-0.098}^{+0.160}$ &  \refsys{2013AJ....145....5P} \\ 
HATS-2 & $0.882\pm0.037$ & $0.898\pm0.019$ & $5227\pm95$ & $0.150\pm0.050$ & $1.50\pm0.50$ & $24.98\pm0.04$ & $9.7\pm2.9$ & $87.20\pm0.70$ & $1.168\pm0.030$ & \refsys{2013A&A...558A..55M} \\ 
HATS-3 & $1.210\pm0.040$ & $1.400\pm0.030$ & $6351\pm76$ & $-0.157\pm0.070$ & $9.1\pm1.3$ & ~-~ & $3.20_{-0.40}^{+0.60}$ & $86.20\pm0.30$ & $1.381\pm0.035$ & \refsys{2013AJ....146..113B} \\ 
HATS-4 & $1.000\pm0.020$ & $0.930\pm0.020$ & $5403\pm50$ & $0.430\pm0.080$ & $0.70\pm0.50$ & ~-~ & $2.1\pm1.6$ & $88.50\pm0.60$ & $1.020\pm0.037$ & \refsys{2014AJ....148...29J} \\ 
HATS-5 & $0.940\pm0.030$ & $0.870\pm0.020$ & $5304\pm50$ & $0.190\pm0.080$ & $0.80\pm0.50$ & ~-~ & $3.6_{-1.9}^{+2.6}$ & $89.30\pm0.30$ & $0.912\pm0.025$ & \refsys{2014AJ....147..144Z} \\ 
HATS-7 & $0.849\pm0.027$ & $0.815_{-0.035}^{+0.049}$ & $4985\pm50$ & $0.250\pm0.080$ & $0.50\pm0.50$ & ~-~ & $7.8\pm5.0$ & $87.92\pm0.75$ & $0.563_{-0.034}^{+0.046}$ & \refsys{2015ApJ...813..111B} \\ 
HATS-8 & $1.056\pm0.037$ & $1.086_{-0.059}^{+0.150}$ & $5679\pm50$ & $0.210\pm0.080$ & $2.00\pm0.50$ & ~-~ & $5.1\pm1.7$ & $87.8_{-1.8}^{+1.2}$ & $0.873_{-0.075}^{+0.120}$ & \refsys{2015AJ....150...49B} \\ 
HATS-9 & $1.030\pm0.039$ & $1.503_{-0.043}^{+0.100}$ & $5366\pm70$ & $0.340\pm0.050$ & $4.58\pm0.90$ & ~-~ & $10.8\pm1.5$ & $86.5_{-2.5}^{+1.6}$ & $1.065\pm0.098$ & \refsys{2015AJ....150...33B} \\ 
HATS-10 & $1.101\pm0.054$ & $1.105_{-0.040}^{+0.055}$ & $5880\pm120$ & $0.150\pm0.100$ & $5.68\pm0.70$ & ~-~ & $3.3\pm1.7$ & $87.79\pm0.72$ & $0.969_{-0.045}^{+0.061}$ & 70 \\ %\refsys{2015AJ....150...33B} \\ 
HATS-13 & $0.962\pm0.029$ & $0.887\pm0.019$ & $5523\pm69$ & $0.050\pm0.060$ & $2.82\pm0.30$ & ~-~ & $2.5\pm1.7$ & $88.55\pm0.43$ & $1.212\pm0.035$ & \refsys{2015A&A...580A..63M} \\ 
HATS-14 & $0.967\pm0.024$ & $0.933_{-0.015}^{+0.023}$ & $5346\pm60$ & $0.330\pm0.060$ & $3.8\pm1.2$ & ~-~ & $4.9\pm1.7$ & $88.83\pm0.66$ & $1.039_{-0.022}^{+0.032}$ & 71 \\ %\refsys{2015A&A...580A..63M}  \\ 
HD149026 & $1.340\pm0.020$ & $1.534_{-0.047}^{+0.049}$ & $6160\pm50$ & $0.360\pm0.080$ & $6.00\pm0.50$ & ~-~ & $2.60\pm0.20$ & $84.50_{-0.52}^{+0.60}$ & $0.811_{-0.027}^{+0.029}$ & \refsys{2009ApJ...696..241C} \\ 
HD17156 & $1.275\pm0.018$ & $1.5007\pm0.0076$ & $6079\pm80$ & $0.240\pm0.030$ & $2.80\pm0.50$ & ~-~ & $3.37_{-0.47}^{+0.20}$ & $86.49_{-0.20}^{+0.24}$ & $1.0870\pm0.0066$ & \refsys{2011ApJ...726....3N} \\ 
HD189733 & $0.806\pm0.048$ & $0.756\pm0.018$ & $5040\pm50$ & $-0.030\pm0.080$ & $3.5\pm1.0$ & $11.9500\pm0.0100$ & $6.8_{-4.4}^{+5.2}$ & $85.580\pm0.060$ & $1.138\pm0.027$ & 28, \refsys{2008AJ....135...68H}  \\ %\refsys{2008ApJ...677.1324T},
HD209458 & $1.119\pm0.033$ & $1.155_{-0.016}^{+0.014}$ & $6065\pm50$ & $0.000\pm0.050$ & $4.49\pm0.50$ & $10.65\pm0.75$ & $3.10_{-0.70}^{+0.80}$ & $86.710\pm0.050$ & $1.359_{-0.019}^{+0.016}$ & 28,  \refsys{2008ApJ...683L.179S}  \\ %\refsys{2008ApJ...677.1324T},
HD80606 & $1.018\pm0.035$ & $1.037\pm0.032$ & $5574\pm72$ & $0.340\pm0.050$ & $1.80\pm0.50$ & ~-~ & $5.9_{-2.0}^{+1.6}$ & $89.232\pm0.029$ & $1.003\pm0.023$ & 10 \\ %\refsys{2011MNRAS.417.2166S} \\ 
KELT-2A & $1.308_{-0.025}^{+0.028}$ & $1.828_{-0.034}^{+0.070}$ & $6148\pm48$ & $0.034\pm0.077$ & $9.0\pm2.0$ & ~-~ & $3.97\pm0.01$ & $88.6_{-1.3}^{+1.0}$ & $1.290_{-0.050}^{+0.064}$ & \refsys{2012ApJ...756L..39B} \\ 
KELT-3 & $1.278_{-0.061}^{+0.063}$ & $1.472_{-0.062}^{+0.065}$ & $6308\pm50$ & $0.040\pm0.080$ & $10.20\pm0.50$ & ~-~ & $3.00\pm0.20$ & $84.23_{-0.58}^{+0.65}$ & $1.345\pm0.072$ & \refsys{2013ApJ...773...64P} \\ 
KELT-6 & $1.126\pm0.058$ & $1.53\pm0.14$ & $6272\pm61$ & $-0.270\pm0.060$ & $4.53\pm0.26$ & ~-~ & $4.90_{-0.50}^{+0.70}$ & $88.81_{-0.91}^{+0.79}$ & $1.18\pm0.11$ & \refsys{2015A&A...581L...6D} \\ 
KELT-8 & $1.211_{-0.066}^{+0.078}$ & $1.67_{-0.12}^{+0.14}$ & $5754_{-55}^{+54}$ & $0.272\pm0.038$ & $3.7\pm1.5$ & ~-~ & $5.40_{-0.50}^{+0.40}$ & $82.65_{-1.00}^{+0.81}$ & $1.86_{-0.16}^{+0.18}$ & \refsys{2015ApJ...810...30F}\\ 
Kepler-5 & $1.374_{-0.059}^{+0.040}$ & $1.793_{-0.062}^{+0.043}$ & $6297\pm60$ & $0.040\pm0.060$ & $4.8\pm1.0$ & ~-~ & $3.00\pm0.60$ & $86.30\pm0.50$ & $1.431\pm0.047$ & \refsys{2010ApJ...713L.131K} \\ 
Kepler-6 & $1.114_{-0.062}^{+0.150}$ & $1.261_{-0.024}^{+0.057}$ & $5647\pm44$ & $0.340\pm0.040$ & $3.0\pm1.0$ & ~-~ & $5.70_{-2.30}^{+0.80}$ & $89.90_{-0.70}^{+0.10}$ & $1.169_{-0.022}^{+0.052}$ & \refsys{2010ApJ...713L.136D}, 10 \\ %\refsys{2011MNRAS.417.2166S} \\ 
Kepler-7 & $1.413\pm0.081$ & $2.028\pm0.025$ & $5933\pm50$ & $0.110\pm0.050$ & $4.20\pm0.50$ & ~-~ & $2.90\pm0.30$ & $85.32\pm0.16$ & $1.649\pm0.030$ & \refsys{2010ApJ...713L.140L}, \refsys{2012MNRAS.426.1291S} \\ 
Kepler-8 & $1.213_{-0.063}^{+0.067}$ & $1.486_{-0.062}^{+0.053}$ & $6210\pm150$ & $-0.055\pm0.030$ & $10.50\pm0.70$ & ~-~ & $3.8\pm1.5$ & $84.07\pm0.33$ & $1.419_{-0.058}^{+0.056}$ & \refsys{2010ApJ...724.1108J} \\ 
Kepler-12 & $1.166_{-0.054}^{+0.051}$ & $1.483_{-0.029}^{+0.025}$ & $5950\pm100$ & $0.070\pm0.040$ & $0.80\pm0.50$ & ~-~ & $4.00_{-0.40}^{+0.30}$ & $88.760\pm0.080$ & $1.695_{-0.032}^{+0.028}$ & \refsys{2011ApJS..197....9F} \\ 
Kepler-15 & $1.018_{-0.032}^{+0.044}$ & $0.992_{-0.070}^{+0.058}$ & $5520_{-130}^{+120}$ & $0.360\pm0.070$ & $2.0\pm2.0$ & ~-~ & $3.7_{-3.6}^{+1.5}$ & $87.44_{-0.20}^{+0.18}$ & $0.960_{-0.070}^{+0.060}$ & \refsys{2011ApJS..197...13E} \\ 
Kepler-17 & $1.160\pm0.060$ & $1.050\pm0.030$ & $5781\pm85$ & $0.260\pm0.100$ & $6.0\pm2.0$ & $12.10\pm0.16$ & $1.80_{-1.8}^{+0.00}$ & $87.22\pm0.15$ & $1.330\pm0.040$ & \refsys{2011ApJS..197...14D}, \refsys{2012A&A...538A..96B}, \refsys{2012A&A...547A..37B} \\ 
Kepler-39 & $1.290_{-0.070}^{+0.060}$ & $1.400\pm0.100$ & $6350\pm100$ & $0.10\pm0.14$ & $16.0\pm2.5$ & $4.500\pm0.070$ & $2.10_{-0.90}^{+0.80}$ & $89.07\pm0.22$ & $1.240_{-0.100}^{+0.090}$ & \refsys{2015A&A...575A..85B} \\ 
Kepler-40 & $1.46\pm0.18$ & $2.48\pm0.17$ & $6510\pm100$ & $0.10_{-0.10}^{+0.15}$ & $9.0\pm2.0$ & ~-~ & $0.8_{-1.5}^{+3.6}$ & $85.47\pm0.94$ & $1.44\pm0.11$ & \refsys{2011A&A...528A..63S}, 82 \\ %\refsys{2012MNRAS.426.1291S} \\ 
Kepler-41 & $1.150\pm0.040$ & $1.290\pm0.020$ & $5750\pm100$ & $0.38\pm0.11$ & $4.5\pm1.5$ & ~-~ & $4.4_{-1.1}^{+1.3}$ & $82.510\pm0.090$ & $1.290\pm0.020$ & 90 \\ %\refsys{2015A&A...575A..85B}\\ 
Kepler-43 & $1.270\pm0.040$ & $1.380_{-0.030}^{+0.050}$ & $6050\pm100$ & $0.400\pm0.100$ & $5.5\pm1.5$ & $12.95\pm0.25$ & $2.30_{-0.70}^{+0.80}$ & $84.57_{-0.37}^{+0.18}$ & $1.160_{-0.030}^{+0.040}$ & 90 \\ %\refsys{2015A&A...575A..85B} \\ 
Kepler-44 & $1.120\pm0.080$ & $1.350\pm0.080$ & $5800\pm100$ & $0.150\pm0.100$ & $4.0\pm2.0$ & ~-~ & $5.8_{-1.5}^{+2.4}$ & $84.96_{-0.62}^{+0.50}$ & $1.090\pm0.070$ & 90 \\ %\refsys{2015A&A...575A..85B} \\ 
Kepler-45 & $0.590\pm0.060$ & $0.55\pm0.11$ & $3820\pm90$ & $0.28\pm0.14$ & $~-~$ & $15.80\pm0.20$ & $0.80_{-0.50}^{+0.70}$ & $87.00\pm0.70$ & $0.96\pm0.11$ & \refsys{2012AJ....143..111J} \\ 
Kepler-74 & $1.180\pm0.040$ & $1.120\pm0.040$ & $6000\pm100$ & $0.42\pm0.11$ & $5.0\pm1.0$ & ~-~ & $0.80_{-0.50}^{+0.90}$ & $87.460\pm0.070$ & $0.960\pm0.020$ & 90 \\ %\refsys{2015A&A...575A..85B} \\ 
Kepler-75 & $0.910\pm0.040$ & $0.890\pm0.020$ & $5200\pm100$ & $0.30\pm0.12$ & $3.5\pm1.5$ & $19.18\pm0.25$ & $6.2_{-2.8}^{+3.5}$ & $89.12_{-0.64}^{+0.51}$ & $1.050\pm0.030$ & 90 \\ %\refsys{2015A&A...575A..85B} \\ 
Kepler-76 & $1.20\pm0.20$ & $1.320\pm0.080$ & $6409\pm95$ & $-0.10\pm0.20$ & $6.5\pm2.0$ & ~-~ & $3.6_{-1.3}^{+3.7}$ & $78.00\pm0.20$ & $1.250\pm0.080$ & \refsys{2013ApJ...771...26F}, this work$^2$ \\ 
Kepler-77 & $0.950\pm0.040$ & $0.990\pm0.020$ & $5520\pm60$ & $0.200\pm0.050$ & $1.5\pm1.0$ & ~-~ & $7.5\pm2.0$ & $88.00\pm0.11$ & $0.960\pm0.016$ & \refsys{2013A&A...557A..74G} \\ 
Kepler-412 & $1.167\pm0.091$ & $1.287\pm0.035$ & $5750\pm90$ & $0.27\pm0.12$ & $5.0\pm1.0$ & ~-~ & $5.1\pm1.7$ & $80.89\pm0.20$ & $1.325\pm0.043$ & \refsys{2014A&A...564A..56D} \\ 
Kepler-419 & $1.390_{-0.070}^{+0.080}$ & $1.750_{-0.070}^{+0.080}$ & $6430\pm79$ & $0.176\pm0.070$ & $14.4\pm1.3$ & $4.492\pm0.012$ & $2.8\pm1.3$ & $88.95_{-0.17}^{+0.14}$ & $0.96\pm0.12$ & \refsys{2012ApJ...761..163D}, \refsys{2014ApJ...791...89D} \\ 
Kepler-422 & $1.150\pm0.060$ & $1.24\pm0.12$ & $5972\pm84$ & $0.230\pm0.090$ & $2.2\pm1.3$ & ~-~ & $3.40_{-1.10}^{+0.90}$ & $88.33\pm0.35$ & $1.15\pm0.11$ & \refsys{2014ApJ...795..151E}, this work$^2$  \\ 
Kepler-423 & $0.850\pm0.040$ & $0.950\pm0.040$ & $5560\pm80$ & $-0.100\pm0.050$ & $2.50\pm0.50$ & $22.05\pm0.12$ & $11.0\pm2.0$ & $87.83\pm0.13$ & $1.192\pm0.052$ & \refsys{2013ApJ...775L..11M}, \refsys{2015A&A...576A..11G} \\ 
Kepler-424 & $1.010\pm0.054$ & $0.940\pm0.056$ & $5460\pm81$ & $0.44\pm0.14$ & $0.5\pm1.0$ & ~-~ & $4.9_{-2.4}^{+3.3}$ & $84.68\pm0.79$ & $0.890_{-0.060}^{+0.080}$ & 98, this work$^2$ \\ %\refsys{2014ApJ...795..151E}, this work$^2$ \\ 
Kepler-425 & $0.930\pm0.050$ & $0.860\pm0.020$ & $5170\pm70$ & $0.24\pm0.11$ & $3.0\pm1.0$ & ~-~ & $5.0\pm4.0$ & $87.020\pm0.080$ & $0.978\pm0.022$ & \refsys{2014A&A...572A..93H} \\ 
Kepler-426 & $0.910\pm0.060$ & $0.920\pm0.020$ & $5725\pm90$ & $-0.210\pm0.080$ & $3.0\pm1.0$ & ~-~ & $6.0\pm4.0$ & $85.740\pm0.060$ & $1.090\pm0.030$ & 101 \\ %\refsys{2014A&A...572A..93H} \\ 
Kepler-427 & $0.960\pm0.060$ & $1.35\pm0.20$ & $5800\pm70$ & $-0.190\pm0.070$ & $3.0\pm1.0$ & ~-~ & $7.0\pm4.0$ & $89.50\pm0.45$ & $1.23\pm0.21$ & 101 \\ %\refsys{2014A&A...572A..93H} \\ 
Kepler-428 & $0.870\pm0.050$ & $0.800\pm0.020$ & $5150\pm100$ & $0.09\pm0.17$ & $2.0\pm2.0$ & ~-~ & $5.0\pm4.0$ & $89.36\pm0.43$ & $1.080\pm0.030$ & 101 \\ %\refsys{2014A&A...572A..93H} \\ 
Kepler-432 & $1.350_{-0.070}^{+0.100}$ & $4.12_{-0.08}^{+0.12}$ & $4995\pm78$ & $-0.070\pm0.100$ & $2.70\pm0.50$ & $77\pm14$ & $4.20_{-1.00}^{+0.80}$ & $88.17_{-0.33}^{+0.61}$ & $1.145_{-0.039}^{+0.036}$ & \refsys{2015ApJ...803...49Q} \\ 
Kepler-433 & $1.46\pm0.17$ & $2.26\pm0.25$ & $6340\pm140$ & $0.06\pm0.19$ & $11.0\pm1.0$ & ~-~ & $2.67\pm0.91$ & $89.21_{-0.90}^{+0.52}$ & $1.45\pm0.16$ & \refsys{2015A&A...575A..71A} \\ 
Kepler-434 & $1.198\pm0.093$ & $1.38\pm0.13$ & $5970\pm100$ & $0.35\pm0.15$ & $3.0\pm1.0$ & ~-~ & $4.0\pm1.7$ & $86.46_{-0.74}^{+0.38}$ & $1.13_{-0.18}^{+0.26}$ & 103 \\ % \refsys{2015A&A...575A..71A} \\ 
Kepler-435 & $1.538\pm0.088$ & $3.21\pm0.30$ & $6090\pm110$ & $-0.170\pm0.100$ & $6.0\pm1.0$ & ~-~ & $2.25\pm0.42$ & $85.51\pm0.52$ & $1.99\pm0.18$ & 103 \\ %\refsys{2015A&A...575A..71A} \\ 
OGLE-TR-10 & $1.140_{-0.120}^{+0.100}$ & $1.17_{-0.11}^{+0.13}$ & $5950\pm130$ & $0.15\pm0.15$ & $3.0\pm2.0$ & ~-~ & $3.2_{-3.1}^{+4.0}$ & $90.0_{-3.9}^{+0.0}$ & $1.25_{-0.12}^{+0.14}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
OGLE-TR-56 & $1.228_{-0.078}^{+0.072}$ & $1.363_{-0.086}^{+0.089}$ & $6050\pm100$ & $0.220\pm0.100$ & $3.2\pm1.0$ & ~-~ & $3.0_{-1.3}^{+1.0}$ & $77.60_{-1.00}^{+0.91}$ & $1.363_{-0.090}^{+0.092}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
OGLE-TR-111 & $0.852_{-0.052}^{+0.058}$ & $0.831_{-0.040}^{+0.045}$ & $5040\pm80$ & $0.190\pm0.070$ & $1.0\pm1.0$ & ~-~ & $8.8_{-6.6}^{+5.2}$ & $88.25_{-0.30}^{+0.83}$ & $1.051_{-0.053}^{+0.057}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
OGLE-TR-113 & $0.779_{-0.015}^{+0.017}$ & $0.774_{-0.011}^{+0.020}$ & $4790\pm75$ & $0.090\pm0.080$ & $9.0\pm3.0$ & ~-~ & $13.20_{-2.40}^{+0.80}$ & $87.80_{-0.60}^{+1.60}$ & $1.093_{-0.022}^{+0.028}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
OGLE-TR-132 & $1.305_{-0.067}^{+0.075}$ & $1.32_{-0.12}^{+0.17}$ & $6210\pm75$ & $0.370\pm0.100$ & $~-~$ & ~-~ & $1.2_{-1.1}^{+1.5}$ & $83.4_{-1.3}^{+2.9}$ & $1.20_{-0.11}^{+0.15}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
OGLE-TR-182 & $1.187\pm0.039$ & $1.53\pm0.17$ & $5924\pm64$ & $0.370\pm0.080$ & $~-~$ & ~-~ & $4.30_{-1.9}^{+0.50}$ & $84.3\pm1.2$ & $1.47\pm0.14$ & \refsys{2010MNRAS.408.1689S} \\ 
OGLE-TR-211 & $1.312_{-0.056}^{+0.059}$ & $1.560_{-0.100}^{+0.180}$ & $6325\pm91$ & $0.110\pm0.100$ & $~-~$ & ~-~ & $2.60_{-0.70}^{+0.60}$ & $88.0\pm2.0$ & $1.262_{-0.091}^{+0.160}$ & 104 \\ %\refsys{2010MNRAS.408.1689S}  \\ 
Qatar-1 & $0.850\pm0.030$ & $0.800\pm0.050$ & $4910\pm100$ & $0.200\pm0.100$ & $1.70\pm0.30$ & $23.700\pm0.100$ & $11.60_{-4.70}^{+0.60}$ & $83.82\pm0.25$ & $1.180\pm0.090$ & \refsys{2013A&A...554A..28C}, \refsys{2015MNRAS.448.2617M}, this work$^2$  \\ 
Qatar-2 & $0.743\pm0.020$ & $0.776\pm0.007$ & $4645\pm50$ & $0.020\pm0.080$ & $2.80\pm0.50$ & ~-~ & $7.0 \pm 7.0$ & $86.120\pm0.080$ & $1.254\pm0.012$ & \refsys{2014MNRAS.443.2391M}, this work$^2$  \\ 
TrES-1 & $0.878_{-0.040}^{+0.038}$ & $0.807_{-0.016}^{+0.017}$ & $5230\pm50$ & $0.020\pm0.050$ & $1.30\pm0.30$ & ~-~ & $3.7_{-2.8}^{+3.4}$ & $90.0_{-1.1}^{+0.0}$ & $1.067_{-0.021}^{+0.022}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
TrES-2 & $0.983_{-0.063}^{+0.059}$ & $1.003\pm0.033$ & $5850\pm50$ & $-0.150\pm0.100$ & $2.0\pm1.5$ & ~-~ & $5.0_{-2.1}^{+2.7}$ & $83.57\pm0.14$ & $1.224\pm0.041$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
TrES-3 & $0.928_{-0.048}^{+0.028}$ & $0.829_{-0.022}^{+0.015}$ & $5650\pm75$ & $-0.190\pm0.080$ & $1.5\pm1.0$ & ~-~ & $0.9_{-0.8}^{+2.8}$ & $81.85\pm0.16$ & $1.336_{-0.037}^{+0.031}$ & \refsys{2009ApJ...691.1145S} \\ 
TrES-4 & $1.450\pm0.050$ & $1.810\pm0.080$ & $6295\pm65$ & $0.280\pm0.090$ & $8.50\pm0.50$ & ~-~ & $2.20\pm0.40$ & $83.07_{-0.44}^{+0.51}$ & $1.838_{-0.090}^{+0.081}$ & \refsys{2015A&A...575L..15S} \\ 
TrES-5 & $0.893\pm0.024$ & $0.866\pm0.013$ & $5171\pm36$ & $0.200\pm0.080$ & $3.80\pm0.36$ & ~-~ & $7.4\pm1.9$ & $84.529\pm0.005$ & $1.209\pm0.021$ & \refsys{2011ApJ...741..114M} \\ 
WASP-1 & $1.301_{-0.047}^{+0.049}$ & $1.517_{-0.045}^{+0.052}$ & $6110\pm75$ & $0.260\pm0.080$ & $5.77\pm0.35$ & ~-~ & $3.00\pm0.60$ & $90.0_{-2.9}^{+0.0}$ & $1.514_{-0.047}^{+0.052}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
WASP-2 & $0.89\pm0.12$ & $0.840_{-0.065}^{+0.062}$ & $5200\pm200$ & $0.10\pm0.20$ & $0.90\pm0.50$ & ~-~ & $7.0\pm7.0$ & $84.81_{-0.27}^{+0.35}$ & $1.071_{-0.083}^{+0.080}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
WASP-3 & $1.260\pm0.100$ & $1.366\pm0.044$ & $6400\pm100$ & $0.00\pm0.20$ & $13.4\pm1.5$ & ~-~ & $2.1\pm1.2$ & $83.72\pm0.39$ & $1.416\pm0.047$ & 10 \\ %\refsys{2011MNRAS.417.2166S} \\ 
WASP-4 & $0.89\pm0.01$ & $0.920\pm0.060$ & $5436\pm34$ & $-0.050\pm0.040$ & $2.2_{-1.0}^{+0.6}$ & $22.2\pm3.3$ & $7.0\pm2.9$ & $86.8\pm1.8$ & $1.33\pm0.16$ & \refsys{2011ApJ...733..127S}, \refsys{2013ApJ...779L..23P} \\ 
WASP-5 & $1.033\pm0.045$ & $1.088\pm0.040$ & $5770\pm65$ & $0.090\pm0.090$ & $3.40\pm0.70$ & $16.20\pm0.40$ & $5.6\pm2.2$ & $85.8\pm1.1$ & $1.175\pm0.056$ & 82, 45 \\ %\refsys{2011MNRAS.417.2166S},
WASP-6 & $0.880_{-0.080}^{+0.050}$ & $0.870_{-0.036}^{+0.025}$ & $5450\pm100$ & $-0.200\pm0.090$ & $1.4\pm1.0$ & $23.80\pm0.15$ & 
$11.0_{-7.0}^{+3.0}$ & $88.47_{-0.47}^{+0.65}$ & $1.224_{-0.052}^{+0.051}$ & \refsys{2009A&A...501..785G}, \refsys{2015MNRAS.450.1760T} \\ 
WASP-7 & $1.285\pm0.063$ & $1.466\pm0.094$ & $6400\pm100$ & $0.000\pm0.100$ & $17.0\pm2.0$ & ~-~ & $2.50_{-0.90}^{+0.80}$ & $87.03\pm0.93$ & $1.363\pm0.093$ & 10 \\ %\refsys{2011MNRAS.417.2166S} \\ 
WASP-8 & $1.030_{-0.061}^{+0.054}$ & $0.945_{-0.036}^{+0.051}$ & $5600\pm80$ & $0.170\pm0.070$ & $1.590\pm0.085$ & ~-~ & $4.0\pm1.0$ & $88.55_{-0.17}^{+0.15}$ & $1.038_{-0.047}^{+0.007}$ & \refsys{2010A&A...517L...1Q} \\ 
WASP-10 & $0.752\pm0.081$ & $0.703\pm0.036$ & $4680\pm100$ & $0.03\pm0.20$ & $3.0\pm3.0$ & $11.910\pm0.050$ & $7.0_{-3.0}^{+6.0}$ & $88.81\pm0.40$ & $1.067\pm0.064$ & \refsys{2009MNRAS.398.1827S}, 104 \\ %\refsys{2010MNRAS.408.1689S}\\ 
WASP-11 & $0.806\pm0.038$ & $0.772\pm0.014$ & $4900\pm65$ & $0.120\pm0.090$ & $1.04\pm0.15$ & ~-~ & $7.6_{-3.0}^{+5.8}$ & $89.03\pm0.34$ & $0.990\pm0.022$ & \refsys{2015A&A...579A.136M}\\ 
WASP-12 & $1.38\pm0.18$ & $1.619\pm0.076$ & $6250\pm100$ & $0.32\pm0.12$ & $2.2\pm1.5$ & ~-~ & $2.00_{-2.00}^{+0.70}$ & $83.3\pm1.1$ & $1.825\pm0.091$ & 82 \\ %\refsys{2012MNRAS.426.1291S} \\ 
WASP-13 & $1.22\pm0.12$ & $1.657\pm0.079$ & $5830\pm100$ & $0.00\pm0.20$ & $4.9_{-4.9}^{+0.0}$ & ~-~ & $5.0_{-1.7}^{+2.6}$ & $84.88\pm0.45$ & $1.528\pm0.084$ & 82 \\ %\refsys{2012MNRAS.426.1291S} \\ 
WASP-14 & $1.21_{-0.12}^{+0.13}$ & $1.306_{-0.073}^{+0.066}$ & $6480\pm100$ & $0.00\pm0.20$ & $4.9\pm1.0$ & ~-~ & $0.75\pm0.25$ & $84.32_{-0.57}^{+0.67}$ & $1.281_{-0.082}^{+0.075}$ & \refsys{2009MNRAS.392.1532J} \\ 
WASP-15 & $1.18\pm0.12$ & $1.477\pm0.072$ & $6300\pm100$ & $-0.17\pm0.11$ & $4.0\pm2.0$ & ~-~ & $3.9_{-1.3}^{+2.8}$ & $85.50\pm0.50$ & $1.428\pm0.077$ & \refsys{2009AJ....137.4834W} \\ 
WASP-16 & $1.022_{-0.130}^{+0.074}$ & $0.946_{-0.052}^{+0.057}$ & $5700\pm150$ & $0.010\pm0.100$ & $3.0\pm1.0$ & ~-~ & $2.3_{-2.2}^{+5.8}$ & $85.22_{-0.43}^{+0.27}$ & $1.008_{-0.060}^{+0.083}$ & \refsys{2009ApJ...703..752L} \\ 
%WASP-17 & $1.20\pm0.12$ & $1.38_{-0.18}^{+0.20}$ & $6550\pm100$ & $-0.250\pm0.090$ & $9.0\pm1.5$ & ~-~ & $3.00_{-2.6}^{+0.90}$ & $87.8_{-1.0}^{+2.0}$ & $1.74_{-0.23}^{+0.26}$ & \refsys{2011MNRAS.416.2108A} \\ %\refsys{2010ApJ...709..159A} \\ 
WASP-17 & $1.306\pm0.026$ & $1.572\pm0.056$ & $6650\pm80$ & $-0.190\pm0.090$ & $10.05_{-0.79}^{+0.88}$ & ~-~ & $2.65\pm0.25$ & $86.83_{-0.53}^{+0.68}$ & $1.991\pm0.081$ & \refsys{2011MNRAS.416.2108A} \\ 
WASP-18 & $1.25\pm0.13$ & $1.216_{-0.054}^{+0.067}$ & $6400\pm100$ & $0.000\pm0.090$ & $11.0\pm1.5$ & ~-~ & $1.00\pm0.50$ & $86.0\pm2.5$ & $1.106_{-0.054}^{+0.072}$ & \refsys{2009Natur.460.1098H} \\ 
WASP-19 & $0.960_{-0.100}^{+0.090}$ & $0.940\pm0.040$ & $5500\pm100$ & $0.020\pm0.090$ & $4.0\pm2.0$ & $10.50\pm0.20$ & $5.5_{-4.5}^{+8.5}$ & $80.50\pm0.70$ & $1.310\pm0.060$ & \refsys{2010ApJ...708..224H} \\ 
WASP-20 & $1.200\pm0.041$ & $1.392\pm0.044$ & $5940\pm100$ & $-0.008\pm0.060$ & $4.75\pm0.51$ & ~-~ & $7.0_{-1.0}^{+2.0}$ & $85.56\pm0.22$ & $1.462\pm0.059$ & \refsys{2015A&A...575A..61A} \\ 
WASP-21 & $1.010\pm0.030$ & $1.060\pm0.040$ & $5800\pm100$ & $-0.46\pm0.11$ & $1.50\pm0.60$ & ~-~ & $12.0_{-5.0}^{+2.0}$ & $88.75_{-0.70}^{+0.84}$ & $1.070\pm0.060$ & \refsys{2010A&A...519A..98B} \\ 
WASP-22 & $1.109\pm0.026$ & $1.219_{-0.033}^{+0.052}$ & $6000\pm100$ & $0.050\pm0.080$ & $4.50\pm0.40$ & ~-~ & $4.3_{-1.1}^{+1.6}$ & $88.26\pm0.91$ & $1.158_{-0.038}^{+0.061}$ & \refsys{2011A&A...534A..16A}, this work$^2$ \\ 
WASP-23 & $0.78_{-0.12}^{+0.13}$ & $0.765_{-0.049}^{+0.033}$ & $5150\pm100$ & $-0.05\pm0.13$ & $2.20\pm0.30$ & ~-~ & $6.2_{-2.5}^{+5.6}$ & $88.39_{-0.45}^{+0.79}$ & $0.962_{-0.056}^{+0.047}$ & \refsys{2011A&A...531A..24T}, this work$^2$ \\ 
WASP-24 & $1.150_{-0.040}^{+0.050}$ & $1.331\pm0.032$ & $6080\pm100$ & $0.070\pm0.100$ & $7.00\pm0.90$ & ~-~ & $3.8_{-1.2}^{+1.3}$ & $83.64\pm0.29$ & $1.300_{-0.038}^{+0.039}$ & \refsys{2010ApJ...720..337S} \\ 
WASP-25 & $1.00\pm0.03$ & $0.920\pm0.040$ & $5750\pm100$ & $-0.050\pm0.100$ & $3.0\pm1.0$ & ~-~ & $0.02_{-0.01}^{+4.00}$ & $88.00\pm0.50$ & $1.220_{-0.050}^{+0.060}$ & \refsys{2011MNRAS.410.1631E} \\ 
WASP-26 & $1.120\pm0.030$ & $1.340\pm0.060$ & $5950\pm100$ & $-0.020\pm0.090$ & $2.4\pm1.3$ & ~-~ & $6.0\pm2.0$ & $82.50\pm0.50$ & $1.320\pm0.080$ & \refsys{2010A&A...520A..56S} \\ 
WASP-28 & $1.021\pm0.050$ & $1.094\pm0.031$ & $6150\pm140$ & $-0.290\pm0.100$ & $3.25\pm0.34$ & ~-~ & $5.0_{-2.0}^{+3.0}$ & $88.61\pm0.67$ & $1.213\pm0.042$ & 124 \\ %\refsys{2015A&A...575A..61A} \\ 
WASP-29 & $0.825\pm0.033$ & $0.808\pm0.044$ & $4800\pm150$ & $0.11\pm0.14$ & $1.50\pm0.60$ & ~-~ & $14.0_{-7.0}^{+0.0}$ & $88.80\pm0.70$ & $0.792_{-0.035}^{+0.056}$ & \refsys{2010ApJ...723L..60H} \\ 
WASP-31 & $1.165\pm0.026$ & $1.252\pm0.033$ & $6300\pm100$ & $-0.200\pm0.090$ & $7.90\pm0.60$ & ~-~ & $1.00_{-0.50}^{+3.0}$ & $84.41\pm0.22$ & $1.549\pm0.050$ & \refsys{2011A&A...531A..60A} \\ 
WASP-32 & $1.070\pm0.050$ & $1.090\pm0.030$ & $6140_{-100}^{+90}$ & $-0.130\pm0.100$ & $3.90_{-0.50}^{+0.40}$ & $11.6\pm1.0$ & $2.22_{-0.73}^{+0.62}$ & $85.10\pm0.20$ & $1.100\pm0.040$ & 48, \refsys{2014MNRAS.440.3392B} \\ % \refsys{2012ApJ...760..139B},
WASP-34 & $1.010\pm0.070$ & $0.93\pm0.12$ & $5700\pm100$ & $-0.020\pm0.100$ & $1.40\pm0.60$ & ~-~ & $7.8_{-3.6}^{+2.7}$ & $85.20\pm0.20$ & $1.22_{-0.08}^{+0.11}$ & \refsys{2011A&A...526A.130S}, this work$^2$ \\ 
WASP-35 & $1.070\pm0.030$ & $1.090\pm0.020$ & $5990\pm90$ & $-0.150\pm0.090$ & $3.90\pm0.40$ & ~-~ & $5.0\pm1.2$ & $87.96_{-0.25}^{+0.31}$ & $1.320\pm0.050$ & \refsys{2011AJ....142...86E} \\ 
WASP-36 & $1.040\pm0.031$ & $0.951\pm0.018$ & $5900\pm150$ & $-0.260\pm0.100$ & $3.3\pm1.2$ & ~-~ & $2.5_{-2.2}^{+3.5}$ & $83.61\pm0.21$ & $1.281\pm0.029$ & \refsys{2012AJ....143...81S} \\ 
WASP-37 & $0.93\pm0.12$ & $1.003\pm0.053$ & $5800\pm150$ & $-0.40\pm0.12$ & $2.4\pm1.6$ & ~-~ & $11.0_{-4.0}^{+3.0}$ & $88.82_{-0.86}^{+0.77}$ & $1.160_{-0.060}^{+0.070}$ & \refsys{2011AJ....141....8S} \\ 
WASP-38 & $1.230\pm0.040$ & $1.350\pm0.020$ & $6180_{-60}^{+40}$ & $-0.020\pm0.070$ & $7.50_{-0.20}^{+0.10}$ & ~-~ & $3.29_{-0.53}^{+0.42}$ & $89.50_{-0.30}^{+0.40}$ & $1.090\pm0.020$ & 48 \\ %\refsys{2012ApJ...760..139B} \\ 
WASP-39 & $0.930\pm0.030$ & $0.895\pm0.023$ & $5400\pm150$ & $-0.120\pm0.100$ & $1.40\pm0.60$ & ~-~ & $9.0_{-4.0}^{+3.0}$ & $87.83_{-0.22}^{+0.25}$ & $1.270\pm0.040$ & \refsys{2011A&A...531A..40F} \\ 
WASP-41 & $0.930\pm0.030$ & $0.900\pm0.050$ & $5450\pm150$ & $-0.080\pm0.090$ & $1.6\pm1.1$ & $18.410\pm0.050$ & $9.8_{-3.9}^{+2.3}$ & $87.700\pm0.080$ & $1.200\pm0.060$ & \refsys{2011PASP..123..547M}, this work$^2$ \\ 
WASP-42 & $0.881_{-0.081}^{+0.086}$ & $0.850\pm0.035$ & $5200\pm150$ & $0.05\pm0.13$ & $2.70\pm0.40$ & ~-~ & $11.3_{-4.8}^{+1.5}$ & $88.30_{-0.23}^{+0.26}$ & $1.063\pm0.051$ & \refsys{2012A&A...544A..72L}, this work$^2$ \\ 
WASP-43 & $0.717\pm0.025$ & $0.667_{-0.011}^{+0.010}$ & $4400\pm200$ & $-0.05\pm0.17$ & $~-~$ & $15.60\pm0.40$ & $7.0\pm7.0$ & $82.33\pm0.20$ & $1.036\pm0.019$ & \refsys{2011A&A...535L...7H}, \refsys{2012A&A...542A...4G} \\ 
WASP-44 & $0.951\pm0.034$ & $0.927_{-0.057}^{+0.068}$ & $5400\pm150$ & $0.060\pm0.100$ & $3.20\pm0.90$ & ~-~ & $10.3_{-5.0}^{+2.7}$ & $86.02_{-0.86}^{+1.10}$ & $1.14\pm0.11$ & \refsys{2012MNRAS.422.1988A}, this work$^2$ \\ 
WASP-45 & $0.909\pm0.060$ & $0.945_{-0.071}^{+0.087}$ & $5100\pm200$ & $0.36\pm0.12$ & $2.30\pm0.70$ & ~-~ & $12.7_{-5.3}^{+1.0}$ & $84.47_{-0.79}^{+0.54}$ & $1.16_{-0.14}^{+0.28}$ & 143, this work$^2$ \\ %\refsys{2012MNRAS.422.1988A}, 
WASP-46 & $0.828\pm0.067$ & $0.858\pm0.024$ & $5600\pm150$ & $-0.37\pm0.13$ & $1.9\pm1.2$ & $16.0\pm1.0$ & $9.6_{-4.2}^{+3.4}$ & $82.80\pm0.17$ & $1.174\pm0.033$ & 143, \refsys{2016MNRAS.456..990C} \\ %\refsys{2012MNRAS.422.1988A},
WASP-48 & $1.190\pm0.050$ & $1.750\pm0.090$ & $6000\pm150$ & $-0.12\pm0.12$ & $12.20\pm0.70$ & ~-~ & $7.9_{-1.6}^{+2.0}$ & $80.09_{-0.79}^{+0.88}$ & $1.670\pm0.100$ & 135 \\ %\refsys{2011AJ....142...86E} \\ 
WASP-49 & $0.938_{-0.076}^{+0.080}$ & $0.976\pm0.034$ & $5600\pm150$ & $-0.230\pm0.070$ & $0.90\pm0.30$ & ~-~ & $11.9_{-3.2}^{+0.8}$ & $84.89\pm0.19$ & $1.115\pm0.047$ & 140 \\ %\refsys{2012A&A...544A..72L} \\ 
WASP-50 & $0.892_{-0.074}^{+0.080}$ & $0.843\pm0.031$ & $5400\pm100$ & $-0.120\pm0.080$ & $2.60\pm0.50$ & $16.30\pm0.50$ & $7.0\pm3.5$ & $84.74\pm0.24$ & $1.153\pm0.048$ & \refsys{2011A&A...533A..88G} \\ 
WASP-52 & $0.870\pm0.030$ & $0.790\pm0.020$ & $5000\pm100$ & $0.03\pm0.12$ & $3.60\pm0.90$ & ~-~ & $10.7_{-4.5}^{+1.9}$ & $85.35\pm0.20$ & $1.270\pm0.030$ & \refsys{2013A&A...549A.134H}, this work$^2$ \\ 
WASP-54 & $1.213\pm0.032$ & $1.828_{-0.081}^{+0.091}$ & $6100\pm100$ & $-0.270\pm0.080$ & $4.00\pm0.80$ & ~-~ & $6.9_{-1.9}^{+1.0}$ & $84.97\pm0.61$ & $1.653_{-0.083}^{+0.090}$ & \refsys{2013A&A...551A..73F} \\ 
WASP-55 & $1.010\pm0.040$ & $1.060_{-0.020}^{+0.030}$ & $5900\pm100$ & $-0.200\pm0.080$ & $3.1\pm1.0$ & ~-~ & $7.0_{-1.9}^{+2.0}$ & $89.20\pm0.60$ & $1.300_{-0.030}^{+0.050}$ & \refsys{2012MNRAS.426..739H}, this work$^2$ \\ 
WASP-56 & $1.107\pm0.024$ & $1.112_{-0.022}^{+0.026}$ & $5600\pm100$ & $0.120\pm0.060$ & $1.50\pm0.90$ & ~-~ & $6.2_{-2.1}^{+3.0}$ & $88.50_{-0.20}^{+0.10}$ & $1.092_{-0.033}^{+0.035}$ & 147 \\ %\refsys{2013A&A...551A..73F} \\ 
WASP-57 & $0.886\pm0.061$ & $0.927\pm0.031$ & $5600\pm100$ & $-0.250\pm0.100$ & $3.7\pm1.3$ & ~-~ & $7.0\pm7.0$ & $86.05\pm0.20$ & $1.050\pm0.052$ & 147, \refsys{2015MNRAS.454.3094S} \\ %\refsys{2013A&A...551A..73F},
WASP-58 & $0.940\pm0.100$ & $1.17\pm0.13$ & $5800\pm150$ & $-0.450\pm0.090$ & $2.80\pm0.90$ & ~-~ & $12.80_{-2.10}^{+0.20}$ & $87.4\pm1.5$ & $1.37\pm0.20$ & 146, this work$^2$ \\ %\refsys{2013A&A...549A.134H},
WASP-59 & $0.719\pm0.035$ & $0.613\pm0.044$ & $4650\pm150$ & $-0.15\pm0.11$ & $2.3\pm1.5$ & ~-~ & $7.0\pm7.0$ & $89.27\pm0.52$ & $0.775\pm0.068$ & 146, this work$^2$ \\ % \refsys{2013A&A...549A.134H},
WASP-60 & $1.078\pm0.035$ & $1.14\pm0.13$ & $5900\pm100$ & $-0.040\pm0.090$ & $3.40\pm0.80$ & ~-~ & $6.3_{-2.1}^{+1.7}$ & $87.9\pm1.6$ & $0.86\pm0.12$ & 146, this work$^2$ \\ %\refsys{2013A&A...549A.134H}, 
WASP-61 & $1.220\pm0.070$ & $1.360\pm0.030$ & $6250\pm150$ & $-0.10\pm0.12$ & $10.30\pm0.50$ & ~-~ & $3.8_{-0.9}^{+1.8}$ & $89.35_{-0.66}^{+0.45}$ & $1.240\pm0.030$ & 148, this work$^2$ \\ %\refsys{2012MNRAS.426..739H}, 
WASP-62 & $1.250\pm0.050$ & $1.280\pm0.050$ & $6230\pm80$ & $0.040\pm0.060$ & $8.70\pm0.40$ & ~-~ & $2.60_{-0.70}^{+0.50}$ & $88.30_{-0.60}^{+0.90}$ & $1.390\pm0.060$ & 148, this work$^2$\\ %\refsys{2012MNRAS.426..739H},
WASP-63 & $1.10_{-0.06}^{+0.04}$ & $1.76_{-0.08}^{+0.11}$ & $5550\pm100$ & $0.080\pm0.070$ & $2.80\pm0.50$ & ~-~ & $8.3_{-1.2}^{+1.3}$ & $87.8\pm1.3$ & $1.33\pm0.24$ & 148, this work$^1$ \\ %\refsys{2012MNRAS.426..739H},
WASP-64 & $1.004\pm0.028$ & $1.058\pm0.025$ & $5550\pm150$ & $-0.08\pm0.11$ & $3.40\pm0.80$ & ~-~ & $7.0\pm3.5$ & $86.57_{-0.60}^{+0.80}$ & $1.271\pm0.039$ & \refsys{2013A&A...552A..82G} \\ 
WASP-65 & $0.93\pm0.14$ & $1.010\pm0.050$ & $5600\pm100$ & $-0.070\pm0.070$ & $3.60\pm0.50$ & ~-~ & $8.8_{-2.9}^{+3.2}$ & $88.80_{-0.70}^{+0.80}$ & $1.112\pm0.059$ & \refsys{2013A&A...559A..36G} \\ 
WASP-66 & $1.300\pm0.070$ & $1.750\pm0.090$ & $6600\pm150$ & $-0.310\pm0.100$ & $13.40\pm0.90$ & ~-~ & $3.70_{-1.2}^{+0.70}$ & $85.90\pm0.90$ & $1.390\pm0.090$ & 148, this work$^2$ \\ % \refsys{2012MNRAS.426..739H},
WASP-67 & $0.870\pm0.040$ & $0.870\pm0.040$ & $5200\pm100$ & $-0.070\pm0.090$ & $2.10\pm0.40$ & ~-~ & $12.6_{-4.2}^{+1.0}$ & $85.80\pm0.35$ & $1.40_{-0.20}^{+0.30}$ & 148, this work$^2$ \\ %\refsys{2012MNRAS.426..739H},
WASP-68 & $1.240\pm0.030$ & $1.69_{-0.06}^{+0.11}$ & $5910\pm60$ & $0.220\pm0.080$ & $2.30\pm0.80$ & ~-~ & $5.7\pm1.3$ & $88.1\pm1.3$ & $1.24_{-0.06}^{+0.10}$ & \refsys{2014A&A...563A.143D} \\ 
WASP-69 & $0.826\pm0.029$ & $0.813\pm0.028$ & $4700\pm50$ & $0.150\pm0.080$ & $2.20\pm0.40$ & $23.07\pm0.16$ & $7.0\pm7.0$ & $86.71\pm0.20$ & $1.057\pm0.047$ & \refsys{2014MNRAS.445.1114A}, this work$^2$ \\ 
WASP-70A & $1.106\pm0.042$ & $1.215_{-0.089}^{+0.064}$ & $5700\pm80$ & $-0.010\pm0.060$ & $1.80\pm0.40$ & ~-~ & $9.50\pm0.50$ & $87.12_{-0.65}^{+1.20}$ & $1.164_{-0.100}^{+0.073}$ & 153 \\ %\refsys{2014MNRAS.445.1114A} \\ 
WASP-71 & $1.559\pm0.070$ & $2.26\pm0.17$ & $6050\pm100$ & $0.140\pm0.080$ & $9.40\pm0.50$ & ~-~ & $3.0\pm1.0$ & $84.9\pm2.2$ & $1.46\pm0.13$ & \refsys{2013A&A...552A.120S} \\ 
WASP-72 & $1.386\pm0.055$ & $1.98\pm0.24$ & $6250\pm100$ & $-0.060\pm0.090$ & $6.00\pm0.70$ & ~-~ & $3.20\pm0.60$ & $81.6_{-2.6}^{+3.2}$ & $1.27\pm0.20$ & 150 \\ %\refsys{2013A&A...552A..82G} \\ 
WASP-73 & $1.340\pm0.050$ & $2.07_{-0.08}^{+0.19}$ & $6030\pm120$ & $0.14\pm0.14$ & $6.10\pm0.60$ & ~-~ & $4.3\pm1.5$ & $87.4_{-2.4}^{+1.8}$ & $1.16_{-0.08}^{+0.12}$ & 152 \\ %\refsys{2014A&A...563A.143D} \\ 
WASP-74 & $1.48\pm0.12$ & $1.640\pm0.050$ & $5990\pm110$ & $0.39\pm0.13$ & $4.10\pm0.80$ & ~-~ & $3.70\pm0.90$ & $79.81\pm0.24$ & $1.560\pm0.060$ & \refsys{2015AJ....150...18H} \\ 
WASP-75 & $1.140\pm0.070$ & $1.260\pm0.040$ & $6100\pm100$ & $0.070\pm0.090$ & $4.30\pm0.80$ & ~-~ & $3.12_{-0.95}^{+0.78}$ & $82.00_{-0.20}^{+0.30}$ & $1.270\pm0.048$ & 151 \\ %\refsys{2013A&A...559A..36G} \\ 
WASP-77A & $1.002\pm0.045$ & $0.955\pm0.015$ & $5500\pm80$ & $0.00\pm0.11$ & $4.00\pm0.20$ & $15.40\pm0.40$ & $5.8_{-1.8}^{+2.9}$ & $89.40_{-0.70}^{+0.40}$ & $1.210\pm0.020$ & \refsys{2013PASP..125...48M} \\ 
WASP-78 & $1.180_{-0.090}^{+0.070}$ & $2.09_{-0.12}^{+0.15}$ & $6100\pm150$ & $-0.35\pm0.14$ & $7.20\pm0.80$ & ~-~ & $4._{-0.9}^{+1.1}$ & $83.2_{-1.6}^{+2.3}$ & $1.590\pm0.100$ & \refsys{2012A&A...547A..61S}, this work$^1$ \\ 
WASP-79 & $1.420_{-0.080}^{+0.110}$ & $1.69_{-0.18}^{+0.35}$ & $6600\pm100$ & $0.030\pm0.100$ & $19.10\pm0.70$ & ~-~ & $1.92_{-0.29}^{+0.35}$ & $84.3\pm1.6$ & $1.82_{-0.23}^{+0.37}$ & 157, this work$^1$ \\ %\refsys{2012A&A...547A..61S} \\ 
WASP-80 & $0.570\pm0.050$ & $0.571\pm0.016$ & $4150\pm100$ & $-0.14\pm0.16$ & $3.55\pm0.33$ & ~-~ & $7.0\pm7.0$ & $89.92_{-0.12}^{+0.07}$ & $0.952_{-0.027}^{+0.026}$ & \refsys{2013A&A...551A..80T} \\ 
WASP-83 & $1.110\pm0.090$ & $1.050_{-0.040}^{+0.060}$ & $5480\pm110$ & $0.29\pm0.12$ & $0.50_{-0.50}^{+0.00}$ & ~-~ & $7.1\pm2.9$ & $88.90\pm0.70$ & $1.040_{-0.050}^{+0.080}$ & 155 \\ %\refsys{2015AJ....150...18H} \\ 
WASP-84 & $0.842_{-0.036}^{+0.037}$ & $0.748\pm0.015$ & $5300\pm100$ & $0.000\pm0.100$ & $4.10\pm0.30$ & $14.36\pm0.35$ & $8.5_{-5.5}^{+4.1}$ & $88.368\pm0.050$ & $0.942\pm0.022$ & 153, this work$^2$ \\ %\refsys{2014MNRAS.445.1114A}, 
WASP-88 & $1.450\pm0.050$ & $2.08_{-0.06}^{+0.12}$ & $6430\pm130$ & $-0.08\pm0.12$ & $8.40\pm0.80$ & ~-~ & $3.0\pm1.3$ & $88.0_{-1.5}^{+1.4}$ & $1.70_{-0.07}^{+0.13}$ & 152 \\ %\refsys{2014A&A...563A.143D} \\ 
WASP-89 & $0.920\pm0.080$ & $0.880\pm0.030$ & $5000\pm100$ & $0.15\pm0.14$ & $2.50\pm0.90$ & $20.20\pm0.40$ & $12.5_{-3.1}^{1.5}$ & $89.40\pm0.50$ & $1.040\pm0.040$ & 155 \\ %\refsys{2015AJ....150...18H} \\ 
WASP-94A & $1.450\pm0.090$ & $1.620\pm0.050$ & $6153\pm75$ & $0.26\pm0.15$ & $4.20\pm0.50$ & ~-~ & $2.70\pm0.60$ & $88.70\pm0.70$ & $1.720_{-0.050}^{+0.060}$ & \refsys{2014A&A...572A..49N}, this work$^2$ \\ 
WASP-95 & $1.110\pm0.090$ & $1.130_{-0.040}^{+0.080}$ & $5830\pm140$ & $0.14\pm0.16$ & $3.10\pm0.60$ & ~-~ & $5.0_{-1.8}^{+2.8}$ & $88.4_{-2.1}^{+1.2}$ & $1.210\pm0.060$ & \refsys{2014MNRAS.440.1982H}, this work$^2$ \\ 
WASP-96 & $1.060\pm0.090$ & $1.050\pm0.050$ & $5500\pm150$ & $0.14\pm0.19$ & $1.5\pm1.3$ & ~-~ & $9.4_{-2.9}^{+3.3}$ & $85.60\pm0.20$ & $1.200\pm0.060$ & 160, this work$^2$ \\ % \refsys{2014MNRAS.440.1982H},
WASP-97 & $1.120\pm0.060$ & $1.060\pm0.040$ & $5670\pm110$ & $0.23\pm0.11$ & $1.10\pm0.50$ & ~-~ & $4.8_{-1.6}^{+2.1}$ & $88.0_{-1.0}^{+1.3}$ & $1.130\pm0.060$ & 160, this work$^2$ \\ % \refsys{2014MNRAS.440.1982H},
WASP-98 & $0.690\pm0.060$ & $0.700\pm0.020$ & $5550\pm140$ & $-0.60\pm0.19$ & $0.50_{-0.50}^{+0.00}$ & ~-~ & $10.5_{-4.7}^{+2.0}$ & $86.300\pm0.100$ & $1.100\pm0.040$ & 160, this work$^2$ \\ % \refsys{2014MNRAS.440.1982H},
WASP-99 & $1.480\pm0.100$ & $1.76\pm0.11$ & $6150\pm100$ & $0.21\pm0.15$ & $6.80\pm0.50$ & ~-~ & $3.00_{-0.50}^{+0.60}$ & $88.8\pm1.1$ & $1.100_{-0.050}^{+0.080}$ & 160, this work$^2$ \\ % \refsys{2014MNRAS.440.1982H}, 
WASP-100 & $1.570\pm0.100$ & $2.00\pm0.30$ & $6900\pm120$ & $-0.030\pm0.100$ & $12.80\pm0.80$ & ~-~ & $1.57_{-0.20}^{+0.30}$ & $82.6_{-1.7}^{+2.6}$ & $1.69\pm0.29$ & 160, this work$^2$ \\ % \refsys{2014MNRAS.440.1982H},
WASP-101 & $1.340\pm0.070$ & $1.290\pm0.040$ & $6380\pm120$ & $0.20\pm0.12$ & $12.40\pm0.50$ & ~-~ & $1.14_{-0.65}^{+0.70}$ & $85.00\pm0.20$ & $1.410\pm0.050$ & 160, this work$^2$ \\ % \refsys{2014MNRAS.440.1982H},
WASP-103 & $1.220_{-0.036}^{+0.039}$ & $1.436_{-0.031}^{+0.052}$ & $6110\pm160$ & $0.06\pm0.13$ & $10.60\pm0.90$ & ~-~ & $4.0\pm1.0$ & $86.3\pm2.7$ & $1.528_{-0.047}^{+0.073}$ &  \refsys{2014A&A...562L...3G} \\ 
WASP-104 & $1.076\pm0.049$ & $0.963\pm0.027$ & $5450\pm130$ & $0.320\pm0.090$ & $0.40\pm0.70$ & ~-~ & $3.0\pm2.0$ & $83.63\pm0.25$ & $1.137\pm0.037$ & \refsys{2014A&A...570A..64S} \\ 
WASP-106 & $1.192\pm0.054$ & $1.393_{-0.028}^{+0.048}$ & $6000\pm150$ & $-0.090\pm0.090$ & $6.30\pm0.70$ & ~-~ & $7.0\pm2.0$ & $89.49_{-0.64}^{+0.35}$ & $1.085_{-0.028}^{+0.046}$ & 162 \\ %\refsys{2014A&A...570A..64S} \\ 
WASP-117 & $1.126\pm0.029$ & $1.170_{-0.059}^{+0.067}$ & $6040\pm90$ & $-0.11\pm0.14$ & $1.67_{-0.24}^{+0.31}$ & ~-~ & $4.6\pm2.0$ & $89.14\pm0.30$ & $1.021_{-0.065}^{+0.076}$ & \refsys{2014A&A...568A..81L} \\ 
WTS-2 & $0.820\pm0.080$ & $0.750\pm0.030$ & $5000\pm250$ & $0.20_{-0.20}^{+0.30}$ & $2.2\pm1.0$ & ~-~ & $7.0_{-6.4}^{+6.5}$ & $83.55\pm0.53$ & $1.363\pm0.061$ & \refsys{2014MNRAS.440.1470B} \\ 
XO-1 & $1.027_{-0.061}^{+0.057}$ & $0.934_{-0.032}^{+0.037}$ & $5750\pm75$ & $0.020\pm0.080$ & $1.110\pm0.067$ & ~-~ & $1.0_{-0.9}^{+3.1}$ & $88.81_{-0.30}^{+0.70}$ & $1.206_{-0.042}^{+0.047}$ & 28 \\ %\refsys{2008ApJ...677.1324T} \\ 
XO-2N & $0.960\pm0.050$ & $0.998\pm0.033$ & $5332\pm57$ & $0.430\pm0.050$ & $1.070\pm0.090$ & $28.6\pm1.3$ & $7.8_{-1.3}^{+1.2}$ & $87.96_{-0.34}^{+0.42}$ & $1.019\pm0.031$ & \refsys{2015A&A...575A.111D}, \refsys{2015ApJ...810...11Z} \\ 
XO-3 & $1.213\pm0.066$ & $1.377\pm0.083$ & $6430\pm100$ & $-0.177\pm0.080$ & $18.54\pm0.17$ & ~-~ & $2.82_{-0.82}^{+0.58}$ & $84.20\pm0.54$ & $1.217\pm0.073$ & \refsys{2008ApJ...683.1076W} \\ 
XO-4 & $1.320\pm0.020$ & $1.560\pm0.050$ & $6400\pm70$ & $-0.040\pm0.030$ & $8.80\pm0.50$ & ~-~ & $2.10\pm0.60$ & $88.7\pm1.1$ & $1.340\pm0.050$ & \refsys{2008arXiv0805.2921M} \\ 
XO-5 & $0.880\pm0.030$ & $1.080\pm0.040$ & $5370\pm70$ & $0.050\pm0.060$ & $0.70\pm0.50$ & ~-~ & $7.0\pm7.0$ & $86.70\pm0.40$ & $1.109\pm0.050$ & \refsys{2009ApJ...700..783P} \\ 
% & & & & & & & & & & & & \\ 
% & & & & & & & & & & & & \\ 
\hline
\label{table_system_parameters}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{l c c c c c c c c}
\caption{Derived eccentricities, RV semi-amplitudes, and trends for all the transiting giant planets considered in this study. 
Both the $1\sigma$ and $2\sigma$ upper limits are given for eccentricities consistent with zero.
The flag letters "C", "E", and "U" stand for circular, eccentric, and unconstrained orbits 
(the last concern either eccentricities compatible with zero but with uncertainties $\sigma_{e}>0.05$ or 
slightly eccentric orbits without strong enough evidence from Bayesian model comparison; see text for more details). 
"CURV" or "PLC" in place of the acceleration term indicates the presence of curvature 
regardless of its origin (distant companion, stellar activity, possible instrumental drift)
or the signal of a long-period planetary companion in the RVs.}\\
%\centering
\hline %\hline
 Planet & Flag &$e$ & $\omega$    & $e \cos{\omega} $ & $e \sin{\omega}$ & $K$                        & $\dot{\gamma}$                    & Jitter   \\
            &         &       & $[\rm deg]$  &                                &                             & $\rm [m~s^{-1}]$   & $ \rm [m~s^{-1}~day^{-1}]$  & $ \rm [m~s^{-1}]$   \\
\hline
\endfirsthead
\caption{continued.}\\
\hline 
 Planet & Flag &$e$ & $\omega$    & $e \cos{\omega} $ & $e \sin{\omega}$ & $K$                        & $\dot{\gamma}$                    & Jitter   \\
            &         &       & $[\rm deg]$  &                                &                             & $\rm [m~s^{-1}]$   & $ \rm [m~s^{-1}~day^{-1}]$  & $ \rm [m~s^{-1}]$   \\
\hline
\endhead
\hline
\endfoot
%
%
%\hline
CoRoT-1b & C &
$<0.036~(<0.16)$ & 
~-~ & 
$-0.0001_{-0.0017}^{+0.0016}$ & 
$-0.0041_{-0.084}^{+0.0083}$ & 
$190\pm15$ & 
$1.03_{-0.11}^{+0.12}$ & 
$<9.1$ \\ 
CoRoT-2b & C &
$<0.024~(<0.069)$ & 
~-~ & 
$-0.00304\pm0.00055$ & 
$0.008_{-0.011}^{+0.034}$ & 
$568_{-22}^{+23}$ & 
~-~ & $40_{-10.}^{+14}$ \\ 
CoRoT-3b & C &
$<0.016~(<0.034)$ & 
~-~ & 
$-0.0057_{-0.0052}^{+0.0050}$ & 
$0.0033_{-0.0084}^{+0.016}$ & 
$2173\pm25$ & 
~-~ & $<26.0$ \\ 
CoRoT-4b & U &
$<0.14~(<0.31)$ & 
~-~ & 
$0.025_{-0.032}^{+0.038}$ & 
$-0.064_{-0.13}^{+0.069}$ & 
$62.4_{-6.7}^{+6.2}$ & 
~-~ & $<10.5$ \\ 
CoRoT-5b & U &
$<0.087~(<0.19)$ & 
~-~ & 
$-0.024_{-0.031}^{+0.024}$ & 
$-0.006_{-0.084}^{+0.058}$ & 
$61.1_{-4.4}^{+4.5}$ & 
~-~ & $<2.7$ \\ 
CoRoT-6b & U &
$<0.18~(<0.37)$ & 
~-~ & 
$-0.053_{-0.038}^{+0.039}$ & 
$0.11_{-0.10}^{+0.14}$ & 
$285_{-23}^{+26}$ & 
~-~ & $<15.8$ \\ 
CoRoT-8b & U &
$<0.19~(<0.47)$ & 
~-~ & 
$-0.044_{-0.084}^{+0.060}$ & 
$0.054_{-0.089}^{+0.21}$ & 
$27.6_{-4.7}^{+5.8}$ & 
~-~ & $<2.9$ \\ 
CoRoT-9b & E &
$0.134_{-0.034}^{+0.040}$ & 
$41_{-23}^{+30}$ & 
$0.104 \pm 0.031$ & 
$0.066 \pm 0.060$ & 
$39.0 \pm 2.4$ & 
~-~ & $<3.4$ \\ 
CoRoT-10b & E &
$0.524\pm0.018$ & 
$217.6_{-3.2}^{+2.9}$ & 
$-0.4144\pm0.0067$ & 
$-0.320_{-0.032}^{+0.034}$ & 
$297.5_{-9.4}^{+9.8}$ & 
~-~ & $<10.7$ \\ 
CoRoT-11b & U &
$<0.36~(<0.53)$ & 
~-~ & 
$-0.02_{-0.12}^{+0.11}$ & 
$0.25_{-0.22}^{+0.16}$ & 
$334_{-66}^{+71}$ & 
~-~ & $<23.3$ \\ 
CoRoT-12b & C &
$<0.050~(<0.13)$ & 
~-~ & 
$-0.008_{-0.023}^{+0.015}$ & 
$0.005_{-0.028}^{+0.054}$ & 
$125.1_{-7.5}^{+7.6}$ & 
~-~ & $<6.9$ \\ 
CoRoT-13b & U &
$<0.067~(<0.15)$ & 
~-~ & 
$0.020_{-0.020}^{+0.024}$ & 
$-0.017_{-0.067}^{+0.033}$ & 
$160.7_{-8.4}^{+8.6}$ & 
~-~ & $<4.7$ \\ 
CoRoT-14b & C &
$<0.036~(<0.076)$ & 
~-~ & 
$0.003_{-0.016}^{+0.022}$ & 
$0.003_{-0.019}^{+0.030}$ & 
$1193_{-42}^{+40}$ & 
~-~ & $<24.3$ \\ 
CoRoT-16b & E &
$0.37_{-0.12}^{+0.11}$ & 
$161_{-29}^{+33}$ & 
$-0.30_{-0.11}^{+0.12}$ & 
$0.10\pm0.18$ & 
$62.6_{-9.9}^{+11}$ & 
~-~ & $<7.0$ \\ 
CoRoT-17b & U &
$<0.081~(<0.19)$ & 
~-~ & 
$-0.010_{-0.040}^{+0.028}$ & 
$-0.003_{-0.070}^{+0.054}$ & 
$308_{-27}^{+29}$ & 
~-~ & $<26.3$ \\ 
CoRoT-18b & C &
$<0.025~(<0.061)$ & 
~-~ & 
$0.0028_{-0.0083}^{+0.012}$ & 
$0.001_{-0.015}^{+0.024}$ & 
$588\pm16$ & 
~-~ & $<35.0$ \\ 
CoRoT-19b & U &
$<0.056~(<0.14)$ & 
~-~ & 
$0.005_{-0.017}^{+0.024}$ & 
$-0.010_{-0.063}^{+0.029}$ & 
$131.5_{-7.3}^{+7.5}$ & 
~-~ & $<6.7$ \\ 
CoRoT-20b & E &
$0.575_{-0.014}^{+0.016}$ & 
$55.8_{-3.9}^{+4.0}$ & 
$0.323_{-0.031}^{+0.028}$ & 
$0.476_{-0.030}^{+0.031}$ & 
$459_{-15}^{+16}$ & 
~-~ & $<9.2$ \\ 
CoRoT-21b & U &
$<0.39~(<0.53)$ & 
~-~ & 
$-0.091_{-0.045}^{+0.089}$ & 
$-0.29_{-0.14}^{+0.22}$ & 
$296_{-66}^{+62}$ & 
~-~ & $<77.3$ \\ 
CoRoT-23b & U &
$0.126_{-0.060}^{+0.072}$ & 
$56_{-29}^{+77}$ & 
$0.077_{-0.047}^{+0.046}$ & 
$0.078_{-0.077}^{+0.088}$ & 
$378\pm35$ & 
~-~ & $<13.0$ \\ 
CoRoT-25b & U &
$<0.22~(<0.54)$ & 
~-~ & 
$0.005_{-0.070}^{+0.068}$ & 
$-0.09_{-0.24}^{+0.10}$ & 
$33.5_{-6.6}^{+7.4}$ & 
~-~ & $<14.0$ \\ 
CoRoT-26b & U &
$<0.41~(<0.88)$ & 
~-~ & 
$-0.019_{-0.100}^{+0.31}$ & 
$0.15_{-0.20}^{+0.38}$ & 
$66_{-13}^{+44}$ & 
~-~ & $<8.9$ \\ 
CoRoT-27b & C &
$<0.034~(<0.075)$ & 
~-~ & 
$-0.010_{-0.015}^{+0.011}$ & 
$-0.001_{-0.030}^{+0.024}$ & 
$1324_{-51}^{+48}$ & 
~-~ & $<14.6$ \\ 
CoRoT-28b & U &
$<0.071~(<0.15)$ & 
~-~ & 
$-0.002_{-0.032}^{+0.026}$ & 
$0.020_{-0.034}^{+0.071}$ & 
$56.3_{-3.8}^{+4.0}$ & 
~-~ & $<5.3$ \\ 
CoRoT-29b & U &
$<0.12~(<0.25)$ & 
~-~ & 
$0.029_{-0.037}^{+0.049}$ & 
$0.048_{-0.060}^{+0.11}$ & 
$125_{-15}^{+14}$ & 
~-~ & $<6.3$ \\ 
HAT-P-1b & C &
$<0.011~(<0.044)$ & 
~-~ & 
$-0.00066_{-0.00078}^{+0.00069}$ & 
$-0.0018_{-0.021}^{+0.0036}$ & 
$59.5\pm1.2$ & 
~-~ & $4.5_{-1.3}^{+1.6}$ \\ 
HAT-P-2b & E &
$0.50833_{-0.00075}^{+0.00082}$ & 
$186.96_{-0.88}^{+0.87}$ & 
$-0.50456_{-0.00039}^{+0.00040}$ & 
$-0.0616\pm0.0078$ & 
$938.1_{-9.9}^{+10.}$ & 
%$-0.0904_{-0.0071}^{+0.0086}$ & 
CURV &
$34.9_{-9.3}^{+11}$ \\ 
HAT-P-3b & C &
$<0.010~(< 0.022)$ & 
~-~ & 
$0.0048\pm0.0012$ & 
$-0.0012_{-0.0094}^{+0.0079}$ & 
$90.3\pm1.3$ & 
~-~ & $4.0_{-1.2}^{+1.7}$ \\ 
HAT-P-4b & C &
$<0.0073~(<0.032)$ & 
~-~ & 
$-0.00052_{-0.0011}^{+0.00087}$ & 
$-0.0000_{-0.0071}^{+0.0073}$ & 
$78.6_{-2.3}^{+2.4}$ & 
$0.0223_{-0.0033}^{+0.0034}$ & 
$9.7_{-1.4}^{+1.9}$ \\ 
HAT-P-5b & U &
$<0.072~(<0.18)$ & 
~-~ & 
$0.015_{-0.030}^{+0.050}$ & 
$-0.004_{-0.059}^{+0.036}$ & 
$135_{-12}^{+13}$ & 
~-~ & $<18.9$ \\ 
HAT-P-6b & C &
$<0.044~(<0.065)$ & 
~-~ & 
$-0.00161\pm0.00067$ & 
$0.035_{-0.022}^{+0.018}$ & 
$120.7_{-2.2}^{+2.3}$ & 
~-~ & $6.9_{-1.6}^{+1.9}$ \\ 
HAT-P-7b & C &
$<0.0040~(<0.012)$ & 
~-~ & 
$-0.0003_{-0.0016}^{+0.0011}$ & 
$-0.0003_{-0.0046}^{+0.0024}$ & 
$211.9_{-1.5}^{+1.6}$ & 
$0.0714_{-0.0037}^{+0.0035}$ & 
$13.6_{-1.4}^{+1.7}$ \\ 
HAT-P-8b & C &
$<0.0060~(<0.022)$ & 
~-~ & 
$-0.00005_{-0.00090}^{+0.00083}$ & 
$0.0010_{-0.0023}^{+0.011}$ & 
$160.4_{-2.5}^{+2.4}$ & 
~-~ & $7.8_{-1.9}^{+2.3}$ \\ 
HAT-P-9b & U &
$<0.16~(<0.33)$ & 
~-~ & 
$-0.067_{-0.068}^{+0.058}$ & 
$0.051_{-0.077}^{+0.13}$ & 
$84.6\pm8.9$ & 
~-~ & $<6.3$ \\ 
HAT-P-12b & C &
$<0.035~(<0.069)$ & 
~-~ & 
$0.012_{-0.014}^{+0.020}$ & 
$0.002_{-0.019}^{+0.026}$ & 
$35.4\pm1.5$ & 
~-~ & $3.96_{-0.86}^{+1.0}$ \\ 
HAT-P-13b & C &
$<0.013~(<0.022)$ & 
~-~ & 
$-0.0068 \pm 0.0054$ & 
$0.0011_{-0.0065}^{+0.0089}$ & 
$105.7\pm1.0$ & 
$0.0511 \pm 0.0017 $ & $5.87_{-0.56}^{+0.66}$ \\
& &  &  &  &  &  & PLC &  \\
HAT-P-14b & E &
$0.1074_{-0.0079}^{+0.0076}$ & 
$106.1_{-2.5}^{+2.6}$ & 
$-0.0298_{-0.0041}^{+0.0042}$ & 
$0.1031_{-0.0082}^{+0.0079}$ & 
$225.8_{-2.0}^{+2.1}$ & 
~-~ & $10.7_{-2.2}^{+2.8}$ \\ 
HAT-P-15b & E &
$0.200_{-0.028}^{+0.026}$ & 
$262.5_{-2.9}^{+2.4}$ & 
$-0.0262_{-0.0084}^{+0.0082}$ & 
$-0.198_{-0.027}^{+0.028}$ & 
$181.2_{-5.0}^{+5.1}$ & 
~-~ & $18.5_{-2.4}^{+3.0}$ \\ 
HAT-P-16b & E &
$0.0462_{-0.0024}^{+0.0027}$ & 
$213.0_{-5.4}^{+5.1}$ & 
$-0.0388_{-0.0015}^{+0.0016}$ & 
$-0.0251_{-0.0048}^{+0.0046}$ & 
$534.6\pm1.8$ & 
~-~ & $<1.9$ \\ 
HAT-P-17b & E &
$0.3417 \pm 0.0036$ & 
$200.5 \pm 1.3 $ & 
$-0.3194 \pm 0.0033$ & 
$-0.1293_{-0.0081}^{+0.0079}$ & 
$59.09 \pm 0.65$ & 
~PLC~ & $1.4 \pm 0.5$ \\ 
HAT-P-18b & U &
$<0.087~(<0.16)$ & 
~-~ & 
$0.033_{-0.034}^{+0.042}$ & 
$0.006_{-0.047}^{+0.064}$ & 
$27.5\pm2.5$ & 
~-~ & $16.6_{-2.1}^{+2.6}$ \\ 
HAT-P-19b & C &
$<0.024~(<0.10)$ & 
~-~ & 
$0.0013_{-0.0017}^{+0.0023}$ & 
$-0.0029_{-0.050}^{+0.0087}$ & 
$40.8_{-1.8}^{+1.9}$ & 
$0.440\pm0.061$ & 
$9.8_{-2.0}^{+2.7}$ \\ 
HAT-P-20b & E &
$0.0158_{-0.0018}^{+0.0023}$ & 
$324.2_{-8.9}^{+12}$ & 
$0.01278\pm0.00056$ & 
$-0.0092_{-0.0034}^{+0.0035}$ & 
$1249.7_{-4.1}^{+4.2}$ & 
~-~ & $15.5_{-2.9}^{+3.7}$ \\ 
HAT-P-21b & E &
$0.217\pm0.010$ & 
$305.8_{-1.9}^{+2.1}$ & 
$0.1267\pm0.0043$ & 
$-0.176\pm0.012$ & 
$533.8\pm6.1$ & 
~-~ & $30.2_{-5.5}^{+6.9}$ \\ 
HAT-P-22b & C &
$<0.0020~(<0.0039)$ & 
~-~ & 
$-0.00060_{-0.00080}^{+0.0014}$ & 
$0.00024_{-0.00089}^{+0.0014}$ & 
$316.49 \pm 0.60$ & 
~CURV~ & $1.15_{-0.29}^{+0.32}$ \\ 
HAT-P-23b & U &
$<0.052~(<0.16)$ & 
~-~ & 
$0.0042\pm0.0014$ & 
$0.015_{-0.021}^{+0.081}$ & 
$346_{-20}^{+21}$ & 
~-~ & $46.5_{-8.8}^{+13}$ \\
HAT-P-24b & C &
$<0.038~(<0.070)$ & 
~-~ & 
$-0.017_{-0.018}^{+0.016}$ & 
$-0.000_{-0.024}^{+0.022}$ & 
$87.4_{-3.0}^{+3.1}$ & 
~-~ & $10.3_{-2.5}^{+3.0}$ \\ 
HAT-P-25b & C &
$<0.033~(<0.077)$ & 
~-~ & 
$0.0056_{-0.0085}^{+0.011}$ & 
$-0.010_{-0.034}^{+0.017}$ & 
$74.3_{-2.5}^{+2.4}$ & 
~-~ & $3.9_{-1.8}^{+2.5}$ \\ 
HAT-P-27b & C &
$<0.028~(<0.066)$ & 
~-~ & 
$0.002_{-0.010}^{+0.013}$ & 
$-0.005_{-0.029}^{+0.014}$ & 
$90.9\pm2.1$ & 
~-~ & $6.9_{-1.6}^{+2.7}$ \\ 
HAT-P-28b & C &
$<0.039~(<0.088)$ & 
~-~ & 
$-0.004_{-0.023}^{+0.016}$ & 
$-0.003_{-0.036}^{+0.021}$ & 
$85.9_{-4.4}^{+4.0}$ & 
~-~ & $12.2_{-4.1}^{+6.9}$ \\ 
HAT-P-29b & E &
$0.104_{-0.018}^{+0.021}$ & 
$159_{-16}^{+20}$ & 
$-0.094 \pm 0.016$ & 
$0.036 \pm 0.035$ & 
$68.0\pm3.0$ & 
CURV & 
$27.1_{-8.3}^{+7.9}$ \\ 
HAT-P-30b & C &
$<0.016~(<0.031)$ & 
~-~ & 
$0.0044_{-0.0055}^{+0.0089}$ & 
$0.0018_{-0.0075}^{+0.013}$ & 
$92.4\pm1.6$ & 
~-~ & $2.8_{-1.2}^{+1.4}$ \\ 
HAT-P-31b & E &
$0.2617_{-0.0095}^{+0.0093}$ & 
$276.3_{-1.3}^{+1.2}$ & 
$0.0288_{-0.0060}^{+0.0055}$ & 
$-0.2600_{-0.0093}^{+0.0094}$ & 
$232.8\pm2.5$ & 
~-~ & $7.4_{-1.8}^{+2.5}$ \\ 
HAT-P-32b & C &
$<0.044~(<0.31)$ & 
~-~ & 
$0.00075\pm0.00055$ & 
$0.0020_{-0.0093}^{+0.12}$ & 
$108\pm18$ & 
$-0.094\pm0.023$ & 
$63.2_{-8.5}^{+10.}$ \\ 
HAT-P-33b & U &
$<0.22~(<0.53)$ & 
~-~ & 
$0.006_{-0.085}^{+0.095}$ & 
$0.074_{-0.097}^{+0.22}$ & 
$73_{-14}^{+16}$ & 
~-~ & $51.1_{-6.8}^{+8.9}$ \\ 
HAT-P-34b & E &
$0.432_{-0.027}^{+0.029}$ & 
$21.9_{-5.6}^{+5.2}$ & 
$0.399_{-0.026}^{+0.027}$ & 
$0.160\pm0.042$ & 
$343\pm19$ & 
~-~ & $52.3_{-9.2}^{+13}$ \\ 
HAT-P-35b & C &
$<0.020~(<0.056)$ & 
~-~ & 
$0.0003_{-0.0088}^{+0.0090}$ & 
$-0.0032_{-0.022}^{+0.0092}$ & 
$120.9_{-2.1}^{+2.2}$ & 
~-~ & $4.2_{-1.9}^{+2.8}$ \\ 
HAT-P-36b & U &
$<0.059~(<0.11)$ & 
~-~ & 
$-0.002_{-0.028}^{+0.024}$ & 
$0.027_{-0.029}^{+0.041}$ & 
$336\pm15$ & 
~-~ & $37.5_{-9.0}^{+13}$ \\ 
HAT-P-37b & U &
$<0.14~(<0.26)$ & 
~-~ & 
$-0.026_{-0.035}^{+0.031}$ & 
$-0.071_{-0.12}^{+0.074}$ & 
$184_{-17}^{+16}$ & 
~-~ & $28_{-10.}^{+12}$ \\ 
HAT-P-38b & U &
$<0.055~(<0.17)$ & 
~-~ & 
$0.001_{-0.019}^{+0.022}$ & 
$-0.003_{-0.062}^{+0.034}$ & 
$35.3_{-2.3}^{+2.4}$ & 
~-~ & $<2.1$ \\ 
HAT-P-39b & U &
$<0.17~(<0.52)$ & 
~-~ & 
$0.013_{-0.072}^{+0.083}$ & 
$-0.00\pm0.13$ & 
$64_{-11}^{+13}$ & 
~-~ & $46.3_{-6.1}^{+7.7}$ \\ 
HAT-P-40b & U &
$<0.12~(<0.19)$ & 
~-~ & 
$0.011_{-0.019}^{+0.021}$ & 
$0.089_{-0.062}^{+0.056}$ & 
$55.5_{-2.7}^{+2.8}$ & 
~-~ & $4.8_{-1.6}^{+2.1}$ \\ 
HAT-P-41b & U &
$<0.22~(<0.40)$ & 
~-~ & 
$-0.060_{-0.048}^{+0.040}$ & 
$-0.12_{-0.16}^{+0.12}$ & 
$96_{-11}^{+13}$ & 
~-~ & $33.5_{-7.4}^{+10.}$ \\ 
HAT-P-42b & U &
$<0.11~(<0.27)$ & 
~-~ & 
$0.000_{-0.056}^{+0.052}$ & 
$-0.007_{-0.10}^{+0.067}$ & 
$97\pm14$ & 
~-~ & $<33.4$ \\ 
HAT-P-43b & U &
$<0.21~(<0.96)$ & 
~-~ & 
$-0.036_{-0.17}^{+0.071}$ & 
$0.051_{-0.085}^{+0.23}$ & 
$93_{-16}^{+42}$ & 
~-~ & $<13.4$ \\ 
HAT-P-45b & U &
$<0.11~(<0.37)$ & 
~-~ & 
$0.000_{-0.048}^{+0.063}$ & 
$0.006_{-0.060}^{+0.10}$ & 
$106_{-14}^{+17}$ & 
~-~ & $29.3_{-7.1}^{+11}$ \\ 
HAT-P-49b & U &
$<0.12~(<0.25)$ & 
~-~ & 
$0.041_{-0.048}^{+0.065}$ & 
$0.003_{-0.072}^{+0.089}$ & 
$195_{-23}^{+24}$ & 
~-~ & $93_{-27}^{+45}$ \\ 
HAT-P-50b & U &
$<0.084~(<0.14)$ & 
~-~ & 
$-0.046_{-0.038}^{+0.035}$ & 
$-0.030_{-0.040}^{+0.033}$ & 
$162.5_{-6.2}^{+6.3}$ & 
~-~ & $<10.7$ \\ 
HAT-P-51b & U &
$<0.070~(<0.14)$ & 
~-~ & 
$-0.019_{-0.027}^{+0.022}$ & 
$-0.028_{-0.059}^{+0.034}$ & 
$39.8_{-2.4}^{+2.1}$ & 
~-~ & $4.7_{-2.1}^{+3.2}$ \\ 
HAT-P-52b & C &
$<0.030~(<0.082)$ & 
~-~ & 
$-0.003_{-0.016}^{+0.011}$ & 
$-0.000_{-0.023}^{+0.022}$ & 
$128.2_{-5.7}^{+5.6}$ & 
~-~ & $8.9_{-3.3}^{+5.6}$ \\ 
HAT-P-53b & U &
< 0.085~(<0.145) & 
~-~ & 
$-0.021\pm0.036$ & 
$-0.060_{-0.032}^{+0.028}$ & 
$227.2_{-3.6}^{+4.5}$ & 
~-~ & $<5.7$ \\
HAT-P-54b & U &
$<0.66~(<0.96)$ & 
~-~ & 
$0.056_{-0.065}^{+0.57}$ & 
$0.17_{-0.18}^{+0.35}$ & 
$167_{-35}^{+890}$ & 
~-~ & $53_{-13}^{+17}$ \\ 
HAT-P-55b & U &
$<0.17~(<0.26)$ & 
~-~ & 
$0.026\pm0.028$ & 
$-0.122_{-0.082}^{+0.086}$ & 
$77.5_{-6.6}^{+6.8}$ & 
~-~ & $21.1_{-9.6}^{+13}$ \\ 
HAT-P-56b & U &
$<0.29~(<0.53)$ & 
~-~ & 
$-0.029_{-0.12}^{+0.068}$ & 
$0.14_{-0.15}^{+0.25}$ & 
$240_{-37}^{+54}$ & 
$-6.4_{-1.5}^{+1.6}$ & 
$<12.2$ \\ 
HATS-1b & U &
$<0.082~(<0.26)$ & 
~-~ & 
$-0.028_{-0.051}^{+0.028}$ & 
$0.019_{-0.036}^{+0.098}$ & 
$238_{-23}^{+26}$ & 
~-~ & $<6.3$ \\ 
HATS-2b & U &
$<0.29~(<0.46)$ & 
~-~ & 
$-0.093_{-0.029}^{+0.057}$ & 
$-0.20\pm0.15$ & 
$329_{-51}^{+59}$ & 
~-~ & $<22.6$ \\ 
HATS-3b & U &
$0.23_{-0.10}^{+0.19}$ & 
$155_{-34}^{+54}$ & 
$-0.174_{-0.10}^{+0.091}$ & 
$0.07_{-0.14}^{+0.25}$ & 
$135\pm20$ & 
~-~ & $56_{-21}^{+29}$ \\ 
HATS-4b & C &
$<0.024~(<0.060)$ & 
~-~ & 
$-0.0017_{-0.0083}^{+0.0071}$ & 
$-0.008_{-0.027}^{+0.012}$ & 
$194.2_{-6.2}^{+5.1}$ & 
~-~ & $9.5_{-3.3}^{+4.7}$ \\ 
HATS-5b & C &
$<0.044~(<0.12)$ & 
~-~ & 
$0.004_{-0.014}^{+0.021}$ & 
$-0.008_{-0.053}^{+0.021}$ & 
$30.0_{-1.7}^{+1.6}$ & 
~-~ & $<3.3$ \\ 
HATS-7b & U &
$<0.12~(<0.34)$ & 
~-~ & 
$0.015_{-0.047}^{+0.073}$ & 
$0.002_{-0.11}^{+0.082}$ & 
$19.1_{-2.0}^{+2.2}$ & 
~-~ & $<3.4$ \\ 
HATS-8b & U &
$<0.25~(<0.76)$ & 
~-~ & 
$0.005_{-0.046}^{+0.090}$ & 
$-0.05_{-0.27}^{+0.13}$ & 
$19.2_{-3.3}^{+5.2}$ & 
~-~ & $<2.7$ \\ 
HATS-9b & U &
$<0.075~(<0.16)$ & 
~-~ & 
$0.012_{-0.028}^{+0.046}$ & 
$-0.014_{-0.069}^{+0.036}$ & 
$132.3_{-5.3}^{+5.5}$ & 
~-~ & $<7.1$ \\ 
HATS-10b & U &
$<0.28~(<0.52)$ & 
~-~ & 
$0.11_{-0.11}^{+0.17}$ & 
$0.12_{-0.12}^{+0.15}$ & 
$79_{-16}^{+22}$ & 
~-~ & $<4.7$ \\ 
HATS-13b & U &
$<0.22~(<0.41)$ & 
~-~ & 
$0.073_{-0.057}^{+0.032}$ & 
$-0.10_{-0.19}^{+0.12}$ & 
$89_{-14}^{+19}$ & 
~-~ & $<6.0$ \\ 
HATS-14b & U &
$<0.11~(<0.26)$ & 
~-~ & 
$0.000_{-0.037}^{+0.039}$ & 
$-0.014_{-0.13}^{+0.059}$ & 
$159\pm14$ & 
~-~ & $<5.5$ \\ 
HD\,149026b & C &
$<0.013~(<0.098)$ & 
~-~ & 
$-0.00007_{-0.00052}^{+0.00046}$ & 
$0.0010_{-0.0025}^{+0.023}$ & 
$37.9_{-1.3}^{+1.8}$ & 
~-~ & $5.04_{-0.55}^{+0.85}$ \\ 
HD\,17156b & E &
$0.6703_{-0.0013}^{+0.0014}$ & 
$121.32\pm0.20$ & 
$-0.3484_{-0.0019}^{+0.0020}$ & 
$0.5727\pm0.0018$ & 
$271.56_{-0.63}^{+0.62}$ & 
~-~ & $2.33_{-0.28}^{+0.32}$ \\ 
HD\,189733b & C &
$<0.0039~(<0.011)$ & 
~-~ & 
$0.00089_{-0.00095}^{+0.0012}$ & 
$-0.0000_{-0.0037}^{+0.0032}$ & 
$201.3\pm1.6$ & 
~-~ & $8.82_{-0.78}^{+0.91}$ \\ 
HD\,209458b & C &
$<0.0081~(<0.022)$ & 
~-~ & 
$-0.00020_{-0.00036}^{+0.00030}$ & 
$0.0027_{-0.0029}^{+0.012}$ & 
$84.27_{-0.70}^{+0.69}$ & 
~-~ & $3.40_{-0.59}^{+0.62}$ \\ 
HD\,80606b & E &
$0.93226_{-0.00069}^{+0.00064}$ & 
$301.03_{-0.19}^{+0.20}$ & 
$0.4803_{-0.0025}^{+0.0022}$ & 
$-0.7988_{-0.0021}^{+0.0023}$ & 
$474.9_{-2.7}^{+2.5}$ & 
~-~ & $1.85_{-0.41}^{+0.64}$ \\ 
KELT-2Ab & U &
$<0.081~(<0.15)$ & 
~-~ & 
$-0.008_{-0.040}^{+0.028}$ & 
$0.032_{-0.037}^{+0.064}$ & 
$162.3_{-8.6}^{+8.9}$ & 
~-~ & $<9.3$ \\ 
KELT-3b & C &
$<0.035~(<0.072)$ & 
~-~ & 
$-0.007_{-0.020}^{+0.012}$ & 
$-0.006_{-0.032}^{+0.015}$ & 
$182.3_{-4.7}^{+5.2}$ & 
~-~ & $<9.1$ \\ 
KELT-6b & C &
$<0.036~(<0.058)$ & 
~-~ & 
$0.022_{-0.010}^{+0.009}$ & 
$-0.013_{-0.022}^{+0.017}$ & 
$41.8\pm1.1$  & 
~-~ & $2.2 \pm 1.1$ \\ 
KELT-8b & C &
$<0.047~(<0.13)$ & 
~-~ & 
$0.001\pm0.018$ & 
$0.012_{-0.022}^{+0.058}$ & 
$104.2_{-5.3}^{+5.2}$ & 
~-~ & $<8.0$ \\ 
Kepler-5b & C &
$<0.043~(<0.099)$ & 
~-~ & 
$-0.008_{-0.028}^{+0.017}$ & 
$0.000_{-0.027}^{+0.029}$ & 
$228.7\pm8.8$ & 
~-~ & $17.4_{-5.3}^{+8.5}$ \\ 
Kepler-6b & U &
$<0.060~(<0.11)$ & 
~-~ & 
$-0.0108_{-0.0046}^{+0.0048}$ & 
$0.036_{-0.034}^{+0.047}$ & 
$81.7_{-3.4}^{+3.3}$ & 
~-~ & $<3.7$ \\ 
Kepler-7b & C &
$<0.026~(<0.13)$ & 
~-~ & 
$0.0012\pm0.0011$ & 
$0.0017_{-0.0094}^{+0.051}$ & 
$42.6_{-4.4}^{+4.3}$ & 
~-~ & $<3.5$ \\ 
Kepler-8b & U &
$<0.18~(<0.50)$ & 
~-~ & 
$0.022_{-0.054}^{+0.070}$ & 
$-0.01_{-0.17}^{+0.13}$ & 
$67\pm16$ & 
~-~ & $<27.9$ \\ 
Kepler-12b & C &
$<0.021~(<0.13)$ & 
~-~ & 
$0.0002_{-0.0012}^{+0.0013}$ & 
$0.000_{-0.014}^{+0.029}$ & 
$48.3\pm4.3$ & 
~-~ & $<10.2$ \\ 
Kepler-15b & U &
$<0.068~(<0.16)$ & 
~-~ & 
$0.008_{-0.028}^{+0.045}$ & 
$-0.005_{-0.062}^{+0.035}$ & 
$75.0_{-5.1}^{+5.2}$ & 
~-~ & $<5.0$ \\ 
Kepler-17b & C &
$<0.020~(<0.057)$ & 
~-~ & 
$-0.0005_{-0.0094}^{+0.0072}$ & 
$-0.000_{-0.019}^{+0.014}$ & 
$398\pm12$ & 
~-~ & $<11.0$ \\ 
Kepler-39b & U &
$0.111_{-0.052}^{+0.045}$ & 
$98_{-12}^{+17}$ & 
$-0.015_{-0.021}^{+0.022}$ & 
$0.108_{-0.058}^{+0.046}$ & 
$1256_{-56}^{+57}$ & 
~-~ & $86_{-36}^{+50}$ \\ 
Kepler-40b & U &
$<0.15~(<0.30)$ & 
~-~ & 
$-0.018_{-0.060}^{+0.038}$ & 
$-0.071_{-0.12}^{+0.074}$ & 
$174_{-22}^{+25}$ & 
~-~ & $<20.3$ \\ 
Kepler-41b & U & $ <0.21~(<0.35) $ & ~-~ & $0.002_{-0.014}^{+0.015}$ & $ 0.13_{-0.13}^{+0.14}$ & $86 \pm 10$ & ~-~ & $< 9 $\\
Kepler-43b & C &
$<0.028~(<0.049)$ & 
~-~ & 
$-0.0125_{-0.0098}^{+0.0096}$ & 
$0.008_{-0.014}^{+0.021}$ & 
$374.5\pm6.9$ & 
~-~ & $25.3_{-6.9}^{+8.8}$ \\ 
Kepler-44b & U &
$<0.07~(<0.20)$ & 
~-~ & 
$0.007_{-0.023}^{+0.041}$ & 
$0.002_{-0.041}^{+0.061}$ & 
$125 \pm 11$ &
~-~ & $<6.2$ \\ 
Kepler-45b & U &
$0.186_{-0.088}^{+0.11}$ & 
$242_{-32}^{+16}$ & 
$-0.080_{-0.047}^{+0.052}$ & 
$-0.16_{-0.11}^{+0.12}$ & 
$107_{-13}^{+14}$ & 
~-~ & $27.6_{-7.9}^{+10.}$ \\ 
Kepler-74b & U &
$0.27_{-0.13}^{+0.12}$ & 
$60_{-31}^{+42}$ & 
$0.14\pm0.11$ & 
$0.17\pm0.15$ & 
$59.4_{-7.6}^{+7.8}$ & 
~-~ & $<6.9$ \\ 
Kepler-75b & E &
$0.5704_{-0.0094}^{+0.0093}$ & 
$63.5_{-1.4}^{+1.5}$ & 
$0.254_{-0.013}^{+0.012}$ & 
$0.510_{-0.012}^{+0.011}$ & 
$1285_{-24}^{+22}$ & 
~-~ & $<7.4$ \\ 
Kepler-76b & U &
$<0.078~(<0.17)$ & 
~-~ & 
$-0.016_{-0.039}^{+0.026}$ & 
$-0.001_{-0.061}^{+0.057}$ & 
$307_{-22}^{+23}$ & 
~-~ & $<15.2$ \\ 
Kepler-77b & U &
$<0.079~(<0.19)$ & 
~-~ & 
$0.008_{-0.022}^{+0.030}$ & 
$-0.026_{-0.086}^{+0.038}$ & 
$71.9\pm5.3$ & 
~-~ & $<6.1$ \\ 
Kepler-412b &  U &
$<0.076~(<0.28)$ & 
~-~ & 
$-0.0009_{-0.0041}^{+0.0038}$ & 
$-0.0089_{-0.020}^{+0.158}$ & 
$140.7\pm8.1$ & 
~-~ & $<6.0$ \\ 
Kepler-419b & E &
$0.800_{-0.097}^{+0.087}$ & 
$97.8_{-11.1}^{+18.5}$ & 
$-0.10_{-0.28}^{+0.15}$ & 
$0.761_{-0.090}^{+0.060}$ & 
$179_{-31}^{+43}$ & 
CURV & $58_{-14}^{+10}$ \\ 
Kepler-422b & U &
$<0.55~(<0.94)$ & 
~-~ & 
$0.07_{-0.11}^{+0.40}$ & 
$0.12_{-0.22}^{+0.45}$ & 
$46_{-13}^{+49}$ & 
~-~ & $24.5_{-6.7}^{+8.5}$ \\ 
Kepler-423b & U &
$<0.079~(<0.17)$ & 
~-~ & 
$-0.008_{-0.045}^{+0.030}$ & 
$-0.004_{-0.066}^{+0.049}$ & 
$99.3_{-9.8}^{+9.3}$ & 
~-~ & $27.0_{-7.5}^{+9.2}$ \\ 
Kepler-424b & U &
$<0.076~(<0.18)$ & 
~-~ & 
$0.007_{-0.023}^{+0.035}$ & 
$0.024_{-0.035}^{+0.087}$ & 
$146 \pm 12$ & 
PLC & $<10.9$ \\ 
Kepler-425b & U &
$<0.20~(<0.43)$ & 
~-~ & 
$-0.021_{-0.12}^{+0.075}$ & 
$0.01_{-0.12}^{+0.16}$ & 
$31.7_{-6.3}^{+6.5}$ & 
~-~ & $<8.5$ \\ 
Kepler-426b & U &
$<0.12~(<0.32)$ & 
~-~ & 
$0.004_{-0.050}^{+0.057}$ & 
$-0.012_{-0.13}^{+0.070}$ & 
$49.6_{-8.3}^{+8.6}$ & 
~-~ & $<4.5$ \\ 
Kepler-427b & U &
$<0.27~(<0.46)$ & 
~-~ & 
$0.049_{-0.091}^{+0.11}$ & 
$0.14_{-0.15}^{+0.18}$ & 
$29.3_{-4.9}^{+5.0}$ & 
~-~ & $<3.2$ \\ 
Kepler-428b & U &
$<0.11~(<0.33)$ & 
~-~ & 
$0.025_{-0.031}^{+0.049}$ & 
$0.039_{-0.051}^{+0.13}$ & 
$189_{-17}^{+19}$ & 
~-~ & $<9.4$ \\ 
Kepler-432b & E &
$0.4775 \pm 0.0073$ & 
$68.64 \pm 1.05$ & 
$0.1739 \pm 0.0083$ & 
$0.4446 \pm 0.0079$ & 
$29.1 \pm 0.33$ & 
PLC & 
$<3.5$ \\ 
Kepler-433b & U &
$0.124_{-0.057}^{+0.064}$ & 
$65_{-41}^{+260}$ & 
$0.076_{-0.053}^{+0.050}$ & 
$0.053_{-0.080}^{+0.095}$ & 
$258_{-34}^{+33}$ & 
$-1.42_{-0.42}^{+0.43}$ & 
$<16.5$ \\ 
Kepler-434b & U &
$<0.13~(<0.20)$ & 
~-~ & 
$0.046_{-0.045}^{+0.044}$ & 
$0.070_{-0.065}^{+0.072}$ & 
$232_{-20}^{+19}$ & 
~-~ & $<8.7$ \\ 
Kepler-435b & U &
$<0.18~(<0.39)$ & 
~-~ & 
$-0.017_{-0.048}^{+0.037}$ & 
$-0.076_{-0.20}^{+0.089}$ & 
$64.2\pm9.0$ & 
$0.111\pm0.021$ & 
$<5.2$ \\ 
OGLE-TR-10b & U &
$<0.82~(<0.99)$ & 
~-~ & 
$-0.10_{-0.55}^{+0.20}$ & 
$0.35_{-0.32}^{+0.34}$ & 
$134_{-50}^{+530}$ & 
~-~ & $<39.2$ \\ 
OGLE-TR-56b & U &
$<0.61~(<0.97)$ & 
~-~ & 
$-0.01_{-0.17}^{+0.16}$ & 
$0.16_{-0.18}^{+0.56}$ & 
$313_{-69}^{+1100}$ & 
~-~ & $<31.7$ \\ 
OGLE-TR-111b & U &
$<0.54~(<0.96)$ & 
~-~ & 
$0.20_{-0.11}^{+0.52}$ & 
$-0.03_{-0.28}^{+0.21}$ & 
$91_{-29}^{+170}$ & 
~-~ & $<20.4$ \\ 
OGLE-TR-113b & U &
$<0.15~(<0.27)$ & 
~-~ & 
$-0.032_{-0.049}^{+0.042}$ & 
$0.076_{-0.080}^{+0.10}$ & 
$294_{-33}^{+31}$ & 
~-~ & $<37.7$ \\ 
OGLE-TR-132b & U &
$<0.60~(<0.95)$ & 
~-~ & 
$0.06_{-0.12}^{+0.54}$ & 
$0.10_{-0.20}^{+0.28}$ & 
$216_{-70}^{+960}$ & 
~-~ & $<32.7$ \\ 
OGLE-TR-182b & U &
$<0.27~(<0.76)$ & 
~-~ & 
$0.001_{-0.079}^{+0.093}$ & 
$0.12_{-0.13}^{+0.34}$ & 
$128_{-23}^{+31}$ & 
~-~ & $<14.0$ \\ 
OGLE-TR-211b & U &
$<0.58~(<0.98)$ & 
~-~ & 
$-0.03_{-0.42}^{+0.15}$ & 
$0.02_{-0.26}^{+0.40}$ & 
$84_{-40}^{+81}$ & 
~-~ & $92_{-19}^{+24}$ \\ 
Qatar-1b & C &
$<0.012~(<0.048)$ & 
~-~ & 
$-0.0001_{-0.0018}^{+0.0016}$ & 
$-0.0018_{-0.022}^{+0.0042}$ & 
$264.7_{-5.2}^{+5.0}$ & 
~-~ & $10.0_{-3.5}^{+4.6}$ \\ 
Qatar-2b & C &
$<0.011~(<0.020)$ & 
~-~ & 
$-0.0041_{-0.0055}^{+0.0042}$ & 
$-0.0020_{-0.0087}^{+0.0055}$ & 
$554.1_{-5.8}^{+6.0}$ & 
~-~ & $22.0_{-4.5}^{+4.7}$ \\ 
TrES-1b & C &
$<0.012~(<0.041)$ & 
~-~ & 
$0.00162_{-0.00058}^{+0.00057}$ & 
$0.0018_{-0.0059}^{+0.018}$ & 
$106.7_{-2.8}^{+2.9}$ & 
~-~ & $6.2_{-1.6}^{+2.1}$ \\ 
TrES-2b & C &
$<0.0030~(<0.012)$ & 
~-~ & 
$0.00036_{-0.00041}^{+0.00051}$ & 
$-0.0000_{-0.0033}^{+0.0025}$ & 
$183.0\pm1.5$ & 
~-~ & $<2.3$ \\ 
TrES-3b & C &
$<0.043~(<0.065)$ & 
~-~ & 
$0.0025\pm0.0014$ & 
$0.026_{-0.027}^{+0.028}$ & 
$348.5_{-4.9}^{+8.6}$ & 
~-~ & $<12.5$ \\  
TrES-4b & C &
$<0.015~(<0.069)$ & 
~-~ & 
$0.0014_{-0.0014}^{+0.0016}$ & 
$-0.000_{-0.016}^{+0.014}$ & 
$51.4_{-3.1}^{+3.2}$ & 
~-~ & $14.0_{-4.0}^{+6.7}$ \\ 
TrES-5b & C &
$<0.030~(<0.062)$ & 
~-~ & 
$0.010_{-0.011}^{+0.016}$ & 
$-0.000_{-0.022}^{+0.019}$ & 
$343\pm12$ & 
~-~ & $<7.4$ \\ 
WASP-1b & C &
$<0.013~(<0.038)$ & 
~-~ & 
$0.00005_{-0.00091}^{+0.0010}$ & 
$-0.0035_{-0.020}^{+0.0045}$ & 
$118.7_{-2.0}^{+1.9}$ & 
~-~ & $4.2_{-1.8}^{+2.1}$ \\ 
WASP-2b & C &
$<0.013~(<0.024)$ & 
~-~ & 
$-0.0001\pm0.0011$ & 
$-0.0082_{-0.0095}^{+0.0080}$ & 
$156.5\pm1.3$ & 
~-~ & $<3.7$ \\ 
WASP-3b & C &
$<0.0058~(<0.029)$ & 
~-~ & 
$0.00021_{-0.00056}^{+0.00071}$ & 
$0.0001_{-0.0047}^{+0.0070}$ & 
$266.7_{-9.1}^{+9.4}$ & 
~-~ & $17.6_{-4.3}^{+5.9}$ \\ 
WASP-4b & C &
$<0.0033~(<0.013)$ & 
~-~ & 
$-0.00029_{-0.00060}^{+0.00047}$ & 
$0.0000_{-0.0028}^{+0.0036}$ & 
$232.7_{-2.2}^{+2.5}$ & 
~-~ & $11.0_{-1.9}^{+2.5}$ \\ 
WASP-5b & C &
$<0.012~(0.026)$ & 
~-~ & 
$0.0057_{-0.0029}^{+0.0028}$ & 
$0.0024_{-0.0074}^{+0.011}$ & 
$268.2_{-4.2}^{+4.6}$ & 
~-~ & $10.9_{-2.5}^{+3.6}$ \\ 
WASP-6b & U &
$<0.070~(<0.12)$ & 
~-~ & 
$0.0003_{-0.0017}^{+0.0018}$ & 
$0.051_{-0.047}^{+0.040}$ & 
$71.6_{-2.6}^{+2.4}$ & 
~-~ & $6.0_{-1.9}^{+2.1}$ \\ 
WASP-7b & C &
$<0.049~(<0.11)$ & 
~-~ & 
$0.007_{-0.019}^{+0.028}$ & 
$-0.001_{-0.038}^{+0.033}$ & 
$109.4_{-8.1}^{+8.3}$ & 
~-~ & $35.1_{-6.8}^{+9.6}$ \\ 
WASP-8b & E &
$0.3057 \pm 0.00046$ & 
$274.21 \pm 0.33$ & 
$0.0225 \pm 0.0018$ & 
$-0.3049 \pm 0.0046$ & 
$221.65 \pm 1.39$ & 
PLC & $2.6_{-0.9}^{+1.5}$ \\ 
WASP-10b & E &
$0.0601_{-0.0046}^{+0.0064}$ & 
$151.9_{-8.8}^{+11}$ & 
$-0.0530\pm0.0015$ & 
$0.028_{-0.012}^{+0.011}$ & 
$543\pm10.$ & 
$-0.088_{-0.024}^{+0.021}$ & 
$15.0_{-4.7}^{+7.9}$ \\ 
WASP-11b & C &
$<0.030~(<0.055)$ & 
~-~ & 
$0.0040_{-0.0070}^{+0.0087}$ & 
$0.017_{-0.017}^{+0.023}$ & 
$80.6_{-1.7}^{+1.8}$ & 
$-0.0199_{-0.0030}^{+0.0027}$ & 
$7.0_{-1.6}^{+2.2}$ \\ 
WASP-12b & C &
$<0.020~(0.034)$ & 
~-~ & 
$-0.0030_{-0.0044}^{+0.0038}$ & 
$-0.013_{-0.012}^{+0.011}$ & 
$219.9_{-2.1}^{+2.2}$ & 
~-~ & $9.1_{-1.3}^{+1.8}$ \\ 
WASP-13b & C &
$<0.016~(<0.033)$ & 
~-~ & 
$0.0044_{-0.0062}^{+0.010}$ & 
$0.0005_{-0.0099}^{+0.012}$ & 
$56.89_{-0.93}^{+0.89}$ & 
~-~ & $<1.7$ \\ 
WASP-14b & E &
$0.0782_{-0.0012}^{+0.0014}$ & 
$251.61\pm0.41$ & 
$-0.02468_{-0.00036}^{+0.00037}$ & 
$-0.0742_{-0.0014}^{+0.0013}$ & 
$984.2\pm1.4$ & 
~-~ & $5.6_{-1.4}^{+2.0}$ \\ 
WASP-15b & U &
$<0.055~(<0.14)$ & 
~-~ & 
$0.001_{-0.021}^{+0.027}$ & 
$0.011_{-0.027}^{+0.062}$ & 
$63.5_{-4.6}^{+4.2}$ & 
~-~ & $<8.7$ \\ 
WASP-16b & C &
$<0.018 (<0.025)$ & 
~-~ & 
$-0.0101_{-0.0033}^{+0.0036}$ & 
$0.0104_{-0.0069}^{+0.0068}$ & 
$123.8_{-1.1}^{+1.0}$ & 
~-~ & $<2.4$ \\ 
WASP-17b & C &
$<0.020~(<0.075)$ & 
~-~ & 
$0.00292_{-0.00084}^{+0.00085}$ & 
$-0.000_{-0.021}^{+0.018}$ & 
$56.0_{-4.0}^{+4.1}$ & 
~-~ & $12.7_{-5.3}^{+8.4}$ \\ 
WASP-18b & E &
$0.0076\pm0.0010$ & 
$268.7_{-2.7}^{+2.9}$ & 
$-0.00017_{-0.00037}^{+0.00038}$ & 
$-0.00756_{-0.0010}^{+0.00100}$ & 
$1817.3\pm2.3$ & 
~-~ & $<3.5$ \\ 
WASP-19b & C &
$<0.0061~(<0.015)$ & 
~-~ & 
$-0.0004_{-0.0027}^{+0.0021}$ & 
$0.0004_{-0.0038}^{+0.0062}$ & 
$257.9\pm2.9$ & 
~-~ & $8.5_{-2.1}^{+2.4}$ \\ 
WASP-20b & C &
$<0.039~(<0.096)$ & 
~-~ & 
$-0.000\pm0.017$ & 
$-0.003_{-0.041}^{+0.023}$ & 
$32.9\pm1.8$ & 
~-~ & $7.07_{-0.97}^{+1.2}$ \\ 
WASP-21b & C &
$<0.048~(<0.080)$ & 
~-~ & 
$-0.025_{-0.020}^{+0.019}$ & 
$0.000\pm0.029$ & 
$36.9\pm1.4$ & 
~-~ & $3.9_{-1.4}^{+1.6}$ \\ 
WASP-22b & C &
$<0.021~(<0.048)$ & 
~-~ & 
$0.0011_{-0.0075}^{+0.0095}$ & 
$0.0057_{-0.0094}^{+0.022}$ & 
$71.0\pm1.7$ & 
$0.072_{-0.012}^{+0.015}$ & 
$10.6_{-3.4}^{+5.2}$ \\ 
WASP-23b & U &
$<0.065~(<0.11)$ & 
~-~ & 
$-0.008_{-0.011}^{+0.010}$ & 
$-0.047_{-0.036}^{+0.035}$ & 
$147.4_{-3.9}^{+3.8}$ & 
~-~ & $<5.3$ \\ 
WASP-24b & C &
$<0.0046~(<0.017)$ & 
~-~ & 
$0.00056_{-0.00069}^{+0.00089}$ & 
$0.0001_{-0.0034}^{+0.0057}$ & 
$147.7\pm2.0$ & 
~-~ & $<4.2$ \\ 
WASP-25b & U &
$<0.083~(<0.18)$ & 
~-~ & 
$-0.006_{-0.032}^{+0.024}$ & 
$0.030_{-0.039}^{+0.086}$ & 
$75.2_{-5.1}^{+5.4}$ & 
~-~ & $15.5_{-3.8}^{+4.2}$ \\ 
WASP-26b & C &
$<0.0039~(<0.015)$ & 
~-~ & 
$-0.00011_{-0.00076}^{+0.00064}$ & 
$0.0000_{-0.0034}^{+0.0042}$ & 
$138.2\pm1.2$ & 
~-~ & $<1.5$ \\ 
WASP-28b & U &
$<0.058~(<0.11)$ & 
~-~ & 
$0.004_{-0.012}^{+0.016}$ & 
$-0.034_{-0.045}^{+0.033}$ & 
$120.8_{-4.7}^{+4.5}$ & 
~-~ & $<2.6$ \\ 
WASP-29b & U &
$<0.059~(<0.15)$ & 
~-~ & 
$-0.000_{-0.026}^{+0.027}$ & 
$-0.002_{-0.049}^{+0.043}$ & 
$36.0_{-3.1}^{+3.2}$ & 
~-~ & $<2.9$ \\ 
WASP-31b & C &
$<0.047~(<0.097)$ & 
~-~ & 
$0.009_{-0.017}^{+0.030}$ & 
$0.004_{-0.025}^{+0.038}$ & 
$59.4_{-2.9}^{+2.8}$ & 
~-~ & $<2.4$ \\ 
WASP-32b & C &
$<0.0040~(<0.0088)$ & 
~-~ & 
$0.0005_{-0.0016}^{+0.0022}$ & 
$0.0000_{-0.0027}^{+0.0031}$ & 
$483.5_{-2.7}^{+2.6}$ & 
~-~ & $9.6_{-3.0}^{+4.2}$ \\ 
WASP-34b & C &
$<0.024~(<0.052)$ & 
~-~ & 
$0.0052_{-0.0089}^{+0.014}$ & 
$0.001_{-0.015}^{+0.020}$ & 
$72.0\pm1.9$ & 
CURV & $6.7_{-1.5}^{+1.8}$ \\ 
WASP-35b & C &
$<0.028~(<0.050)$ & 
~-~ & 
$0.013\pm0.011$ & 
$0.011_{-0.013}^{+0.018}$ & 
$92.8_{-1.8}^{+1.9}$ & 
~-~ & $<2.2$ \\ 
WASP-36b & C &
$<0.019~(<0.041)$ & 
~-~ & 
$0.0015_{-0.0072}^{+0.0100}$ & 
$0.0037_{-0.0085}^{+0.019}$ & 
$391.5_{-8.4}^{+8.5}$ & 
~-~ & $<5.3$ \\ 
WASP-37b & U &
$<0.052~(<0.091)$ & 
~-~ & 
$0.027_{-0.020}^{+0.022}$ & 
$0.003_{-0.031}^{+0.033}$ & 
$241_{-11}^{+12}$ & 
~-~ & $<7.9$ \\ 
WASP-38b & E &
$0.0278_{-0.0028}^{+0.0030}$ & 
$340.6\pm9.1$ & 
$0.0261\pm0.0025$ & 
$-0.0088_{-0.0047}^{+0.0046}$ & 
$246.6\pm1.2$ & 
~-~ & $7.3_{-1.4}^{+1.9}$ \\ 
WASP-39b & C &
$<0.048~(<0.33)$ & 
~-~ & 
$0.0007_{-0.0014}^{+0.0017}$ & 
$0.000_{-0.046}^{+0.049}$ & 
$36.9_{-5.3}^{+6.0}$ & 
~-~ & $<6.6$ \\ 
WASP-41b & U &
$<0.12~(<0.22)$ & 
~-~ & 
$0.022_{-0.023}^{+0.029}$ & 
$0.072_{-0.071}^{+0.088}$ & 
$139.2_{-9.1}^{+9.2}$ & 
~-~ & $22.8_{-3.8}^{+4.8}$ \\ 
WASP-42b & E &
$0.062_{-0.011}^{+0.013}$ & 
$159_{-22}^{+27}$ & 
$-0.054\pm0.010$ & 
$0.020_{-0.027}^{+0.026}$ & 
$64.9\pm1.6$ & 
~-~ & $<1.5$ \\ 
WASP-43b & C &
$<0.0062~(<0.016)$ & 
~-~ & 
$0.00074\pm0.00042$ & 
$-0.0024_{-0.0080}^{+0.0028}$ & 
$551.7\pm4.7$ & 
~-~ & $12.5_{-2.6}^{+3.1}$ \\ 
WASP-44b & U &
$<0.068~(<0.17)$ & 
~-~ & 
$0.001_{-0.020}^{+0.023}$ & 
$-0.018_{-0.080}^{+0.033}$ & 
$140_{-10.}^{+12}$ & 
~-~ & $<5.8$ \\ 
WASP-45b & C &
$<0.043~(<0.10)$ & 
~-~ & 
$0.009_{-0.011}^{+0.017}$ & 
$0.014_{-0.020}^{+0.048}$ & 
$148.2_{-4.6}^{+4.4}$ & 
~-~ & $<3.2$ \\ 
WASP-46b & C &
$<0.022~(0.055)$ & 
~-~ & 
$0.0072\pm0.0024$ & 
$0.008_{-0.013}^{+0.024}$ & 
$386\pm10.$ & 
~-~ & $<13.9$ \\ 
WASP-48b & C &
$<0.014~(<0.064)$ & 
~-~ & 
$0.0013_{-0.0016}^{+0.0020}$ & 
$-0.000_{-0.018}^{+0.011}$ & 
$142.6_{-4.7}^{+4.8}$ & 
~-~ & $<4.2$ \\ 
WASP-49b & C &
$<0.026~(<0.058)$ & 
~-~ & 
$-0.0043_{-0.015}^{+0.0083}$ & 
$0.000_{-0.018}^{+0.019}$ & 
$60.0_{-2.5}^{+2.4}$ & 
~-~ & $<4.2$ \\ 
WASP-50b & C &
$<0.022~(<0.041)$ & 
~-~ & 
$0.0041_{-0.0048}^{+0.0057}$ & 
$-0.012_{-0.017}^{+0.012}$ & 
$255.6_{-3.6}^{+3.5}$ & 
~-~ & $10.5_{-2.8}^{+4.1}$ \\ 
WASP-52b & U &
$<0.092~(<0.15)$ & 
~-~ & 
$0.016_{-0.018}^{+0.019}$ & 
$0.065_{-0.048}^{+0.049}$ & 
$85.0_{-3.5}^{+3.4}$ & 
~-~ & $<8.4$ \\ 
WASP-54b & U &
$<0.060~(<0.091)$ & 
~-~ & 
$0.007_{-0.013}^{+0.014}$ & 
$0.046_{-0.027}^{+0.026}$ & 
$70.0_{-1.6}^{+1.7}$ & 
~-~ & $4.4_{-1.2}^{+1.6}$ \\ 
WASP-55b & U &
$<0.056~(<0.13)$ & 
~-~ & 
$-0.003_{-0.030}^{+0.022}$ & 
$-0.007_{-0.055}^{+0.028}$ & 
$70.1_{-4.8}^{+5.2}$ & 
~-~ & $<6.3$ \\ 
WASP-56b & U &
$<0.082~(<0.17)$ & 
~-~ & 
$0.004_{-0.022}^{+0.026}$ & 
$-0.040_{-0.077}^{+0.042}$ & 
$68.7_{-4.3}^{+4.5}$ & 
~-~ & $<3.5$ \\ 
WASP-57b & U &
$<0.059~(<0.12)$ & 
~-~ & 
$-0.015_{-0.035}^{+0.021}$ & 
$0.004_{-0.034}^{+0.044}$ & 
$100.3_{-7.5}^{+7.1}$ & 
~-~ & $<8.7$ \\ 
WASP-58b & C &
$<0.044~(<0.096)$ & 
~-~ & 
$0.003_{-0.014}^{+0.019}$ & 
$0.015_{-0.020}^{+0.045}$ & 
$111.2_{-4.5}^{+4.3}$ & 
~-~ & $<3.7$ \\ 
WASP-59b & U &
$0.101_{-0.048}^{+0.046}$ & 
$75_{-17}^{+14}$ & 
$0.024\pm0.022$ & 
$0.095_{-0.053}^{+0.048}$ & 
$109.6_{-4.8}^{+4.7}$ & 
~-~ & $<5.1$ \\ 
WASP-60b & U &
$<0.064~(<0.14)$ & 
~-~ & 
$0.007_{-0.024}^{+0.034}$ & 
$0.001_{-0.044}^{+0.052}$ & 
$60.1_{-5.5}^{+5.4}$ & 
~-~ & $16.6_{-4.7}^{+5.0}$ \\ 
WASP-61b & U &
$<0.074~(<0.16)$ & 
~-~ & 
$0.007_{-0.025}^{+0.040}$ & 
$0.025_{-0.035}^{+0.070}$ & 
$234_{-18}^{+17}$ & 
~-~ & $<10.7$ \\ 
WASP-62b & U &
$<0.075~(<0.14)$ & 
~-~ & 
$-0.030_{-0.034}^{+0.029}$ & 
$-0.006_{-0.058}^{+0.040}$ & 
$60.8\pm4.3$ & 
~-~ & $10.7_{-3.2}^{+3.5}$ \\ 
WASP-63b & U &
$<0.086~(<0.17)$ & 
~-~ & 
$0.026_{-0.029}^{+0.040}$ & 
$-0.020_{-0.077}^{+0.039}$ & 
$39.6\pm3.3$ & 
~-~ & $8.6_{-2.3}^{+2.8}$ \\ 
WASP-64b & U &
$<0.054~(<0.12)$ & 
~-~ & 
$0.017_{-0.017}^{+0.021}$ & 
$-0.016_{-0.053}^{+0.024}$ & 
$213\pm12$ & 
~-~ & $<4.6$ \\ 
WASP-65b & C &
$<0.016~(<0.037)$ & 
~-~ & 
$-0.0016_{-0.0080}^{+0.0056}$ & 
$-0.0049_{-0.017}^{+0.0073}$ & 
$248.4\pm5.0$ & 
~-~ & $<5.1$ \\ 
WASP-66b & C &
$<0.046~(<0.10)$ & 
~-~ & 
$0.005_{-0.013}^{+0.018}$ & 
$-0.016_{-0.047}^{+0.022}$ & 
$253_{-12}^{+11}$ & 
~-~ & $<14.8$ \\ 
WASP-67b & C &
$<0.015~(<0.084)$ & 
~-~ & 
$0.00055_{-0.00086}^{+0.0011}$ & 
$0.000_{-0.013}^{+0.016}$ & 
$56.1_{-4.5}^{+4.4}$ & 
~-~ & $<3.4$ \\ 
WASP-68b & C &
$<0.023~(<0.041)$ & 
~-~ & 
$0.0116_{-0.0092}^{+0.0089}$ & 
$-0.003_{-0.017}^{+0.011}$ & 
$97.9_{-1.9}^{+2.0}$ & 
$0.0389_{-0.0057}^{+0.0054}$ & 
$7.0_{-1.3}^{+1.4}$ \\ 
WASP-69b & U &
$<0.11~(<0.23)$ & 
~-~ & 
$0.005_{-0.028}^{+0.033}$ & 
$-0.052_{-0.10}^{+0.056}$ & 
$36.9_{-3.3}^{+3.1}$ & 
~-~ & $10.9_{-1.7}^{+2.2}$ \\ 
WASP-70Ab & U &
$<0.053~(<0.10)$ & 
~-~ & 
$0.002_{-0.012}^{+0.014}$ & 
$0.030_{-0.030}^{+0.042}$ & 
$73.3_{-2.4}^{+2.7}$ & 
~-~ & $7.3_{-3.4}^{+5.2}$ \\ 
WASP-71b & C &
$<0.019~(<0.035)$ & 
~-~ & 
$-0.0070_{-0.0096}^{+0.0073}$ & 
$0.0017_{-0.0099}^{+0.014}$ & 
$234.3_{-4.1}^{+4.2}$ & 
~-~ & $<3.4$ \\ 
WASP-72b & C &
$<0.017~(<0.038)$ & 
~-~ & 
$-0.0005_{-0.0093}^{+0.0069}$ & 
$-0.000_{-0.014}^{+0.011}$ & 
$178.8_{-4.6}^{+4.3}$ & 
~-~ & $<8.9$ \\ 
WASP-73b & C &
$<0.017~(<0.043)$ & 
~-~ & 
$-0.0011_{-0.0080}^{+0.0066}$ & 
$0.0024_{-0.0096}^{+0.018}$ & 
$196.3\pm4.3$ & 
~-~ & $9.8_{-3.0}^{+3.5}$ \\ 
WASP-74b & C &
$<0.030~(<0.073)$ & 
~-~ & 
$0.0014_{-0.0097}^{+0.012}$ & 
$-0.005_{-0.034}^{+0.014}$ & 
$113.0_{-3.6}^{+3.7}$ & 
~-~ & $12.2_{-2.1}^{+2.7}$ \\ 
WASP-75b & U &
$<0.056~(<0.11)$ & 
~-~ & 
$-0.009_{-0.020}^{+0.014}$ & 
$0.030_{-0.030}^{+0.044}$ & 
$146.6_{-4.9}^{+5.1}$ & 
~-~ & $<7.6$ \\ 
WASP-77Ab & C &
$<0.0075~(<0.014)$ & 
~-~ & 
$-0.0034_{-0.0036}^{+0.0032}$ & 
$0.0000_{-0.0047}^{+0.0046}$ & 
$322.9_{-2.3}^{+2.6}$ & 
~-~ & $<4.1$ \\ 
WASP-78b & U &
$<0.092~(<0.17)$ & 
~-~ & 
$0.037_{-0.038}^{+0.045}$ & 
$0.002_{-0.058}^{+0.061}$ & 
$113.6_{-9.6}^{+9.3}$ & 
~-~ & $<4.9$ \\ 
WASP-79b & U &
$<0.066~(<0.14)$ & 
~-~ & 
$-0.007_{-0.037}^{+0.026}$ & 
$0.003_{-0.040}^{+0.056}$ & 
$88.1_{-8.0}^{+7.8}$ & 
~-~ & $<8.5$ \\ 
WASP-80b & C &
$<0.020~(<0.046)$ & 
~-~ & 
$0.0008_{-0.0088}^{+0.011}$ & 
$-0.001_{-0.019}^{+0.011}$ & 
$110.0\pm3.4$ & 
~-~ & $<2.9$ \\ 
WASP-83b & U &
$<0.12~(<0.22)$ & 
~-~ & 
$-0.055_{-0.036}^{+0.038}$ & 
$-0.031_{-0.093}^{+0.059}$ & 
$34.2\pm3.5$ & 
~-~ & $<2.7$ \\ 
WASP-84b & U &
$<0.077~(<0.14)$ & 
~-~ & 
$0.038_{-0.031}^{+0.032}$ & 
$-0.007_{-0.055}^{+0.041}$ & 
$77.7\pm4.9$ & 
~-~ & $13.8_{-2.7}^{+3.3}$ \\ 
WASP-88b & U &
$<0.13~(<0.29)$ & 
~-~ & 
$-0.041_{-0.069}^{+0.050}$ & 
$-0.004_{-0.097}^{+0.088}$ & 
$53.3_{-6.9}^{+7.5}$ & 
~-~ & $<16.5$ \\ 
WASP-89b & E &
$0.1928_{-0.0094}^{+0.010}$ & 
$27.9_{-3.9}^{+3.6}$ & 
$0.1699_{-0.0079}^{+0.0083}$ & 
$0.090_{-0.014}^{+0.013}$ & 
$847_{-13}^{+14}$ & 
~-~ & $<6.0$ \\ 
WASP-94Ab & U &
$<0.064~(<0.12)$ & 
~-~ & 
$0.020_{-0.022}^{+0.029}$ & 
$-0.021_{-0.049}^{+0.028}$ & 
$45.9\pm2.9$ & 
~-~ & $8.2_{-1.9}^{+2.0}$ \\ 
WASP-95b & C &
$<0.018~(<0.045)$ & 
~-~ & 
$0.0008_{-0.0062}^{+0.0083}$ & 
$-0.001_{-0.017}^{+0.011}$ & 
$175.5_{-4.5}^{+4.1}$ & 
~-~ & $10.6_{-2.5}^{+3.4}$ \\ 
WASP-96b & U &
$<0.11~(<0.20)$ & 
~-~ & 
$0.039_{-0.040}^{+0.052}$ & 
$0.037_{-0.048}^{+0.080}$ & 
$64.0_{-4.8}^{+5.3}$ & 
~-~ & $<4.2$ \\ 
WASP-97b & C &
$<0.019~(<0.047)$ & 
~-~ & 
$0.0006_{-0.0068}^{+0.0085}$ & 
$-0.0031_{-0.022}^{+0.0083}$ & 
$195.5_{-4.6}^{+4.8}$ & 
~-~ & $9.2_{-2.6}^{+3.8}$ \\ 
WASP-98b & U &
$<0.070~(<0.14)$ & 
~-~ & 
$-0.026_{-0.032}^{+0.026}$ & 
$0.002_{-0.044}^{+0.054}$ & 
$154_{-12}^{+11}$ & 
~-~ & $<6.3$ \\ 
WASP-99b & C &
$<0.010~(<0.025)$ & 
~-~ & 
$0.0004_{-0.0040}^{+0.0051}$ & 
$-0.0011_{-0.010}^{+0.0057}$ & 
$244.5_{-3.6}^{+3.4}$ & 
$0.172_{-0.037}^{+0.038}$ & 
$9.5_{-2.4}^{+2.7}$ \\ 
WASP-100b & C &
$<0.044~(<0.091)$ & 
~-~ & 
$0.010_{-0.014}^{+0.021}$ & 
$0.014_{-0.020}^{+0.040}$ & 
$211.6_{-8.2}^{+8.6}$ & 
~-~ & $<6.4$ \\ 
WASP-101b & U &
$<0.068~(<0.16)$ & 
~-~ & 
$0.002_{-0.028}^{+0.030}$ & 
$-0.007_{-0.069}^{+0.041}$ & 
$54.3\pm4.9$ & 
~-~ & $<7.0$ \\ 
WASP-103b & U &
$<0.15~(<0.24)$ & 
~-~ & 
$0.040_{-0.037}^{+0.044}$ & 
$0.090_{-0.079}^{+0.082}$ & 
$268\pm15$ & 
~-~ & $<7.7$ \\ 
WASP-104b & C &
$<0.015~(<0.036)$ & 
~-~ & 
$-0.0006_{-0.0075}^{+0.0056}$ & 
$0.0011_{-0.0087}^{+0.015}$ & 
$202.0_{-4.6}^{+5.0}$ & 
~-~ & $<5.5$ \\ 
WASP-106b & C &
$<0.046~(<0.088)$ & 
~-~ & 
$-0.010_{-0.016}^{+0.012}$ & 
$0.024_{-0.024}^{+0.036}$ & 
$164.5\pm4.6$ & 
~-~ & $<5.8$ \\ 
WASP-117b & E &
$0.300\pm0.026$ & 
$241.5_{-3.2}^{+2.8}$ & 
$-0.1429_{-0.0087}^{+0.0086}$ & 
$-0.264\pm0.029$ & 
$25.21_{-0.73}^{+0.79}$ & 
~-~ & $<1.3$ \\ 
WTS-2b & U &
$0.27_{-0.11}^{+0.19}$ & 
$293_{-15}^{+29}$ & 
$0.126_{-0.028}^{+0.040}$ & 
$-0.22_{-0.23}^{+0.19}$ & 
$302_{-50}^{+94}$ & 
~-~ & $<20.0$ \\ 
XO-1b & C &
$<0.019~(<0.043)$ & 
~-~ & 
$0.0012\pm0.0011$ & 
$-0.0081_{-0.022}^{+0.0087}$ & 
$115.3_{-1.7}^{+1.9}$ & 
~-~ & $<3.5$ \\ 
XO-2Nb  & C &$< 0.006~(< 0.014) $ & ~-~ &  $ -0.0009_{-0.0022}^{+0.0034}$ & $ -0.0004_{-0.0061}^{+0.0040} $ & 
$90.17 \pm 0.82 $ & CURV & $2.6 \pm 0.7$ \\
XO-3b & E &
$0.27587_{-0.00067}^{+0.00071}$ & 
$349.35_{-0.68}^{+0.67}$ & 
$0.27111_{-0.00033}^{+0.00034}$ & 
$-0.0510_{-0.0034}^{+0.0033}$ & 
$1468.9_{-4.5}^{+4.6}$ & 
~-~ & $29.2_{-7.8}^{+10.}$ \\ 
XO-4b & C &
$<0.0039~(<0.017)$ & 
~-~ & 
$0.00012_{-0.00051}^{+0.00061}$ & 
$0.0001_{-0.0029}^{+0.0050}$ & 
$169.6_{-2.4}^{+2.3}$ & 
~-~ & $10.2_{-2.8}^{+4.2}$ \\ 
XO-5b & C &
$<0.021~(<0.042)$ & 
~-~ & 
$-0.0057_{-0.014}^{+0.0079}$ & 
$-0.001_{-0.015}^{+0.012}$ & 
$143.5\pm3.0$ & 
~-~ & $10.8_{-1.8}^{+2.2}$ \\ 
\hline
\label{table_orbital_parameters}
\end{longtable}
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% END OF TABLE OF ORBITAL PARAMETERS %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% TABLE OF ORBITAL AND PLANET PARAMETERS %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\tiny
%\small

\onecolumn

%\begin{longtab}
\centering
\begin{longtable}{l c c c c c c}
\caption{Orbital and physical parameters of the 231 transiting giant planets considered in this work.
They were derived from our orbital fits and the system parameters listed in Table~\ref{table_system_parameters}. 
Upper limits of $1\sigma$ on the eccentricity are given for both well-determined circular orbits and undetermined eccentricities, 
as reported in the second column of Table~\ref{table_orbital_parameters} (`C' or `U').}\\
%\centering
\hline %\hline
Planet & $P$        & $a$ & $e$ &  $\mp$       & $\rho_{\rm p}$         & $\log{g_{\rm p}}$ \\
           & [days]     &  au  &        &  [$\Mjup$]  & [$\rm g\;cm^{-3}$]   & [cgs] \\
\hline
\endfirsthead
\caption{continued.}\\
\hline 
Planet & $P$        & $a$ & $e$ &  $\mp$       & $\rho_{\rm p}$         & $\log{g_{\rm p}}$ \\
           & [days]     &  au  &        &  [$\Mjup$]  & [$\rm g\;cm^{-3}$]   & [cgs] \\
\hline
\endhead
\hline
\endfoot
%
%
%\hline
CoRoT-1b & $1.509$ & $0.02752_{-0.00023}^{+0.00022}$ & $<0.036$ & $1.23\pm0.10$ & $0.302_{-0.028}^{+0.031}$ & $3.015_{-0.040}^{+0.038}$ \\ 
CoRoT-2b & $1.743$ & $0.02810_{-0.00058}^{+0.00057}$ & $<0.024$ & $3.30_{-0.18}^{+0.19}$ & $1.30_{-0.13}^{+0.14}$ & $3.581\pm0.036$ \\ 
CoRoT-3b & $4.257$ & $0.0574_{-0.0013}^{+0.0012}$ & $<0.016$ & $21.44_{-0.97}^{+0.96}$ & $25.9_{-4.9}^{+6.4}$ & $4.718_{-0.063}^{+0.065}$ \\ 
CoRoT-4b & $9.202$ & $0.09025_{-0.00055}^{+0.00068}$ & $<0.14$ & $0.703_{-0.073}^{+0.071}$ & $0.517_{-0.082}^{+0.099}$ & $3.090_{-0.062}^{+0.058}$ \\ 
CoRoT-5b & $4.038$ & $0.04963_{-0.00032}^{+0.00033}$ & $<0.087$ & $0.478\pm0.035$ & $0.221_{-0.026}^{+0.030}$ & $2.788_{-0.044}^{+0.043}$ \\ 
CoRoT-6b & $8.887$ & $0.0854_{-0.0014}^{+0.0013}$ & $<0.18$ & $2.95\pm0.28$ & $2.30_{-0.29}^{+0.32}$ & $3.730_{-0.050}^{+0.048}$ \\ 
CoRoT-8b & $6.212$ & $0.06339_{-0.00098}^{+0.00096}$ & $<0.19$ & $0.218_{-0.041}^{+0.033}$ & $1.45\pm0.29$ & $3.219_{-0.093}^{+0.069}$ \\ 
CoRoT-9b & $95.273$ & $0.4029_{-0.0056}^{+0.0054}$ & $0.134_{-0.034}^{+0.040}$ & $0.846_{-0.057}^{+0.056}$ & $0.91_{-0.16}^{+0.21}$ & $3.280_{-0.060}^{+0.062}$ \\ 
CoRoT-10b & $13.241$ & $0.1055_{-0.0020}^{+0.0019}$ & $0.524\pm0.018$ & $2.73\pm0.14$ & $3.69_{-0.70}^{+0.96}$ & $3.855_{-0.063}^{+0.069}$ \\ 
CoRoT-11b & $2.994$ & $0.04407_{-0.00059}^{+0.00056}$ & $<0.36$ & $2.62_{-0.62}^{+0.59}$ & $1.11_{-0.27}^{+0.26}$ & $3.502_{-0.12}^{+0.090}$ \\ 
CoRoT-12b & $2.828$ & $0.04013_{-0.00093}^{+0.00090}$ & $<0.050$ & $0.915_{-0.069}^{+0.071}$ & $0.381_{-0.091}^{+0.13}$ & $3.040_{-0.082}^{+0.086}$ \\ 
CoRoT-13b & $4.035$ & $0.05107_{-0.00031}^{+0.00030}$ & $<0.067$ & $1.331\pm0.073$ & $2.38_{-0.17}^{+0.18}$ & $3.624_{-0.028}^{+0.027}$ \\ 
CoRoT-14b & $1.512$ & $0.02691_{-0.00073}^{+0.00070}$ & $<0.036$ & $7.42\pm0.47$ & $7.1_{-1.3}^{+1.7}$ & $4.190_{-0.061}^{+0.064}$ \\ 
CoRoT-16b & $5.352$ & $0.0618\pm0.0015$ & $0.37_{-0.12}^{+0.11}$ & $0.529_{-0.096}^{+0.098}$ & $0.41_{-0.14}^{+0.22}$ & $2.98_{-0.13}^{+0.14}$ \\ 
CoRoT-17b & $3.768$ & $0.0481_{-0.0016}^{+0.0015}$ & $<0.081$ & $2.41_{-0.26}^{+0.27}$ & $2.81_{-0.58}^{+0.77}$ & $3.758_{-0.076}^{+0.080}$ \\ 
CoRoT-18b & $1.900$ & $0.0295_{-0.0017}^{+0.0015}$ & $<0.025$ & $3.46\pm0.38$ & $1.91_{-0.62}^{+1.1}$ & $3.70_{-0.12}^{+0.14}$ \\ 
CoRoT-19b & $3.897$ & $0.05166_{-0.00070}^{+0.00069}$ & $<0.056$ & $1.155\pm0.072$ & $0.668_{-0.061}^{+0.063}$ & $3.236_{-0.035}^{+0.033}$ \\ 
CoRoT-20b & $9.243$ & $0.0901_{-0.0022}^{+0.0021}$ & $0.575_{-0.014}^{+0.016}$ & $4.23_{-0.25}^{+0.26}$ & $8.9_{-1.2}^{+1.5}$ & $4.172_{-0.048}^{+0.051}$ \\ 
CoRoT-21b & $2.725$ & $0.04160_{-0.00100}^{+0.00094}$ & $<0.39$ & $2.22\pm0.56$ & $1.24_{-0.43}^{+0.62}$ & $3.51_{-0.15}^{+0.14}$ \\ 
CoRoT-23b & $3.631$ & $0.0484_{-0.0012}^{+0.0011}$ & $<0.16$ & $3.09\pm0.33$ & $3.3_{-1.0}^{+1.7}$ & $3.84_{-0.11}^{+0.13}$ \\ 
CoRoT-25b & $4.861$ & $0.05789_{-0.00093}^{+0.0019}$ & $<0.22$ & $0.293_{-0.060}^{+0.061}$ & $0.24_{-0.12}^{+0.14}$ & $2.74_{-0.21}^{+0.15}$ \\ 
CoRoT-26b & $4.205$ & $0.05250_{-0.00098}^{+0.00094}$ & $<0.41$ & $0.58_{-0.11}^{+0.20}$ & $0.360_{-0.026}^{+0.036}$ & $2.952_{-0.044}^{+0.070}$ \\ 
CoRoT-27b & $3.575$ & $0.0467_{-0.0017}^{+0.0015}$ & $<0.034$ & $10.30_{-0.83}^{+0.81}$ & $12.5_{-1.7}^{+2.1}$ & $4.400\pm0.051$ \\ 
CoRoT-28b & $5.209$ & $0.0590_{-0.0028}^{+0.0027}$ & $<0.071$ & $0.481\pm0.056$ & $0.68_{-0.14}^{+0.19}$ & $3.115_{-0.078}^{+0.081}$ \\ 
CoRoT-29b & $2.851$ & $0.0390_{-0.0020}^{+0.0018}$ & $<0.12$ & $0.84_{-0.12}^{+0.13}$ & $1.44_{-0.58}^{+1.2}$ & $3.41_{-0.16}^{+0.18}$ \\ 
HAT-P-1b & $4.465$ & $0.0553_{-0.0013}^{+0.0012}$ & $<0.011$ & $0.525\pm0.026$ & $0.339_{-0.042}^{+0.052}$ & $2.925_{-0.041}^{+0.044}$ \\ 
HAT-P-2b & $5.633$ & $0.06880_{-0.00070}^{+0.00065}$ & $0.50833_{-0.00075}^{+0.00082}$ & $8.70_{-0.20}^{+0.19}$ & $7.3_{-1.1}^{+1.4}$ & $4.221_{-0.048}^{+0.053}$ \\ 
HAT-P-3b & $2.900$ & $0.03899_{-0.00065}^{+0.00062}$ & $<0.0100$ & $0.609_{-0.022}^{+0.021}$ & $1.04_{-0.15}^{+0.18}$ & $3.271_{-0.045}^{+0.048}$ \\ 
HAT-P-4b & $3.057$ & $0.04449_{-0.0012}^{+0.00083}$ & $<0.0073$ & $0.651_{-0.037}^{+0.033}$ & $0.380_{-0.030}^{+0.029}$ & $2.988\pm0.019$ \\ 
HAT-P-5b & $2.788$ & $0.04073_{-0.00093}^{+0.00050}$ & $<0.072$ & $1.02\pm0.10$ & $0.642_{-0.097}^{+0.12}$ & $3.207_{-0.059}^{+0.057}$ \\ 
HAT-P-6b & $3.853$ & $0.05239_{-0.00082}^{+0.00080}$ & $<0.044$ & $1.106_{-0.040}^{+0.039}$ & $0.583_{-0.078}^{+0.091}$ & $3.190_{-0.043}^{+0.044}$ \\ 
HAT-P-7b & $2.205$ & $0.03813\pm0.00036$ & $<0.0040$ & $1.806\pm0.036$ & $0.651_{-0.028}^{+0.029}$ & $3.293\pm0.014$ \\ 
HAT-P-8b & $3.076$ & $0.04496_{-0.00045}^{+0.00046}$ & $<0.0060$ & $1.354\pm0.035$ & $0.497_{-0.065}^{+0.078}$ & $3.173_{-0.041}^{+0.043}$ \\ 
HAT-P-9b & $3.923$ & $0.0529_{-0.0018}^{+0.0017}$ & $<0.16$ & $0.761_{-0.092}^{+0.10}$ & $0.344_{-0.058}^{+0.069}$ & $2.983_{-0.069}^{+0.066}$ \\ 
HAT-P-12b & $3.213$ & $0.03838_{-0.00033}^{+0.00031}$ & $<0.035$ & $0.2084_{-0.0094}^{+0.0096}$ & $0.296\pm0.026$ & $2.752_{-0.030}^{+0.029}$ \\ 
HAT-P-13b & $2.916$ & $0.04270_{-0.0012}^{+0.00058}$ & $<0.013$ & $0.883_{-0.047}^{+0.027}$ & $0.517_{-0.087}^{+0.11}$ & $3.121_{-0.056}^{+0.059}$ \\ 
HAT-P-14b & $4.628$ & $0.06062_{-0.00067}^{+0.00065}$ & $0.1074_{-0.0079}^{+0.0076}$ & $2.303\pm0.054$ & $1.88_{-0.24}^{+0.29}$ & $3.635_{-0.040}^{+0.042}$ \\ 
HAT-P-15b & $10.863$ & $0.0965_{-0.0014}^{+0.0013}$ & $0.200_{-0.028}^{+0.026}$ & $1.949_{-0.078}^{+0.080}$ & $1.96_{-0.23}^{+0.27}$ & $3.624\pm0.039$ \\ 
HAT-P-16b & $2.776$ & $0.04134_{-0.00045}^{+0.00044}$ & $0.0462_{-0.0024}^{+0.0027}$ & $4.221\pm0.092$ & $2.45_{-0.34}^{+0.42}$ & $3.800_{-0.044}^{+0.046}$ \\ 
HAT-P-17b & $10.339$ & $0.0882_{-0.0014}^{+0.0013}$ & $0.3417\pm0.0036$ & $0.537\pm0.017$ & $0.647_{-0.056}^{+0.062}$ & $3.116_{-0.028}^{+0.029}$ \\ 
HAT-P-18b & $5.508$ & $0.05596\pm0.00074$ & $<0.087$ & $0.200\pm0.019$ & $0.251_{-0.042}^{+0.052}$ & $2.698_{-0.061}^{+0.062}$ \\ 
HAT-P-19b & $4.009$ & $0.04664_{-0.00078}^{+0.00076}$ & $<0.024$ & $0.284\pm0.016$ & $0.242_{-0.043}^{+0.055}$ & $2.740_{-0.059}^{+0.062}$ \\ 
HAT-P-20b & $2.875$ & $0.03617_{-0.00045}^{+0.00043}$ & $0.0158_{-0.0018}^{+0.0023}$ & $7.27\pm0.18$ & $13.8_{-1.5}^{+1.7}$ & $4.380_{-0.034}^{+0.035}$ \\ 
HAT-P-21b & $4.124$ & $0.04950_{-0.00075}^{+0.00072}$ & $0.2170\pm0.0100$ & $3.97\pm0.13$ & $4.6_{-1.0}^{+1.5}$ & $3.971_{-0.075}^{+0.083}$ \\ 
HAT-P-22b & $3.212$ & $0.04142_{-0.00054}^{+0.00053}$ & $<0.0020$ & $2.172_{-0.056}^{+0.055}$ & $2.14_{-0.31}^{+0.39}$ & $3.664_{-0.046}^{+0.050}$ \\ 
HAT-P-23b & $1.213$ & $0.02320\pm0.00024$ & $<0.052$ & $1.97\pm0.12$ & $0.96_{-0.18}^{+0.23}$ & $3.418_{-0.063}^{+0.064}$ \\ 
HAT-P-24b & $3.355$ & $0.04651_{-0.00056}^{+0.00055}$ & $<0.038$ & $0.723_{-0.030}^{+0.031}$ & $0.467_{-0.070}^{+0.089}$ & $3.065_{-0.049}^{+0.052}$ \\ 
HAT-P-25b & $3.653$ & $0.04659_{-0.00050}^{+0.00049}$ & $<0.033$ & $0.567\pm0.022$ & $0.427_{-0.070}^{+0.074}$ & $3.002_{-0.053}^{+0.049}$ \\ 
HAT-P-27b & $3.040$ & $0.03998_{-0.00091}^{+0.00084}$ & $<0.028$ & $0.616\pm0.030$ & $0.76_{-0.13}^{+0.17}$ & $3.183_{-0.055}^{+0.059}$ \\ 
HAT-P-28b & $3.257$ & $0.04337_{-0.00070}^{+0.00066}$ & $<0.039$ & $0.637\pm0.037$ & $0.459_{-0.098}^{+0.12}$ & $3.041_{-0.071}^{+0.069}$ \\ 
HAT-P-29b & $5.723$ & $0.06669_{-0.00086}^{+0.00084}$ & $0.104_{-0.018}^{+0.021}$ & $0.676_{-0.034}^{+0.035}$ & $0.62\pm0.18$ & $3.138_{-0.096}^{+0.077}$ \\ 
HAT-P-30b & $2.811$ & $0.04190\pm0.00046$ & $<0.016$ & $0.746_{-0.021}^{+0.020}$ & $0.385_{-0.053}^{+0.062}$ & $3.013\pm0.044$ \\ 
HAT-P-31b & $5.005$ & $0.0610_{-0.0011}^{+0.0013}$ & $0.2617_{-0.0095}^{+0.0093}$ & $2.147_{-0.078}^{+0.090}$ & $2.30_{-0.92}^{+1.5}$ & $3.68\pm0.14$ \\ 
HAT-P-32b & $2.150$ & $0.03427_{-0.00042}^{+0.00040}$ & $<0.044$ & $0.75\pm0.13$ & $0.163_{-0.028}^{+0.029}$ & $2.767_{-0.080}^{+0.070}$ \\ 
HAT-P-33b & $3.474$ & $0.04995_{-0.00049}^{+0.00048}$ & $<0.22$ & $0.66\pm0.14$ & $0.170_{-0.037}^{+0.039}$ & $2.758_{-0.10}^{+0.087}$ \\ 
HAT-P-34b & $5.453$ & $0.06774_{-0.00076}^{+0.00074}$ & $0.432_{-0.027}^{+0.029}$ & $3.33_{-0.20}^{+0.21}$ & $2.50_{-0.60}^{+0.75}$ & $3.772_{-0.080}^{+0.078}$ \\ 
HAT-P-35b & $3.647$ & $0.04978_{-0.00066}^{+0.00064}$ & $<0.020$ & $1.056\pm0.033$ & $0.55_{-0.11}^{+0.14}$ & $3.169_{-0.063}^{+0.067}$ \\ 
HAT-P-36b & $1.327$ & $0.02382_{-0.00039}^{+0.00038}$ & $<0.059$ & $1.85\pm0.10$ & $1.13_{-0.18}^{+0.23}$ & $3.457_{-0.053}^{+0.055}$ \\ 
HAT-P-37b & $2.797$ & $0.03793_{-0.00058}^{+0.00056}$ & $<0.14$ & $1.20_{-0.11}^{+0.12}$ & $0.91_{-0.17}^{+0.23}$ & $3.332_{-0.068}^{+0.072}$ \\ 
HAT-P-38b & $4.640$ & $0.05231_{-0.00089}^{+0.00085}$ & $<0.055$ & $0.267\pm0.020$ & $0.60_{-0.15}^{+0.19}$ & $2.994_{-0.087}^{+0.084}$ \\ 
HAT-P-39b & $3.544$ & $0.05095_{-0.00063}^{+0.00062}$ & $<0.17$ & $0.569_{-0.11}^{+0.089}$ & $0.1836_{-0.0080}^{+0.0060}$ & $2.761_{-0.036}^{+0.019}$ \\ 
HAT-P-40b & $4.457$ & $0.06076_{-0.0015}^{+0.00062}$ & $<0.12$ & $0.581_{-0.034}^{+0.033}$ & $0.138_{-0.015}^{+0.018}$ & $2.681_{-0.039}^{+0.040}$ \\ 
HAT-P-41b & $2.694$ & $0.04258_{-0.00048}^{+0.00047}$ & $<0.22$ & $0.795_{-0.091}^{+0.056}$ & $0.2040_{-0.0088}^{+0.0060}$ & $2.836_{-0.023}^{+0.015}$ \\ 
HAT-P-42b & $4.642$ & $0.0575\pm0.0011$ & $<0.11$ & $0.88_{-0.13}^{+0.14}$ & $0.52_{-0.16}^{+0.25}$ & $3.13\pm0.12$ \\ 
HAT-P-43b & $3.333$ & $0.04445_{-0.00053}^{+0.00045}$ & $<0.21$ & $0.73_{-0.14}^{+0.32}$ & $0.431_{-0.054}^{+0.11}$ & $3.042_{-0.070}^{+0.12}$ \\ 
HAT-P-45b & $3.129$ & $0.04521_{-0.00070}^{+0.00069}$ & $<0.11$ & $0.86_{-0.12}^{+0.11}$ & $0.358_{-0.067}^{+0.025}$ & $3.001_{-0.034}^{+0.019}$ \\ 
HAT-P-49b & $2.692$ & $0.04378_{-0.00049}^{+0.00048}$ & $<0.12$ & $1.77\pm0.22$ & $0.78_{-0.18}^{+0.20}$ & $3.341_{-0.091}^{+0.078}$ \\ 
HAT-P-50b & $3.122$ & $0.04527_{-0.0015}^{+0.00058}$ & $<0.084$ & $1.359_{-0.086}^{+0.070}$ & $0.79_{-0.11}^{+0.14}$ & $3.306\pm0.050$ \\ 
HAT-P-51b & $4.218$ & $0.05067_{-0.00047}^{+0.00048}$ & $<0.070$ & $0.311\pm0.019$ & $0.178_{-0.022}^{+0.027}$ & $2.662_{-0.044}^{+0.046}$ \\ 
HAT-P-52b & $2.754$ & $0.03696_{-0.00038}^{+0.00037}$ & $<0.030$ & $0.817_{-0.039}^{+0.041}$ & $0.98_{-0.18}^{+0.25}$ & $3.298_{-0.063}^{+0.068}$ \\ 
HAT-P-53b & $1.962$ & $0.03160_{-0.00043}^{+0.00041}$ & $<0.085$ & $1.477_{-0.044}^{+0.042}$ & $0.80_{-0.14}^{+0.19}$ & $3.323_{-0.058}^{+0.064}$ \\ 
HAT-P-54b & $3.800$ & $0.04122\pm0.00043$ & $<0.66$ & $1.82_{-0.98}^{+2.3}$ & $2.7_{-1.5}^{+3.4}$ & $3.70_{-0.34}^{+0.35}$ \\ 
HAT-P-55b & $3.585$ & $0.04604_{-0.00055}^{+0.00056}$ & $<0.17$ & $0.580_{-0.054}^{+0.053}$ & $0.435_{-0.066}^{+0.080}$ & $3.012\pm0.057$ \\ 
HAT-P-56b & $2.791$ & $0.04232_{-0.00041}^{+0.00038}$ & $<0.29$ & $1.90_{-0.28}^{+0.22}$ & $0.75_{-0.12}^{+0.11}$ & $3.342_{-0.073}^{+0.051}$ \\ 
HATS-1b & $3.446$ & $0.04446_{-0.00084}^{+0.00080}$ & $<0.082$ & $1.75\pm0.19$ & $0.99_{-0.29}^{+0.31}$ & $3.409_{-0.11}^{+0.089}$ \\ 
HATS-2b & $1.354$ & $0.02298\pm0.00032$ & $<0.29$ & $1.53_{-0.23}^{+0.12}$ & $1.17_{-0.18}^{+0.14}$ & $3.440_{-0.072}^{+0.042}$ \\ 
HATS-3b & $3.548$ & $0.04852_{-0.00054}^{+0.00053}$ & $<0.30$ & $1.10_{-0.19}^{+0.18}$ & $0.516_{-0.091}^{+0.096}$ & $3.154_{-0.081}^{+0.070}$ \\ 
HATS-4b & $2.517$ & $0.03623_{-0.00025}^{+0.00024}$ & $<0.024$ & $1.309_{-0.039}^{+0.040}$ & $1.53_{-0.16}^{+0.19}$ & $3.494\pm0.034$ \\ 
HATS-5b & $4.763$ & $0.05428_{-0.00060}^{+0.00056}$ & $<0.044$ & $0.238\pm0.014$ & $0.389_{-0.039}^{+0.041}$ & $2.851_{-0.036}^{+0.034}$ \\ 
HATS-7b & $3.185$ & $0.04012_{-0.00044}^{+0.00043}$ & $<0.12$ & $0.123\pm0.014$ & $0.88_{-0.19}^{+0.24}$ & $2.994_{-0.082}^{+0.077}$ \\ 
HATS-8b & $3.584$ & $0.04668_{-0.00057}^{+0.00053}$ & $<0.25$ & $0.145\pm0.026$ & $0.277_{-0.052}^{+0.026}$ & $2.671_{-0.031}^{+0.015}$ \\ 
HATS-9b & $1.915$ & $0.03048_{-0.00037}^{+0.00038}$ & $<0.075$ & $0.823_{-0.039}^{+0.041}$ & $0.84_{-0.20}^{+0.29}$ & $3.255_{-0.080}^{+0.087}$ \\ 
HATS-10b & $3.313$ & $0.04493_{-0.00076}^{+0.00071}$ & $<0.28$ & $0.585_{-0.12}^{+0.097}$ & $0.799_{-0.067}^{+0.040}$ & $3.191_{-0.057}^{+0.028}$ \\ 
HATS-13b & $3.044$ & $0.04059_{-0.00042}^{+0.00041}$ & $<0.22$ & $0.592_{-0.098}^{+0.087}$ & $0.413_{-0.074}^{+0.067}$ & $3.001_{-0.083}^{+0.060}$ \\ 
HATS-14b & $2.767$ & $0.03815_{-0.00031}^{+0.00032}$ & $<0.11$ & $1.069_{-0.097}^{+0.094}$ & $1.19\pm0.14$ & $3.391_{-0.048}^{+0.045}$ \\ 
HD-149026b & $2.876$ & $0.04364\pm0.00022$ & $<0.013$ & $0.322_{-0.012}^{+0.014}$ & $0.750_{-0.077}^{+0.089}$ & $3.085_{-0.034}^{+0.035}$ \\ 
HD-17156b & $21.216$ & $0.16278\pm0.00076$ & $0.6703_{-0.0013}^{+0.0014}$ & $3.235\pm0.032$ & $3.123_{-0.063}^{+0.066}$ & $3.8316\pm0.0068$ \\ 
HD-189733b & $2.219$ & $0.03100_{-0.00061}^{+0.00059}$ & $<0.0039$ & $1.123\pm0.045$ & $0.943_{-0.072}^{+0.081}$ & $3.332_{-0.026}^{+0.027}$ \\ 
HD-209458b & $3.525$ & $0.04707_{-0.00047}^{+0.00045}$ & $<0.0081$ & $0.682_{-0.015}^{+0.014}$ & $0.333_{-0.013}^{+0.014}$ & $2.958_{-0.013}^{+0.014}$ \\ 
HD-80606b & $111.437$ & $0.4565_{-0.0053}^{+0.0051}$ & $0.93226_{-0.00069}^{+0.00064}$ & $4.116_{-0.100}^{+0.097}$ & $5.06_{-0.35}^{+0.38}$ & $4.006\pm0.022$ \\ 
KELT-2Ab & $4.114$ & $0.05497\pm0.00037$ & $<0.081$ & $1.527_{-0.088}^{+0.087}$ & $0.91_{-0.12}^{+0.13}$ & $3.365_{-0.047}^{+0.044}$ \\ 
KELT-3b & $2.703$ & $0.04123\pm0.00066$ & $<0.035$ & $1.478_{-0.062}^{+0.063}$ & $0.75_{-0.11}^{+0.15}$ & $3.307_{-0.050}^{+0.052}$ \\ 
KELT-6b & $7.846$ & $0.0804\pm0.0014$ & $<0.036$ & $0.442\pm0.019$ & $0.333_{-0.079}^{+0.12}$ & $2.895_{-0.079}^{+0.088}$ \\ 
KELT-8b & $3.244$ & $0.04550_{-0.00088}^{+0.00083}$ & $<0.047$ & $0.858_{-0.051}^{+0.053}$ & $0.165_{-0.039}^{+0.054}$ & $2.788_{-0.081}^{+0.085}$ \\ 
Kepler-5b & $3.548$ & $0.05071_{-0.00064}^{+0.00051}$ & $<0.043$ & $2.126_{-0.093}^{+0.095}$ & $0.898_{-0.091}^{+0.10}$ & $3.410\pm0.034$ \\ 
Kepler-6b & $3.235$ & $0.04448_{-0.00084}^{+0.0019}$ & $<0.060$ & $0.647_{-0.041}^{+0.055}$ & $0.490_{-0.028}^{+0.026}$ & $3.062\pm0.018$ \\ 
Kepler-7b & $4.885$ & $0.0633_{-0.0013}^{+0.0012}$ & $<0.026$ & $0.449_{-0.048}^{+0.051}$ & $0.124_{-0.015}^{+0.016}$ & $2.612_{-0.052}^{+0.048}$ \\ 
Kepler-8b & $3.522$ & $0.04835_{-0.00089}^{+0.00083}$ & $<0.18$ & $0.56_{-0.13}^{+0.14}$ & $0.244_{-0.064}^{+0.069}$ & $2.84_{-0.12}^{+0.10}$ \\ 
Kepler-12b & $4.438$ & $0.05563_{-0.00085}^{+0.00084}$ & $<0.021$ & $0.433_{-0.040}^{+0.042}$ & $0.110_{-0.012}^{+0.013}$ & $2.572_{-0.045}^{+0.043}$ \\ 
Kepler-15b & $4.943$ & $0.05705_{-0.00066}^{+0.00069}$ & $<0.068$ & $0.633_{-0.045}^{+0.046}$ & $0.89_{-0.17}^{+0.21}$ & $3.232_{-0.064}^{+0.066}$ \\ 
Kepler-17b & $1.486$ & $0.02680_{-0.00048}^{+0.00046}$ & $<0.020$ & $2.47_{-0.11}^{+0.12}$ & $1.30_{-0.12}^{+0.14}$ & $3.539\pm0.033$ \\ 
Kepler-39b & $21.087$ & $0.1635_{-0.0028}^{+0.0027}$ & $<0.13$ & $20.1\pm1.1$ & $13.0_{-2.7}^{+3.7}$ & $4.510_{-0.069}^{+0.074}$ \\ 
Kepler-40b & $6.873$ & $0.0804_{-0.0035}^{+0.0031}$ & $<0.15$ & $2.07\pm0.33$ & $0.86_{-0.21}^{+0.27}$ & $3.392_{-0.097}^{+0.095}$ \\ 
Kepler-41b & $1.856$ & $0.03097\pm0.00036$ & $<0.21$ & $0.566_{-0.067}^{+0.069}$ & $0.327_{-0.041}^{+0.043}$ & $2.926_{-0.057}^{+0.052}$ \\ 
Kepler-43b & $3.024$ & $0.04436_{-0.00047}^{+0.00046}$ & $<0.028$ & $3.140_{-0.088}^{+0.087}$ & $2.53_{-0.22}^{+0.24}$ & $3.766\pm0.028$ \\ 
Kepler-44b & $3.247$ & $0.0446_{-0.0010}^{+0.0011}$ & $<0.070$ & $0.981_{-0.097}^{+0.10}$ & $0.94_{-0.18}^{+0.23}$ & $3.310_{-0.070}^{+0.071}$ \\ 
Kepler-45b & $2.455$ & $0.02987_{-0.0010}^{+0.00099}$ & $<0.23$ & $0.484_{-0.071}^{+0.073}$ & $0.68_{-0.21}^{+0.33}$ & $3.11\pm0.12$ \\ 
Kepler-74b & $7.341$ & $0.07813_{-0.00088}^{+0.00084}$ & $<0.32$ & $0.604_{-0.094}^{+0.088}$ & $0.85\pm0.14$ & $3.211_{-0.076}^{+0.061}$ \\ 
Kepler-75b & $8.885$ & $0.0817\pm0.0012$ & $0.5704_{-0.0094}^{+0.0093}$ & $10.10_{-0.35}^{+0.36}$ & $10.83_{-0.93}^{+1.1}$ & $4.357\pm0.029$ \\ 
Kepler-76b & $1.545$ & $0.0278_{-0.0016}^{+0.0015}$ & $<0.078$ & $2.00_{-0.26}^{+0.27}$ & $1.26_{-0.27}^{+0.34}$ & $3.499_{-0.082}^{+0.081}$ \\ 
Kepler-77b & $3.579$ & $0.04502_{-0.00065}^{+0.00063}$ & $<0.079$ & $0.522_{-0.040}^{+0.042}$ & $0.732_{-0.066}^{+0.070}$ & $3.147_{-0.037}^{+0.036}$ \\ 
Kepler-412b & $1.721$ & $0.02961_{-0.00079}^{+0.00075}$ & $<0.076$ & $0.927_{-0.071}^{+0.076}$ & $0.494_{-0.057}^{+0.065}$ & $3.117_{-0.043}^{+0.044}$ \\ 
Kepler-419b & $69.755$ & $0.3704_{-0.0068}^{+0.0064}$ & $0.800_{-0.097}^{+0.087}$ & $2.58_{-0.75}^{+0.78}$ & $3.5_{-1.4}^{+2.3}$ & $3.84_{-0.18}^{+0.17}$ \\ 
Kepler-422b & $7.891$ & $0.0813\pm0.0014$ & $<0.55$ & $0.49_{-0.12}^{+0.23}$ & $0.42_{-0.15}^{+0.22}$ & $2.99\pm0.16$ \\ 
Kepler-423b & $2.684$ & $0.03582_{-0.00057}^{+0.00056}$ & $<0.079$ & $0.606_{-0.061}^{+0.063}$ & $0.443_{-0.068}^{+0.082}$ & $3.024_{-0.061}^{+0.059}$ \\ 
Kepler-424b & $3.312$ & $0.04365_{-0.00081}^{+0.00077}$ & $<0.076$ & $1.076_{-0.092}^{+0.096}$ & $1.97_{-0.44}^{+0.56}$ & $3.540_{-0.080}^{+0.076}$ \\ 
Kepler-425b & $3.797$ & $0.04652_{-0.00086}^{+0.00082}$ & $<0.20$ & $0.226\pm0.046$ & $0.299_{-0.063}^{+0.068}$ & $2.767_{-0.10}^{+0.085}$ \\ 
Kepler-426b & $3.218$ & $0.04135_{-0.00095}^{+0.00088}$ & $<0.12$ & $0.337_{-0.060}^{+0.058}$ & $0.321_{-0.060}^{+0.065}$ & $2.845_{-0.087}^{+0.075}$ \\ 
Kepler-427b & $10.291$ & $0.0913\pm0.0019$ & $<0.27$ & $0.292\pm0.054$ & $0.195_{-0.078}^{+0.15}$ & $2.68_{-0.16}^{+0.18}$ \\ 
Kepler-428b & $3.526$ & $0.04331_{-0.00083}^{+0.00080}$ & $<0.11$ & $1.28\pm0.13$ & $1.26_{-0.16}^{+0.18}$ & $3.435_{-0.052}^{+0.049}$ \\ 
Kepler-432b & $52.501$ & $0.3025_{-0.0056}^{+0.0064}$ & $0.4775\pm0.0073$ & $0.575_{-0.023}^{+0.025}$ & $0.476_{-0.048}^{+0.056}$ & $3.037_{-0.034}^{+0.035}$ \\ 
Kepler-433b & $5.334$ & $0.0678_{-0.0028}^{+0.0025}$ & $<0.15$ & $2.81_{-0.41}^{+0.45}$ & $1.14_{-0.34}^{+0.53}$ & $3.52\pm0.12$ \\ 
Kepler-434b & $12.875$ & $0.1142_{-0.0030}^{+0.0029}$ & $<0.13$ & $2.98_{-0.29}^{+0.31}$ & $2.8_{-1.2}^{+2.2}$ & $3.79\pm0.17$ \\ 
Kepler-435b & $8.600$ & $0.0949_{-0.0019}^{+0.0018}$ & $<0.18$ & $0.85\pm0.13$ & $0.134_{-0.035}^{+0.051}$ & $2.73\pm0.10$ \\ 
OGLE-TR-10b & $3.101$ & $0.04350_{-0.0012}^{+0.00091}$ & $<0.82$ & $1.13_{-0.39}^{+1.6}$ & $0.815_{-0.073}^{+0.87}$ & $3.292_{-0.093}^{+0.33}$ \\ 
OGLE-TR-56b & $1.212$ & $0.02385_{-0.00049}^{+0.00047}$ & $<0.67$ & $3.3_{-1.6}^{+4.0}$ & $1.59_{-0.81}^{+2.0}$ & $3.64_{-0.30}^{+0.35}$ \\ 
OGLE-TR-111b & $4.014$ & $0.04689_{-0.0010}^{+0.00099}$ & $<0.54$ & $0.78_{-0.28}^{+0.62}$ & $0.84_{-0.33}^{+0.65}$ & $3.24_{-0.20}^{+0.25}$ \\ 
OGLE-TR-113b & $1.432$ & $0.02290\pm0.00016$ & $<0.15$ & $1.36_{-0.15}^{+0.16}$ & $1.32_{-0.17}^{+0.18}$ & $3.456_{-0.057}^{+0.051}$ \\ 
OGLE-TR-132b & $1.690$ & $0.03036\pm0.00055$ & $<0.60$ & $2.7_{-1.5}^{+3.4}$ & $2.01_{-0.75}^{+1.8}$ & $3.68_{-0.25}^{+0.30}$ \\ 
OGLE-TR-182b & $3.979$ & $0.05205_{-0.00059}^{+0.00057}$ & $<0.27$ & $1.07_{-0.20}^{+0.15}$ & $0.41_{-0.11}^{+0.16}$ & $3.08\pm0.11$ \\ 
OGLE-TR-211b & $3.677$ & $0.05106_{-0.00076}^{+0.00073}$ & $<0.58$ & $0.68_{-0.28}^{+0.24}$ & $0.420_{-0.12}^{+0.058}$ & $3.023_{-0.17}^{+0.078}$ \\ 
Qatar-1b & $1.420$ & $0.02343\pm0.00028$ & $<0.012$ & $1.321_{-0.040}^{+0.041}$ & $0.99_{-0.19}^{+0.27}$ & $3.370_{-0.065}^{+0.071}$ \\ 
Qatar-2b & $1.337$ & $0.02153_{-0.00019}^{+0.00020}$ & $<0.011$ & $2.470\pm0.052$ & $1.552_{-0.054}^{+0.057}$ & $3.590_{-0.012}^{+0.013}$ \\ 
TrES-1b & $3.030$ & $0.03926_{-0.00060}^{+0.00058}$ & $<0.012$ & $0.697_{-0.027}^{+0.028}$ & $0.712_{-0.050}^{+0.055}$ & $3.181\pm0.025$ \\ 
TrES-2b & $2.471$ & $0.03557_{-0.00074}^{+0.00073}$ & $<0.0028$ & $1.212_{-0.050}^{+0.051}$ & $0.820_{-0.085}^{+0.092}$ & $3.302_{-0.034}^{+0.033}$ \\ 
TrES-3b & $1.306$ & $0.02284_{-0.00037}^{+0.00024}$ & $<0.043$ & $1.801_{-0.083}^{+0.078}$ & $0.917\pm0.024$ & $3.3914_{-0.0013}^{+0.0021}$ \\ 
TrES-4b & $3.554$ & $0.05159_{-0.00061}^{+0.00059}$ & $<0.015$ & $0.498_{-0.032}^{+0.033}$ & $0.099_{-0.014}^{+0.017}$ & $2.562_{-0.048}^{+0.052}$ \\ 
TrES-5b & $1.482$ & $0.02452_{-0.00022}^{+0.00021}$ & $<0.030$ & $1.790_{-0.070}^{+0.071}$ & $1.257_{-0.079}^{+0.085}$ & $3.482\pm0.023$ \\ 
WASP-1b & $2.520$ & $0.03958_{-0.00049}^{+0.00047}$ & $<0.013$ & $0.948_{-0.028}^{+0.029}$ & $0.339_{-0.034}^{+0.037}$ & $3.011_{-0.032}^{+0.031}$ \\ 
WASP-2b & $2.152$ & $0.0314_{-0.0015}^{+0.0013}$ & $<0.013$ & $0.925_{-0.088}^{+0.081}$ & $0.93_{-0.20}^{+0.27}$ & $3.301_{-0.077}^{+0.078}$ \\ 
WASP-3b & $1.847$ & $0.03182_{-0.00085}^{+0.00080}$ & $<0.0058$ & $1.89\pm0.12$ & $0.822_{-0.089}^{+0.10}$ & $3.368_{-0.039}^{+0.040}$ \\ 
WASP-4b & $1.338$ & $0.022870\pm0.000090$ & $<0.0033$ & $1.170\pm0.015$ & $0.61_{-0.18}^{+0.30}$ & $3.213_{-0.098}^{+0.12}$ \\ 
WASP-5b & $1.628$ & $0.02739\pm0.00039$ & $<0.012$ & $1.590_{-0.052}^{+0.053}$ & $1.21_{-0.16}^{+0.20}$ & $3.455_{-0.043}^{+0.044}$ \\ 
WASP-6b & $3.361$ & $0.04217_{-0.0012}^{+0.00079}$ & $<0.070$ & $0.483_{-0.030}^{+0.026}$ & $0.326_{-0.043}^{+0.048}$ & $2.902_{-0.046}^{+0.043}$ \\ 
WASP-7b & $4.955$ & $0.06188_{-0.0010}^{+0.00098}$ & $<0.049$ & $1.083_{-0.088}^{+0.093}$ & $0.53_{-0.10}^{+0.14}$ & $3.159_{-0.068}^{+0.071}$ \\ 
WASP-8b & $8.159$ & $0.0801\pm0.0015$ & $0.3057\pm0.0046$ & $2.132_{-0.081}^{+0.080}$ & $2.47_{-0.17}^{+0.39}$ & $3.706_{-0.026}^{+0.043}$ \\ 
WASP-10b & $3.093$ & $0.0378_{-0.0014}^{+0.0013}$ & $0.0601_{-0.0046}^{+0.0064}$ & $3.21_{-0.24}^{+0.23}$ & $3.28_{-0.58}^{+0.71}$ & $3.844\pm0.061$ \\ 
WASP-11b & $3.722$ & $0.04376_{-0.00071}^{+0.00067}$ & $<0.030$ & $0.532_{-0.020}^{+0.021}$ & $0.679_{-0.049}^{+0.054}$ & $3.128\pm0.025$ \\ 
WASP-12b & $1.091$ & $0.02312_{-0.0010}^{+0.00094}$ & $<0.020$ & $1.39\pm0.12$ & $0.283_{-0.044}^{+0.054}$ & $3.015_{-0.059}^{+0.057}$ \\ 
WASP-13b & $4.353$ & $0.0558_{-0.0019}^{+0.0018}$ & $<0.016$ & $0.525_{-0.037}^{+0.035}$ & $0.182_{-0.030}^{+0.036}$ & $2.745\pm0.057$ \\ 
WASP-14b & $2.244$ & $0.0358_{-0.0013}^{+0.0012}$ & $0.0782_{-0.0012}^{+0.0014}$ & $7.22_{-0.50}^{+0.49}$ & $4.23_{-0.73}^{+0.95}$ & $4.035_{-0.060}^{+0.063}$ \\ 
WASP-15b & $3.752$ & $0.0499_{-0.0018}^{+0.0017}$ & $<0.055$ & $0.542_{-0.053}^{+0.054}$ & $0.231_{-0.040}^{+0.049}$ & $2.819\pm0.065$ \\ 
WASP-16b & $3.119$ & $0.0422_{-0.0017}^{+0.0010}$ & $<0.018$ & $0.908_{-0.071}^{+0.045}$ & $1.14_{-0.17}^{+0.14}$ & $3.355_{-0.041}^{+0.020}$ \\ 
WASP-17b & $3.735$ & $0.05151\pm0.00035$ & $<0.020$ & $0.512\pm0.037$ & $0.080_{-0.011}^{+0.013}$ & $2.504\pm0.048$ \\ 
WASP-18b & $0.941$ & $0.02030_{-0.00073}^{+0.00069}$ & $0.00757\pm0.00100$ & $10.20_{-0.72}^{+0.70}$ & $9.6_{-1.6}^{+1.8}$ & $4.323_{-0.058}^{+0.055}$ \\ 
WASP-19b & $0.789$ & $0.01649_{-0.00056}^{+0.00053}$ & $<0.0061$ & $1.157_{-0.078}^{+0.076}$ & $0.637_{-0.089}^{+0.10}$ & $3.222_{-0.048}^{+0.049}$ \\ 
WASP-20b & $4.900$ & $0.05999_{-0.00068}^{+0.00069}$ & $<0.039$ & $0.311_{-0.018}^{+0.019}$ & $0.123_{-0.015}^{+0.018}$ & $2.557_{-0.043}^{+0.044}$ \\ 
WASP-21b & $4.323$ & $0.05212_{-0.00052}^{+0.00051}$ & $<0.048$ & $0.297\pm0.013$ & $0.301_{-0.047}^{+0.058}$ & $2.808_{-0.050}^{+0.053}$ \\ 
WASP-22b & $3.533$ & $0.04700_{-0.00037}^{+0.00036}$ & $<0.021$ & $0.570_{-0.016}^{+0.017}$ & $0.459_{-0.060}^{+0.053}$ & $3.024_{-0.041}^{+0.033}$ \\ 
WASP-23b & $2.944$ & $0.0370_{-0.0022}^{+0.0019}$ & $<0.065$ & $0.879_{-0.10}^{+0.095}$ & $1.17_{-0.20}^{+0.24}$ & $3.359_{-0.068}^{+0.064}$ \\ 
WASP-24b & $2.341$ & $0.03607_{-0.00045}^{+0.00044}$ & $<0.0046$ & $1.060_{-0.029}^{+0.030}$ & $0.597_{-0.052}^{+0.060}$ & $3.191_{-0.028}^{+0.029}$ \\ 
WASP-25b & $3.765$ & $0.04738\pm0.00047$ & $<0.083$ & $0.574\pm0.042$ & $0.406_{-0.056}^{+0.065}$ & $2.990\pm0.050$ \\ 
WASP-26b & $2.757$ & $0.03997_{-0.00036}^{+0.00035}$ & $<0.0039$ & $1.038_{-0.021}^{+0.020}$ & $0.560_{-0.092}^{+0.12}$ & $3.170_{-0.053}^{+0.055}$ \\ 
WASP-28b & $3.409$ & $0.04465_{-0.00074}^{+0.00073}$ & $<0.058$ & $0.906_{-0.044}^{+0.046}$ & $0.629_{-0.068}^{+0.078}$ & $3.183_{-0.036}^{+0.038}$ \\ 
WASP-29b & $3.923$ & $0.04566_{-0.00062}^{+0.00060}$ & $<0.059$ & $0.245_{-0.022}^{+0.023}$ & $0.61\pm0.12$ & $2.985_{-0.067}^{+0.059}$ \\ 
WASP-31b & $3.406$ & $0.04663\pm0.00034$ & $<0.047$ & $0.489\pm0.025$ & $0.163_{-0.017}^{+0.019}$ & $2.703\pm0.036$ \\ 
WASP-32b & $2.719$ & $0.03904_{-0.00061}^{+0.00062}$ & $<0.0040$ & $3.49_{-0.11}^{+0.12}$ & $3.24_{-0.34}^{+0.40}$ & $3.853_{-0.033}^{+0.036}$ \\ 
WASP-34b & $4.318$ & $0.0521\pm0.0012$ & $<0.025$ & $0.583_{-0.031}^{+0.030}$ & $0.412_{-0.087}^{+0.10}$ & $2.997_{-0.070}^{+0.067}$ \\ 
WASP-35b & $3.162$ & $0.04313_{-0.00041}^{+0.00040}$ & $<0.028$ & $0.701\pm0.019$ & $0.378_{-0.041}^{+0.049}$ & $2.999_{-0.035}^{+0.036}$ \\ 
WASP-36b & $1.537$ & $0.02643_{-0.00027}^{+0.00025}$ & $<0.019$ & $2.296_{-0.067}^{+0.068}$ & $1.354_{-0.098}^{+0.10}$ & $3.540\pm0.023$ \\ 
WASP-37b & $3.577$ & $0.0447_{-0.0020}^{+0.0018}$ & $<0.052$ & $1.72\pm0.17$ & $1.43_{-0.24}^{+0.30}$ & $3.514\pm0.064$ \\ 
WASP-38b & $6.872$ & $0.07584_{-0.00082}^{+0.00080}$ & $0.0278_{-0.0028}^{+0.0030}$ & $2.648_{-0.058}^{+0.057}$ & $2.54_{-0.14}^{+0.15}$ & $3.742\pm0.018$ \\ 
WASP-39b & $4.055$ & $0.04859_{-0.00053}^{+0.00051}$ & $<0.048$ & $0.275_{-0.043}^{+0.042}$ & $0.166_{-0.029}^{+0.032}$ & $2.626_{-0.078}^{+0.068}$ \\ 
WASP-41b & $3.052$ & $0.04022\pm0.00044$ & $<0.12$ & $0.941_{-0.064}^{+0.065}$ & $0.672_{-0.099}^{+0.13}$ & $3.208_{-0.052}^{+0.054}$ \\ 
WASP-42b & $4.982$ & $0.0548_{-0.0018}^{+0.0017}$ & $0.062_{-0.011}^{+0.013}$ & $0.501\pm0.034$ & $0.514_{-0.074}^{+0.094}$ & $3.039_{-0.050}^{+0.053}$ \\ 
WASP-43b & $0.813$ & $0.01528_{-0.00018}^{+0.00017}$ & $<0.0062$ & $2.050_{-0.052}^{+0.050}$ & $2.28_{-0.13}^{+0.14}$ & $3.675\pm0.019$ \\ 
WASP-44b & $2.424$ & $0.03474_{-0.00043}^{+0.00040}$ & $<0.068$ & $0.878_{-0.067}^{+0.065}$ & $0.74_{-0.19}^{+0.27}$ & $3.224_{-0.087}^{+0.093}$ \\ 
WASP-45b & $3.126$ & $0.04054_{-0.00093}^{+0.00087}$ & $<0.043$ & $1.003\pm0.054$ & $0.79_{-0.37}^{+0.39}$ & $3.26_{-0.19}^{+0.12}$ \\ 
WASP-46b & $1.430$ & $0.02334_{-0.00065}^{+0.00061}$ & $<0.022$ & $1.90\pm0.11$ & $1.45_{-0.14}^{+0.16}$ & $3.533\pm0.036$ \\ 
WASP-48b & $2.144$ & $0.03449_{-0.00049}^{+0.00047}$ & $<0.014$ & $1.031_{-0.045}^{+0.046}$ & $0.275_{-0.046}^{+0.056}$ & $2.962_{-0.054}^{+0.055}$ \\ 
WASP-49b & $2.782$ & $0.0379_{-0.0011}^{+0.0010}$ & $<0.026$ & $0.399_{-0.027}^{+0.029}$ & $0.356_{-0.048}^{+0.057}$ & $2.899\pm0.048$ \\ 
WASP-50b & $1.955$ & $0.02945_{-0.00087}^{+0.00084}$ & $<0.022$ & $1.460\pm0.087$ & $1.18_{-0.15}^{+0.18}$ & $3.434_{-0.044}^{+0.045}$ \\ 
WASP-52b & $1.750$ & $0.02713_{-0.00032}^{+0.00031}$ & $<0.092$ & $0.459_{-0.021}^{+0.022}$ & $0.277_{-0.023}^{+0.025}$ & $2.848_{-0.029}^{+0.030}$ \\ 
WASP-54b & $3.694$ & $0.04988_{-0.00045}^{+0.00043}$ & $<0.060$ & $0.606\pm0.018$ & $0.167_{-0.024}^{+0.029}$ & $2.741_{-0.046}^{+0.047}$ \\ 
WASP-55b & $4.466$ & $0.05326\pm0.00071$ & $<0.056$ & $0.571_{-0.042}^{+0.045}$ & $0.321_{-0.039}^{+0.038}$ & $2.921_{-0.045}^{+0.041}$ \\ 
WASP-56b & $4.617$ & $0.05614_{-0.00041}^{+0.00040}$ & $<0.082$ & $0.599_{-0.039}^{+0.040}$ & $0.571_{-0.062}^{+0.069}$ & $3.096_{-0.040}^{+0.039}$ \\ 
WASP-57b & $2.839$ & $0.03772_{-0.00089}^{+0.00083}$ & $<0.059$ & $0.643_{-0.054}^{+0.056}$ & $0.69_{-0.11}^{+0.13}$ & $3.161_{-0.056}^{+0.057}$ \\ 
WASP-58b & $5.017$ & $0.0562_{-0.0020}^{+0.0019}$ & $<0.044$ & $0.899_{-0.072}^{+0.074}$ & $0.44_{-0.15}^{+0.27}$ & $3.08_{-0.12}^{+0.14}$ \\ 
WASP-59b & $7.920$ & $0.0697\pm0.0011$ & $<0.12$ & $0.857_{-0.047}^{+0.046}$ & $2.28_{-0.53}^{+0.74}$ & $3.548_{-0.078}^{+0.083}$ \\ 
WASP-60b & $4.305$ & $0.05311_{-0.00059}^{+0.00058}$ & $<0.064$ & $0.505\pm0.048$ & $0.99_{-0.34}^{+0.57}$ & $3.23_{-0.12}^{+0.14}$ \\ 
WASP-61b & $3.856$ & $0.05146_{-0.00099}^{+0.00097}$ & $<0.074$ & $2.05_{-0.17}^{+0.18}$ & $1.33_{-0.14}^{+0.16}$ & $3.519_{-0.044}^{+0.042}$ \\ 
WASP-62b & $4.412$ & $0.05672_{-0.00079}^{+0.00075}$ & $<0.075$ & $0.568_{-0.042}^{+0.043}$ & $0.262_{-0.036}^{+0.043}$ & $2.862\pm0.050$ \\ 
WASP-63b & $4.378$ & $0.05417_{-0.00089}^{+0.00067}$ & $<0.086$ & $0.339\pm0.030$ & $0.179_{-0.070}^{+0.14}$ & $2.68_{-0.15}^{+0.17}$ \\ 
WASP-64b & $1.573$ & $0.02652_{-0.00025}^{+0.00024}$ & $<0.054$ & $1.221_{-0.071}^{+0.073}$ & $0.737_{-0.077}^{+0.087}$ & $3.272\pm0.038$ \\ 
WASP-65b & $2.311$ & $0.0334_{-0.0018}^{+0.0016}$ & $<0.016$ & $1.54_{-0.16}^{+0.15}$ & $1.38_{-0.24}^{+0.29}$ & $3.488_{-0.066}^{+0.063}$ \\ 
WASP-66b & $4.086$ & $0.05461_{-0.00096}^{+0.00099}$ & $<0.046$ & $2.37\pm0.14$ & $1.09_{-0.19}^{+0.25}$ & $3.482_{-0.059}^{+0.064}$ \\ 
WASP-67b & $4.614$ & $0.05179_{-0.00078}^{+0.00080}$ & $<0.015$ & $0.420\pm0.035$ & $0.200_{-0.084}^{+0.14}$ & $2.74_{-0.16}^{+0.15}$ \\ 
WASP-68b & $5.084$ & $0.06219_{-0.00051}^{+0.00049}$ & $<0.023$ & $0.957_{-0.024}^{+0.025}$ & $0.63_{-0.12}^{+0.11}$ & $3.190_{-0.063}^{+0.048}$ \\ 
WASP-69b & $3.868$ & $0.04527_{-0.00054}^{+0.00053}$ & $<0.11$ & $0.250\pm0.023$ & $0.262_{-0.039}^{+0.047}$ & $2.743_{-0.055}^{+0.056}$ \\ 
WASP-70Ab & $3.713$ & $0.04855_{-0.00063}^{+0.00061}$ & $<0.053$ & $0.597\pm0.026$ & $0.454_{-0.080}^{+0.13}$ & $3.029_{-0.059}^{+0.071}$ \\ 
WASP-71b & $2.904$ & $0.04622_{-0.00069}^{+0.00068}$ & $<0.019$ & $2.222\pm0.078$ & $0.89_{-0.20}^{+0.29}$ & $3.412_{-0.074}^{+0.084}$ \\ 
WASP-72b & $2.217$ & $0.03711_{-0.00051}^{+0.00048}$ & $<0.017$ & $1.446_{-0.053}^{+0.054}$ & $0.87_{-0.31}^{+0.58}$ & $3.34_{-0.13}^{+0.15}$ \\ 
WASP-73b & $4.087$ & $0.05517_{-0.00069}^{+0.00068}$ & $<0.017$ & $1.879_{-0.062}^{+0.061}$ & $1.53_{-0.35}^{+0.41}$ & $3.546_{-0.076}^{+0.069}$ \\ 
WASP-74b & $2.138$ & $0.03705_{-0.0010}^{+0.00096}$ & $<0.030$ & $0.944_{-0.059}^{+0.061}$ & $0.309_{-0.037}^{+0.043}$ & $2.983_{-0.043}^{+0.042}$ \\ 
WASP-75b & $2.484$ & $0.03751_{-0.00077}^{+0.00075}$ & $<0.056$ & $1.073_{-0.056}^{+0.059}$ & $0.649_{-0.075}^{+0.089}$ & $3.217_{-0.039}^{+0.041}$ \\ 
WASP-77Ab & $1.360$ & $0.02405\pm0.00036$ & $<0.0075$ & $1.763_{-0.054}^{+0.055}$ & $1.234_{-0.070}^{+0.073}$ & $3.475\pm0.020$ \\ 
WASP-78b & $2.175$ & $0.03488_{-0.00076}^{+0.00070}$ & $<0.092$ & $0.817_{-0.069}^{+0.075}$ & $0.251_{-0.045}^{+0.061}$ & $2.903_{-0.064}^{+0.068}$ \\ 
WASP-79b & $3.662$ & $0.0521_{-0.0010}^{+0.0011}$ & $<0.066$ & $0.843_{-0.080}^{+0.085}$ & $0.178_{-0.068}^{+0.088}$ & $2.80_{-0.13}^{+0.12}$ \\ 
WASP-80b & $3.068$ & $0.03427_{-0.0010}^{+0.00096}$ & $<0.020$ & $0.540_{-0.035}^{+0.036}$ & $0.776_{-0.078}^{+0.088}$ & $3.169_{-0.037}^{+0.038}$ \\ 
WASP-83b & $4.971$ & $0.0590_{-0.0016}^{+0.0015}$ & $<0.12$ & $0.305_{-0.035}^{+0.037}$ & $0.338_{-0.074}^{+0.076}$ & $2.845_{-0.082}^{+0.070}$ \\ 
WASP-84b & $8.523$ & $0.0771\pm0.0011$ & $<0.077$ & $0.694_{-0.047}^{+0.049}$ & $1.029_{-0.098}^{+0.11}$ & $3.287\pm0.037$ \\ 
WASP-88b & $4.954$ & $0.06438_{-0.00074}^{+0.00073}$ & $<0.13$ & $0.570_{-0.078}^{+0.077}$ & $0.141_{-0.031}^{+0.032}$ & $2.681_{-0.087}^{+0.075}$ \\ 
WASP-89b & $3.356$ & $0.0428_{-0.0013}^{+0.0012}$ & $0.1928_{-0.0094}^{+0.0100}$ & $5.80_{-0.36}^{+0.34}$ & $6.37_{-0.79}^{+0.89}$ & $4.122\pm0.043$ \\ 
WASP-94Ab & $3.950$ & $0.0554_{-0.0012}^{+0.0011}$ & $<0.064$ & $0.456_{-0.034}^{+0.036}$ & $0.114_{-0.013}^{+0.014}$ & $2.590_{-0.044}^{+0.042}$ \\ 
WASP-95b & $2.185$ & $0.03415_{-0.00096}^{+0.00093}$ & $<0.018$ & $1.204_{-0.074}^{+0.071}$ & $0.84_{-0.12}^{+0.15}$ & $3.308_{-0.048}^{+0.052}$ \\ 
WASP-96b & $3.425$ & $0.0454\pm0.0013$ & $<0.11$ & $0.490_{-0.047}^{+0.049}$ & $0.352_{-0.059}^{+0.068}$ & $2.926_{-0.062}^{+0.060}$ \\ 
WASP-97b & $2.073$ & $0.03305_{-0.00059}^{+0.00058}$ & $<0.019$ & $1.323_{-0.056}^{+0.057}$ & $1.13_{-0.16}^{+0.21}$ & $3.409_{-0.049}^{+0.051}$ \\ 
WASP-98b & $2.963$ & $0.03571_{-0.0010}^{+0.0010}$ & $<0.070$ & $0.848_{-0.076}^{+0.084}$ & $0.79_{-0.11}^{+0.12}$ & $3.240\pm0.052$ \\ 
WASP-99b & $5.753$ & $0.0717\pm0.0016$ & $<0.0100$ & $2.80\pm0.13$ & $2.63_{-0.47}^{+0.45}$ & $3.760_{-0.058}^{+0.048}$ \\ 
WASP-100b & $2.849$ & $0.04574_{-0.00100}^{+0.00093}$ & $<0.044$ & $2.01_{-0.11}^{+0.12}$ & $0.52_{-0.19}^{+0.39}$ & $3.24_{-0.14}^{+0.17}$ \\ 
WASP-101b & $3.586$ & $0.05057_{-0.00090}^{+0.00085}$ & $<0.068$ & $0.497_{-0.048}^{+0.049}$ & $0.219_{-0.030}^{+0.034}$ & $2.791_{-0.052}^{+0.051}$ \\ 
WASP-103b & $0.926$ & $0.01987_{-0.00021}^{+0.00020}$ & $<0.15$ & $1.455_{-0.091}^{+0.090}$ & $0.511_{-0.073}^{+0.068}$ & $3.191_{-0.050}^{+0.043}$ \\ 
WASP-104b & $1.755$ & $0.02920\pm0.00044$ & $<0.015$ & $1.268_{-0.049}^{+0.050}$ & $1.07_{-0.10}^{+0.12}$ & $3.386_{-0.032}^{+0.034}$ \\ 
WASP-106b & $9.290$ & $0.0917\pm0.0014$ & $<0.046$ & $1.909\pm0.079$ & $1.86_{-0.21}^{+0.18}$ & $3.604_{-0.037}^{+0.031}$ \\ 
WASP-117b & $10.022$ & $0.09464\pm0.00082$ & $0.300\pm0.026$ & $0.2761_{-0.0096}^{+0.0099}$ & $0.341_{-0.061}^{+0.078}$ & $2.834_{-0.057}^{+0.062}$ \\ 
WTS-2b & $1.019$ & $0.01856_{-0.00062}^{+0.00059}$ & $<0.35$ & $1.27_{-0.21}^{+0.19}$ & $0.62_{-0.12}^{+0.13}$ & $3.229_{-0.085}^{+0.071}$ \\ 
XO-1b & $3.942$ & $0.04930_{-0.00096}^{+0.00091}$ & $<0.019$ & $0.913\pm0.038$ & $0.645_{-0.071}^{+0.081}$ & $3.191_{-0.036}^{+0.037}$ \\ 
XO-2b & $2.616$ & $0.03665\pm0.00064$ & $<0.0060$ & $0.595_{-0.021}^{+0.022}$ & $0.698_{-0.066}^{+0.073}$ & $3.153\pm0.031$ \\ 
XO-3b & $3.192$ & $0.04539_{-0.00084}^{+0.00081}$ & $0.27587_{-0.00067}^{+0.00071}$ & $11.70_{-0.43}^{+0.42}$ & $8.1_{-1.3}^{+1.6}$ & $4.293_{-0.053}^{+0.055}$ \\ 
XO-4b & $4.125$ & $0.05524_{-0.00028}^{+0.00027}$ & $<0.0039$ & $1.612_{-0.028}^{+0.027}$ & $0.830_{-0.088}^{+0.10}$ & $3.347_{-0.033}^{+0.034}$ \\ 
XO-5b & $4.188$ & $0.04874_{-0.00057}^{+0.00054}$ & $<0.021$ & $1.046\pm0.033$ & $0.95_{-0.12}^{+0.15}$ & $3.324_{-0.041}^{+0.043}$ \\ 
% & & & & & & & & & & & & \\ 
% & & & & & & & & & & & & \\ 
\hline
\label{table_planet_parameters}
\end{longtable}
